Generalized blob algebras and alcove geometry

This article develops an alcove geometric approach to the representation theory of certain affine Hecke algebra quotients generalizing the blob algebra; and gives an exposition of some new representations of these algebras.

==> (inline-ps-0) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-1) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-2) <==
grestore

==> xfig/A2eg.eepic <==
\setlength{\unitlength}{0.00033333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2169,1839)(0,-10)
\put(465,522){\blacken\ellipse{150}{150}}
\put(465,522){\ellipse{150}{150}}
\thicklines
\path(1114,919)(886,530)(430,530)
\thinlines
\path(177.000,942.000)(57.000,912.000)(177.000,882.000)
\path(57,912)(2157,912)
\path(582,1812)(1632,12)
\path(582,12)(1632,1812)
\path(1597.449,1693.230)(1632.000,1812.000)(1545.622,1723.463)
\dottedline{45}(252,177)(1204,1812)
\dottedline{45}(1002,12)(1752,1287)
\dottedline{45}(1204,12)(154,1812)
\dottedline{45}(769,12)(27,1280)
\dottedline{45}(19,1280)(1759,1287)
\dottedline{45}(12,537)(2112,537)
\dottedline{45}(252,177)(1954,177)
\dottedline{45}(1962,177)(1009,1812)
\dottedline{45}(19,537)(762,1812)
\dottedline{45}(1437,12)(1969,912)
\end{picture}
}


==> xfig/A2eg.latex <==
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2124,1824)(739,-1573)
\thinlines
\put(2401,-316){\circle*{150}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(2851,-661){\vector(-1, 0){2100}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1276,239){\vector( 2,-3){1153.846}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1276,-1561){\vector( 2, 3){1153.846}}
\special{ps: grestore}\thicklines
\special{ps: gsave 0 0 0 setrgbcolor}\put(1797,-690){\line( 3, 5){231.971}}
\put(2025,-301){\line( 1, 0){456}}
\special{ps: grestore}\end{picture}


==> xfig/Li.eepic <==
\setlength{\unitlength}{0.00033333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8124,6084)(0,-10)
\drawline(4212,1104)(4212,1104)
\path(12,5754)(8112,5754)
\path(12,5754)(8112,5754)
\path(12,54)(8112,54)
\path(12,54)(8112,54)
\thicklines
\path(4812,5754)(4812,54)
\path(5412,54)(5412,5754)
\path(6012,5754)(6012,54)
\path(6612,5754)(6612,54)
\path(4212,1104)(4212,54)
\path(612,2904)(4212,1104)
\path(627,2874)(627,3174)(1137,3429)
\path(4212,5004)(3762,4779)
\path(4212,5004)(4212,5754)
\thinlines
\texture{8101010 10000000 444444 44000000 11101 11000000 444444 44000000 
	101010 10000000 444444 44000000 10101 1000000 444444 44000000 
	101010 10000000 444444 44000000 11101 11000000 444444 44000000 
	101010 10000000 444444 44000000 10101 1000000 444444 44000000 }
\shade\path(1212,2454)(3612,1254)(3612,54)
	(1212,54)(1212,2454)(1212,2454)
\path(1212,2454)(3612,1254)(3612,54)
	(1212,54)(1212,2454)(1212,2454)
\shade\path(1212,5754)(3612,5754)(3612,3804)
	(3612,1554)(1212,2754)(1212,5004)(1212,5754)
\path(1212,5754)(3612,5754)(3612,3804)
	(3612,1554)(1212,2754)(1212,5004)(1212,5754)
\put(4137,5904){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$i$}}}}}
\end{picture}
}


==> xfig/Li2.eepic <==
\setlength{\unitlength}{0.00033333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8124,6084)(0,-10)
\texture{8101010 10000000 444444 44000000 11101 11000000 444444 44000000 
	101010 10000000 444444 44000000 10101 1000000 444444 44000000 
	101010 10000000 444444 44000000 11101 11000000 444444 44000000 
	101010 10000000 444444 44000000 10101 1000000 444444 44000000 }
\shade\path(1212,5754)(3612,5754)(3612,3804)
	(3612,54)(1212,54)(1212,5004)(1212,5754)
\path(1212,5754)(3612,5754)(3612,3804)
	(3612,54)(1212,54)(1212,5004)(1212,5754)
\drawline(4212,1104)(4212,1104)
\path(12,5754)(8112,5754)
\path(12,5754)(8112,5754)
\path(12,54)(8112,54)
\path(12,54)(8112,54)
\thicklines
\path(4812,5754)(4812,54)
\path(5412,54)(5412,5754)
\path(6012,5754)(6012,54)
\path(6612,5754)(6612,54)
\path(4212,1104)(4212,54)
\path(612,2904)(4212,1104)
\path(627,2874)(627,3174)(1137,3429)
\path(4212,5004)(3687,4749)
\path(4212,5004)(4212,5754)
\put(4137,5904){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$i$}}}}}
\end{picture}
}


==> xfig/cables4.eepic <==
\setlength{\unitlength}{0.00019167in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(29424,15754)(0,-10)
\texture{8101010 10000000 444444 44000000 11101 11000000 444444 44000000 
	101010 10000000 444444 44000000 10101 1000000 444444 44000000 
	101010 10000000 444444 44000000 11101 11000000 444444 44000000 
	101010 10000000 444444 44000000 10101 1000000 444444 44000000 }
\shade\path(23112,10532)(24012,10532)(24012,5207)
	(23112,5207)(23112,10532)
\path(23112,10532)(24012,10532)(24012,5207)
	(23112,5207)(23112,10532)
\shade\path(12,15632)(912,15632)(912,10457)
	(12,10457)(12,15632)
\path(12,15632)(912,15632)(912,10457)
	(12,10457)(12,15632)
\shade\path(5412,15632)(6312,15632)(6312,10457)
	(5412,10457)(5412,15632)
\path(5412,15632)(6312,15632)(6312,10457)
	(5412,10457)(5412,15632)
\shade\path(5412,10457)(6312,10457)(6312,5282)
	(5412,5282)(5412,10457)
\path(5412,10457)(6312,10457)(6312,5282)
	(5412,5282)(5412,10457)
\shade\path(3612,10532)(4512,10532)(4512,5357)
	(3612,5357)(3612,10532)
\path(3612,10532)(4512,10532)(4512,5357)
	(3612,5357)(3612,10532)
\shade\path(7212,10607)(8112,10607)(8112,5432)
	(7212,5432)(7212,10607)
\path(7212,10607)(8112,10607)(8112,5432)
	(7212,5432)(7212,10607)
\shade\path(9012,10607)(9912,10607)(9912,5432)
	(9012,5432)(9012,10607)
\path(9012,10607)(9912,10607)(9912,5432)
	(9012,5432)(9012,10607)
\shade\path(12,5507)(912,5507)(912,332)
	(12,332)(12,5507)
\path(12,5507)(912,5507)(912,332)
	(12,332)(12,5507)
\shade\path(5412,5507)(6312,5507)(6312,332)
	(5412,332)(5412,5507)
\path(5412,5507)(6312,5507)(6312,332)
	(5412,332)(5412,5507)
\thicklines
\path(5412,15632)(5412,10532)
\thinlines
\path(6312,15632)(6312,10532)
\thicklines
\path(4512,10457)(4512,5357)
\thinlines
\path(3612,10457)(3612,5357)
\thicklines
\path(8112,10457)(8112,5357)
\thinlines
\path(7212,10457)(7212,5357)
\thicklines
\path(912,5432)(912,332)
\thinlines
\path(12,5432)(12,332)
\thicklines
\path(5412,5432)(5412,332)
\thinlines
\path(6312,5432)(6312,332)
\thicklines
\path(9012,10457)(9012,5357)
\thinlines
\path(9912,10457)(9912,5357)
\put(27587,10457){\blacken\ellipse{200}{200}}
\put(27587,10457){\ellipse{200}{200}}
\put(28487,10457){\blacken\ellipse{200}{200}}
\put(28487,10457){\ellipse{200}{200}}
\shade\path(26714,10455)(26714,10453)(26714,10449)
	(26714,10441)(26715,10428)(26715,10411)
	(26716,10387)(26717,10359)(26718,10325)
	(26720,10286)(26722,10243)(26724,10196)
	(26726,10147)(26729,10096)(26732,10045)
	(26735,9993)(26739,9941)(26743,9891)
	(26747,9842)(26752,9795)(26757,9750)
	(26762,9707)(26768,9665)(26774,9626)
	(26780,9588)(26787,9553)(26794,9518)
	(26802,9485)(26810,9454)(26820,9423)
	(26829,9393)(26840,9364)(26851,9335)
	(26862,9307)(26876,9277)(26890,9247)
	(26905,9217)(26921,9187)(26937,9158)
	(26955,9128)(26974,9098)(26994,9068)
	(27014,9038)(27036,9009)(27059,8979)
	(27082,8949)(27106,8920)(27131,8891)
	(27157,8863)(27183,8835)(27209,8807)
	(27236,8781)(27264,8755)(27291,8730)
	(27318,8706)(27346,8683)(27373,8661)
	(27401,8639)(27428,8619)(27455,8600)
	(27482,8582)(27508,8565)(27534,8549)
	(27560,8534)(27586,8520)(27612,8507)
	(27638,8494)(27664,8483)(27690,8472)
	(27716,8461)(27743,8452)(27770,8443)
	(27798,8435)(27826,8427)(27854,8421)
	(27883,8415)(27912,8410)(27942,8406)
	(27972,8403)(28002,8400)(28032,8399)
	(28062,8399)(28092,8399)(28122,8400)
	(28152,8403)(28182,8406)(28212,8410)
	(28241,8415)(28270,8421)(28298,8427)
	(28326,8435)(28354,8443)(28381,8452)
	(28408,8461)(28434,8472)(28460,8483)
	(28486,8494)(28512,8507)(28538,8520)
	(28564,8534)(28590,8549)(28616,8565)
	(28642,8582)(28669,8600)(28696,8619)
	(28723,8639)(28751,8661)(28778,8683)
	(28806,8706)(28833,8730)(28860,8755)
	(28888,8781)(28915,8807)(28941,8835)
	(28967,8863)(28993,8891)(29018,8920)
	(29042,8949)(29065,8979)(29088,9009)
	(29110,9038)(29130,9068)(29150,9098)
	(29169,9128)(29187,9158)(29204,9187)
	(29220,9217)(29235,9247)(29249,9277)
	(29262,9307)(29274,9335)(29285,9364)
	(29295,9393)(29305,9423)(29314,9454)
	(29322,9485)(29330,9518)(29338,9553)
	(29345,9588)(29351,9626)(29357,9665)
	(29363,9707)(29368,9750)(29373,9795)
	(29378,9842)(29382,9891)(29386,9941)
	(29390,9993)(29393,10045)(29397,10096)
	(29399,10147)(29402,10196)(29404,10243)
	(29406,10286)(29408,10325)(29409,10359)
	(29410,10387)(29411,10411)(29411,10428)
	(29412,10441)(29412,10449)(29412,10453)(29412,10455)
\path(26714,10455)(26714,10453)(26714,10449)
	(26714,10441)(26715,10428)(26715,10411)
	(26716,10387)(26717,10359)(26718,10325)
	(26720,10286)(26722,10243)(26724,10196)
	(26726,10147)(26729,10096)(26732,10045)
	(26735,9993)(26739,9941)(26743,9891)
	(26747,9842)(26752,9795)(26757,9750)
	(26762,9707)(26768,9665)(26774,9626)
	(26780,9588)(26787,9553)(26794,9518)
	(26802,9485)(26810,9454)(26820,9423)
	(26829,9393)(26840,9364)(26851,9335)
	(26862,9307)(26876,9277)(26890,9247)
	(26905,9217)(26921,9187)(26937,9158)
	(26955,9128)(26974,9098)(26994,9068)
	(27014,9038)(27036,9009)(27059,8979)
	(27082,8949)(27106,8920)(27131,8891)
	(27157,8863)(27183,8835)(27209,8807)
	(27236,8781)(27264,8755)(27291,8730)
	(27318,8706)(27346,8683)(27373,8661)
	(27401,8639)(27428,8619)(27455,8600)
	(27482,8582)(27508,8565)(27534,8549)
	(27560,8534)(27586,8520)(27612,8507)
	(27638,8494)(27664,8483)(27690,8472)
	(27716,8461)(27743,8452)(27770,8443)
	(27798,8435)(27826,8427)(27854,8421)
	(27883,8415)(27912,8410)(27942,8406)
	(27972,8403)(28002,8400)(28032,8399)
	(28062,8399)(28092,8399)(28122,8400)
	(28152,8403)(28182,8406)(28212,8410)
	(28241,8415)(28270,8421)(28298,8427)
	(28326,8435)(28354,8443)(28381,8452)
	(28408,8461)(28434,8472)(28460,8483)
	(28486,8494)(28512,8507)(28538,8520)
	(28564,8534)(28590,8549)(28616,8565)
	(28642,8582)(28669,8600)(28696,8619)
	(28723,8639)(28751,8661)(28778,8683)
	(28806,8706)(28833,8730)(28860,8755)
	(28888,8781)(28915,8807)(28941,8835)
	(28967,8863)(28993,8891)(29018,8920)
	(29042,8949)(29065,8979)(29088,9009)
	(29110,9038)(29130,9068)(29150,9098)
	(29169,9128)(29187,9158)(29204,9187)
	(29220,9217)(29235,9247)(29249,9277)
	(29262,9307)(29274,9335)(29285,9364)
	(29295,9393)(29305,9423)(29314,9454)
	(29322,9485)(29330,9518)(29338,9553)
	(29345,9588)(29351,9626)(29357,9665)
	(29363,9707)(29368,9750)(29373,9795)
	(29378,9842)(29382,9891)(29386,9941)
	(29390,9993)(29393,10045)(29397,10096)
	(29399,10147)(29402,10196)(29404,10243)
	(29406,10286)(29408,10325)(29409,10359)
	(29410,10387)(29411,10411)(29411,10428)
	(29412,10441)(29412,10449)(29412,10453)(29412,10455)
\put(8087,10607){\blacken\ellipse{200}{200}}
\put(8087,10607){\ellipse{200}{200}}
\put(8987,10607){\blacken\ellipse{200}{200}}
\put(8987,10607){\ellipse{200}{200}}
\shade\path(7214,10609)(7214,10611)(7214,10615)
	(7214,10623)(7215,10636)(7215,10653)
	(7216,10677)(7217,10705)(7218,10739)
	(7220,10778)(7222,10821)(7224,10868)
	(7226,10917)(7229,10968)(7232,11019)
	(7235,11071)(7239,11123)(7243,11173)
	(7247,11222)(7252,11269)(7257,11314)
	(7262,11357)(7268,11399)(7274,11438)
	(7280,11476)(7287,11511)(7294,11546)
	(7302,11579)(7310,11610)(7320,11641)
	(7329,11671)(7340,11700)(7351,11729)
	(7362,11757)(7376,11787)(7390,11817)
	(7405,11847)(7421,11877)(7437,11906)
	(7455,11936)(7474,11966)(7494,11996)
	(7514,12026)(7536,12055)(7559,12085)
	(7582,12115)(7606,12144)(7631,12173)
	(7657,12201)(7683,12229)(7709,12257)
	(7736,12283)(7764,12309)(7791,12334)
	(7818,12358)(7846,12381)(7873,12403)
	(7901,12425)(7928,12445)(7955,12464)
	(7982,12482)(8008,12499)(8034,12515)
	(8060,12530)(8086,12544)(8112,12557)
	(8138,12570)(8164,12581)(8190,12592)
	(8216,12603)(8243,12612)(8270,12621)
	(8298,12629)(8326,12637)(8354,12643)
	(8383,12649)(8412,12654)(8442,12658)
	(8472,12661)(8502,12664)(8532,12665)
	(8562,12665)(8592,12665)(8622,12664)
	(8652,12661)(8682,12658)(8712,12654)
	(8741,12649)(8770,12643)(8798,12637)
	(8826,12629)(8854,12621)(8881,12612)
	(8908,12603)(8934,12592)(8960,12581)
	(8986,12570)(9012,12557)(9038,12544)
	(9064,12530)(9090,12515)(9116,12499)
	(9142,12482)(9169,12464)(9196,12445)
	(9223,12425)(9251,12403)(9278,12381)
	(9306,12358)(9333,12334)(9360,12309)
	(9388,12283)(9415,12257)(9441,12229)
	(9467,12201)(9493,12173)(9518,12144)
	(9542,12115)(9565,12085)(9588,12055)
	(9610,12026)(9630,11996)(9650,11966)
	(9669,11936)(9687,11906)(9704,11877)
	(9720,11847)(9735,11817)(9749,11787)
	(9762,11757)(9774,11729)(9785,11700)
	(9795,11671)(9805,11641)(9814,11610)
	(9822,11579)(9830,11546)(9838,11511)
	(9845,11476)(9851,11438)(9857,11399)
	(9863,11357)(9868,11314)(9873,11269)
	(9878,11222)(9882,11173)(9886,11123)
	(9890,11071)(9893,11019)(9897,10968)
	(9899,10917)(9902,10868)(9904,10821)
	(9906,10778)(9908,10739)(9909,10705)
	(9910,10677)(9911,10653)(9911,10636)
	(9912,10623)(9912,10615)(9912,10611)(9912,10609)
\path(7214,10609)(7214,10611)(7214,10615)
	(7214,10623)(7215,10636)(7215,10653)
	(7216,10677)(7217,10705)(7218,10739)
	(7220,10778)(7222,10821)(7224,10868)
	(7226,10917)(7229,10968)(7232,11019)
	(7235,11071)(7239,11123)(7243,11173)
	(7247,11222)(7252,11269)(7257,11314)
	(7262,11357)(7268,11399)(7274,11438)
	(7280,11476)(7287,11511)(7294,11546)
	(7302,11579)(7310,11610)(7320,11641)
	(7329,11671)(7340,11700)(7351,11729)
	(7362,11757)(7376,11787)(7390,11817)
	(7405,11847)(7421,11877)(7437,11906)
	(7455,11936)(7474,11966)(7494,11996)
	(7514,12026)(7536,12055)(7559,12085)
	(7582,12115)(7606,12144)(7631,12173)
	(7657,12201)(7683,12229)(7709,12257)
	(7736,12283)(7764,12309)(7791,12334)
	(7818,12358)(7846,12381)(7873,12403)
	(7901,12425)(7928,12445)(7955,12464)
	(7982,12482)(8008,12499)(8034,12515)
	(8060,12530)(8086,12544)(8112,12557)
	(8138,12570)(8164,12581)(8190,12592)
	(8216,12603)(8243,12612)(8270,12621)
	(8298,12629)(8326,12637)(8354,12643)
	(8383,12649)(8412,12654)(8442,12658)
	(8472,12661)(8502,12664)(8532,12665)
	(8562,12665)(8592,12665)(8622,12664)
	(8652,12661)(8682,12658)(8712,12654)
	(8741,12649)(8770,12643)(8798,12637)
	(8826,12629)(8854,12621)(8881,12612)
	(8908,12603)(8934,12592)(8960,12581)
	(8986,12570)(9012,12557)(9038,12544)
	(9064,12530)(9090,12515)(9116,12499)
	(9142,12482)(9169,12464)(9196,12445)
	(9223,12425)(9251,12403)(9278,12381)
	(9306,12358)(9333,12334)(9360,12309)
	(9388,12283)(9415,12257)(9441,12229)
	(9467,12201)(9493,12173)(9518,12144)
	(9542,12115)(9565,12085)(9588,12055)
	(9610,12026)(9630,11996)(9650,11966)
	(9669,11936)(9687,11906)(9704,11877)
	(9720,11847)(9735,11817)(9749,11787)
	(9762,11757)(9774,11729)(9785,11700)
	(9795,11671)(9805,11641)(9814,11610)
	(9822,11579)(9830,11546)(9838,11511)
	(9845,11476)(9851,11438)(9857,11399)
	(9863,11357)(9868,11314)(9873,11269)
	(9878,11222)(9882,11173)(9886,11123)
	(9890,11071)(9893,11019)(9897,10968)
	(9899,10917)(9902,10868)(9904,10821)
	(9906,10778)(9908,10739)(9909,10705)
	(9910,10677)(9911,10653)(9911,10636)
	(9912,10623)(9912,10615)(9912,10611)(9912,10609)
\put(8087,15632){\blacken\ellipse{200}{200}}
\put(8087,15632){\ellipse{200}{200}}
\put(8987,15632){\blacken\ellipse{200}{200}}
\put(8987,15632){\ellipse{200}{200}}
\shade\path(7214,15630)(7214,15628)(7214,15624)
	(7214,15616)(7215,15603)(7215,15586)
	(7216,15562)(7217,15534)(7218,15500)
	(7220,15461)(7222,15418)(7224,15371)
	(7226,15322)(7229,15271)(7232,15220)
	(7235,15168)(7239,15116)(7243,15066)
	(7247,15017)(7252,14970)(7257,14925)
	(7262,14882)(7268,14840)(7274,14801)
	(7280,14763)(7287,14728)(7294,14693)
	(7302,14660)(7310,14629)(7320,14598)
	(7329,14568)(7340,14539)(7351,14510)
	(7362,14482)(7376,14452)(7390,14422)
	(7405,14392)(7421,14362)(7437,14333)
	(7455,14303)(7474,14273)(7494,14243)
	(7514,14213)(7536,14184)(7559,14154)
	(7582,14124)(7606,14095)(7631,14066)
	(7657,14038)(7683,14010)(7709,13982)
	(7736,13956)(7764,13930)(7791,13905)
	(7818,13881)(7846,13858)(7873,13836)
	(7901,13814)(7928,13794)(7955,13775)
	(7982,13757)(8008,13740)(8034,13724)
	(8060,13709)(8086,13695)(8112,13682)
	(8138,13669)(8164,13658)(8190,13647)
	(8216,13636)(8243,13627)(8270,13618)
	(8298,13610)(8326,13602)(8354,13596)
	(8383,13590)(8412,13585)(8442,13581)
	(8472,13578)(8502,13575)(8532,13574)
	(8562,13574)(8592,13574)(8622,13575)
	(8652,13578)(8682,13581)(8712,13585)
	(8741,13590)(8770,13596)(8798,13602)
	(8826,13610)(8854,13618)(8881,13627)
	(8908,13636)(8934,13647)(8960,13658)
	(8986,13669)(9012,13682)(9038,13695)
	(9064,13709)(9090,13724)(9116,13740)
	(9142,13757)(9169,13775)(9196,13794)
	(9223,13814)(9251,13836)(9278,13858)
	(9306,13881)(9333,13905)(9360,13930)
	(9388,13956)(9415,13982)(9441,14010)
	(9467,14038)(9493,14066)(9518,14095)
	(9542,14124)(9565,14154)(9588,14184)
	(9610,14213)(9630,14243)(9650,14273)
	(9669,14303)(9687,14333)(9704,14362)
	(9720,14392)(9735,14422)(9749,14452)
	(9762,14482)(9774,14510)(9785,14539)
	(9795,14568)(9805,14598)(9814,14629)
	(9822,14660)(9830,14693)(9838,14728)
	(9845,14763)(9851,14801)(9857,14840)
	(9863,14882)(9868,14925)(9873,14970)
	(9878,15017)(9882,15066)(9886,15116)
	(9890,15168)(9893,15220)(9897,15271)
	(9899,15322)(9902,15371)(9904,15418)
	(9906,15461)(9908,15500)(9909,15534)
	(9910,15562)(9911,15586)(9911,15603)
	(9912,15616)(9912,15624)(9912,15628)(9912,15630)
\path(7214,15630)(7214,15628)(7214,15624)
	(7214,15616)(7215,15603)(7215,15586)
	(7216,15562)(7217,15534)(7218,15500)
	(7220,15461)(7222,15418)(7224,15371)
	(7226,15322)(7229,15271)(7232,15220)
	(7235,15168)(7239,15116)(7243,15066)
	(7247,15017)(7252,14970)(7257,14925)
	(7262,14882)(7268,14840)(7274,14801)
	(7280,14763)(7287,14728)(7294,14693)
	(7302,14660)(7310,14629)(7320,14598)
	(7329,14568)(7340,14539)(7351,14510)
	(7362,14482)(7376,14452)(7390,14422)
	(7405,14392)(7421,14362)(7437,14333)
	(7455,14303)(7474,14273)(7494,14243)
	(7514,14213)(7536,14184)(7559,14154)
	(7582,14124)(7606,14095)(7631,14066)
	(7657,14038)(7683,14010)(7709,13982)
	(7736,13956)(7764,13930)(7791,13905)
	(7818,13881)(7846,13858)(7873,13836)
	(7901,13814)(7928,13794)(7955,13775)
	(7982,13757)(8008,13740)(8034,13724)
	(8060,13709)(8086,13695)(8112,13682)
	(8138,13669)(8164,13658)(8190,13647)
	(8216,13636)(8243,13627)(8270,13618)
	(8298,13610)(8326,13602)(8354,13596)
	(8383,13590)(8412,13585)(8442,13581)
	(8472,13578)(8502,13575)(8532,13574)
	(8562,13574)(8592,13574)(8622,13575)
	(8652,13578)(8682,13581)(8712,13585)
	(8741,13590)(8770,13596)(8798,13602)
	(8826,13610)(8854,13618)(8881,13627)
	(8908,13636)(8934,13647)(8960,13658)
	(8986,13669)(9012,13682)(9038,13695)
	(9064,13709)(9090,13724)(9116,13740)
	(9142,13757)(9169,13775)(9196,13794)
	(9223,13814)(9251,13836)(9278,13858)
	(9306,13881)(9333,13905)(9360,13930)
	(9388,13956)(9415,13982)(9441,14010)
	(9467,14038)(9493,14066)(9518,14095)
	(9542,14124)(9565,14154)(9588,14184)
	(9610,14213)(9630,14243)(9650,14273)
	(9669,14303)(9687,14333)(9704,14362)
	(9720,14392)(9735,14422)(9749,14452)
	(9762,14482)(9774,14510)(9785,14539)
	(9795,14568)(9805,14598)(9814,14629)
	(9822,14660)(9830,14693)(9838,14728)
	(9845,14763)(9851,14801)(9857,14840)
	(9863,14882)(9868,14925)(9873,14970)
	(9878,15017)(9882,15066)(9886,15116)
	(9890,15168)(9893,15220)(9897,15271)
	(9899,15322)(9902,15371)(9904,15418)
	(9906,15461)(9908,15500)(9909,15534)
	(9910,15562)(9911,15586)(9911,15603)
	(9912,15616)(9912,15624)(9912,15628)(9912,15630)
\put(887,5432){\blacken\ellipse{200}{200}}
\put(887,5432){\ellipse{200}{200}}
\put(1787,5432){\blacken\ellipse{200}{200}}
\put(1787,5432){\ellipse{200}{200}}
\shade\path(14,5434)(14,5436)(14,5440)
	(14,5448)(15,5461)(15,5478)
	(16,5502)(17,5530)(18,5564)
	(20,5603)(22,5646)(24,5693)
	(26,5742)(29,5793)(32,5844)
	(35,5896)(39,5948)(43,5998)
	(47,6047)(52,6094)(57,6139)
	(62,6182)(68,6224)(74,6263)
	(80,6301)(87,6336)(94,6371)
	(102,6404)(110,6435)(120,6466)
	(129,6496)(140,6525)(151,6554)
	(162,6582)(176,6612)(190,6642)
	(205,6672)(221,6702)(237,6731)
	(255,6761)(274,6791)(294,6821)
	(314,6851)(336,6880)(359,6910)
	(382,6940)(406,6969)(431,6998)
	(457,7026)(483,7054)(509,7082)
	(536,7108)(564,7134)(591,7159)
	(618,7183)(646,7206)(673,7228)
	(701,7250)(728,7270)(755,7289)
	(782,7307)(808,7324)(834,7340)
	(860,7355)(886,7369)(912,7382)
	(938,7395)(964,7406)(990,7417)
	(1016,7428)(1043,7437)(1070,7446)
	(1098,7454)(1126,7462)(1154,7468)
	(1183,7474)(1212,7479)(1242,7483)
	(1272,7486)(1302,7489)(1332,7490)
	(1362,7490)(1392,7490)(1422,7489)
	(1452,7486)(1482,7483)(1512,7479)
	(1541,7474)(1570,7468)(1598,7462)
	(1626,7454)(1654,7446)(1681,7437)
	(1708,7428)(1734,7417)(1760,7406)
	(1786,7395)(1812,7382)(1838,7369)
	(1864,7355)(1890,7340)(1916,7324)
	(1942,7307)(1969,7289)(1996,7270)
	(2023,7250)(2051,7228)(2078,7206)
	(2106,7183)(2133,7159)(2160,7134)
	(2188,7108)(2215,7082)(2241,7054)
	(2267,7026)(2293,6998)(2318,6969)
	(2342,6940)(2365,6910)(2388,6880)
	(2410,6851)(2430,6821)(2450,6791)
	(2469,6761)(2487,6731)(2504,6702)
	(2520,6672)(2535,6642)(2549,6612)
	(2562,6582)(2574,6554)(2585,6525)
	(2595,6496)(2605,6466)(2614,6435)
	(2622,6404)(2630,6371)(2638,6336)
	(2645,6301)(2651,6263)(2657,6224)
	(2663,6182)(2668,6139)(2673,6094)
	(2678,6047)(2682,5998)(2686,5948)
	(2690,5896)(2693,5844)(2697,5793)
	(2699,5742)(2702,5693)(2704,5646)
	(2706,5603)(2708,5564)(2709,5530)
	(2710,5502)(2711,5478)(2711,5461)
	(2712,5448)(2712,5440)(2712,5436)(2712,5434)
\path(14,5434)(14,5436)(14,5440)
	(14,5448)(15,5461)(15,5478)
	(16,5502)(17,5530)(18,5564)
	(20,5603)(22,5646)(24,5693)
	(26,5742)(29,5793)(32,5844)
	(35,5896)(39,5948)(43,5998)
	(47,6047)(52,6094)(57,6139)
	(62,6182)(68,6224)(74,6263)
	(80,6301)(87,6336)(94,6371)
	(102,6404)(110,6435)(120,6466)
	(129,6496)(140,6525)(151,6554)
	(162,6582)(176,6612)(190,6642)
	(205,6672)(221,6702)(237,6731)
	(255,6761)(274,6791)(294,6821)
	(314,6851)(336,6880)(359,6910)
	(382,6940)(406,6969)(431,6998)
	(457,7026)(483,7054)(509,7082)
	(536,7108)(564,7134)(591,7159)
	(618,7183)(646,7206)(673,7228)
	(701,7250)(728,7270)(755,7289)
	(782,7307)(808,7324)(834,7340)
	(860,7355)(886,7369)(912,7382)
	(938,7395)(964,7406)(990,7417)
	(1016,7428)(1043,7437)(1070,7446)
	(1098,7454)(1126,7462)(1154,7468)
	(1183,7474)(1212,7479)(1242,7483)
	(1272,7486)(1302,7489)(1332,7490)
	(1362,7490)(1392,7490)(1422,7489)
	(1452,7486)(1482,7483)(1512,7479)
	(1541,7474)(1570,7468)(1598,7462)
	(1626,7454)(1654,7446)(1681,7437)
	(1708,7428)(1734,7417)(1760,7406)
	(1786,7395)(1812,7382)(1838,7369)
	(1864,7355)(1890,7340)(1916,7324)
	(1942,7307)(1969,7289)(1996,7270)
	(2023,7250)(2051,7228)(2078,7206)
	(2106,7183)(2133,7159)(2160,7134)
	(2188,7108)(2215,7082)(2241,7054)
	(2267,7026)(2293,6998)(2318,6969)
	(2342,6940)(2365,6910)(2388,6880)
	(2410,6851)(2430,6821)(2450,6791)
	(2469,6761)(2487,6731)(2504,6702)
	(2520,6672)(2535,6642)(2549,6612)
	(2562,6582)(2574,6554)(2585,6525)
	(2595,6496)(2605,6466)(2614,6435)
	(2622,6404)(2630,6371)(2638,6336)
	(2645,6301)(2651,6263)(2657,6224)
	(2663,6182)(2668,6139)(2673,6094)
	(2678,6047)(2682,5998)(2686,5948)
	(2690,5896)(2693,5844)(2697,5793)
	(2699,5742)(2702,5693)(2704,5646)
	(2706,5603)(2708,5564)(2709,5530)
	(2710,5502)(2711,5478)(2711,5461)
	(2712,5448)(2712,5440)(2712,5436)(2712,5434)
\put(887,10457){\blacken\ellipse{200}{200}}
\put(887,10457){\ellipse{200}{200}}
\put(1787,10457){\blacken\ellipse{200}{200}}
\put(1787,10457){\ellipse{200}{200}}
\shade\path(14,10455)(14,10453)(14,10449)
	(14,10441)(15,10428)(15,10411)
	(16,10387)(17,10359)(18,10325)
	(20,10286)(22,10243)(24,10196)
	(26,10147)(29,10096)(32,10045)
	(35,9993)(39,9941)(43,9891)
	(47,9842)(52,9795)(57,9750)
	(62,9707)(68,9665)(74,9626)
	(80,9588)(87,9553)(94,9518)
	(102,9485)(110,9454)(120,9423)
	(129,9393)(140,9364)(151,9335)
	(162,9307)(176,9277)(190,9247)
	(205,9217)(221,9187)(237,9158)
	(255,9128)(274,9098)(294,9068)
	(314,9038)(336,9009)(359,8979)
	(382,8949)(406,8920)(431,8891)
	(457,8863)(483,8835)(509,8807)
	(536,8781)(564,8755)(591,8730)
	(618,8706)(646,8683)(673,8661)
	(701,8639)(728,8619)(755,8600)
	(782,8582)(808,8565)(834,8549)
	(860,8534)(886,8520)(912,8507)
	(938,8494)(964,8483)(990,8472)
	(1016,8461)(1043,8452)(1070,8443)
	(1098,8435)(1126,8427)(1154,8421)
	(1183,8415)(1212,8410)(1242,8406)
	(1272,8403)(1302,8400)(1332,8399)
	(1362,8399)(1392,8399)(1422,8400)
	(1452,8403)(1482,8406)(1512,8410)
	(1541,8415)(1570,8421)(1598,8427)
	(1626,8435)(1654,8443)(1681,8452)
	(1708,8461)(1734,8472)(1760,8483)
	(1786,8494)(1812,8507)(1838,8520)
	(1864,8534)(1890,8549)(1916,8565)
	(1942,8582)(1969,8600)(1996,8619)
	(2023,8639)(2051,8661)(2078,8683)
	(2106,8706)(2133,8730)(2160,8755)
	(2188,8781)(2215,8807)(2241,8835)
	(2267,8863)(2293,8891)(2318,8920)
	(2342,8949)(2365,8979)(2388,9009)
	(2410,9038)(2430,9068)(2450,9098)
	(2469,9128)(2487,9158)(2504,9187)
	(2520,9217)(2535,9247)(2549,9277)
	(2562,9307)(2574,9335)(2585,9364)
	(2595,9393)(2605,9423)(2614,9454)
	(2622,9485)(2630,9518)(2638,9553)
	(2645,9588)(2651,9626)(2657,9665)
	(2663,9707)(2668,9750)(2673,9795)
	(2678,9842)(2682,9891)(2686,9941)
	(2690,9993)(2693,10045)(2697,10096)
	(2699,10147)(2702,10196)(2704,10243)
	(2706,10286)(2708,10325)(2709,10359)
	(2710,10387)(2711,10411)(2711,10428)
	(2712,10441)(2712,10449)(2712,10453)(2712,10455)
\path(14,10455)(14,10453)(14,10449)
	(14,10441)(15,10428)(15,10411)
	(16,10387)(17,10359)(18,10325)
	(20,10286)(22,10243)(24,10196)
	(26,10147)(29,10096)(32,10045)
	(35,9993)(39,9941)(43,9891)
	(47,9842)(52,9795)(57,9750)
	(62,9707)(68,9665)(74,9626)
	(80,9588)(87,9553)(94,9518)
	(102,9485)(110,9454)(120,9423)
	(129,9393)(140,9364)(151,9335)
	(162,9307)(176,9277)(190,9247)
	(205,9217)(221,9187)(237,9158)
	(255,9128)(274,9098)(294,9068)
	(314,9038)(336,9009)(359,8979)
	(382,8949)(406,8920)(431,8891)
	(457,8863)(483,8835)(509,8807)
	(536,8781)(564,8755)(591,8730)
	(618,8706)(646,8683)(673,8661)
	(701,8639)(728,8619)(755,8600)
	(782,8582)(808,8565)(834,8549)
	(860,8534)(886,8520)(912,8507)
	(938,8494)(964,8483)(990,8472)
	(1016,8461)(1043,8452)(1070,8443)
	(1098,8435)(1126,8427)(1154,8421)
	(1183,8415)(1212,8410)(1242,8406)
	(1272,8403)(1302,8400)(1332,8399)
	(1362,8399)(1392,8399)(1422,8400)
	(1452,8403)(1482,8406)(1512,8410)
	(1541,8415)(1570,8421)(1598,8427)
	(1626,8435)(1654,8443)(1681,8452)
	(1708,8461)(1734,8472)(1760,8483)
	(1786,8494)(1812,8507)(1838,8520)
	(1864,8534)(1890,8549)(1916,8565)
	(1942,8582)(1969,8600)(1996,8619)
	(2023,8639)(2051,8661)(2078,8683)
	(2106,8706)(2133,8730)(2160,8755)
	(2188,8781)(2215,8807)(2241,8835)
	(2267,8863)(2293,8891)(2318,8920)
	(2342,8949)(2365,8979)(2388,9009)
	(2410,9038)(2430,9068)(2450,9098)
	(2469,9128)(2487,9158)(2504,9187)
	(2520,9217)(2535,9247)(2549,9277)
	(2562,9307)(2574,9335)(2585,9364)
	(2595,9393)(2605,9423)(2614,9454)
	(2622,9485)(2630,9518)(2638,9553)
	(2645,9588)(2651,9626)(2657,9665)
	(2663,9707)(2668,9750)(2673,9795)
	(2678,9842)(2682,9891)(2686,9941)
	(2690,9993)(2693,10045)(2697,10096)
	(2699,10147)(2702,10196)(2704,10243)
	(2706,10286)(2708,10325)(2709,10359)
	(2710,10387)(2711,10411)(2711,10428)
	(2712,10441)(2712,10449)(2712,10453)(2712,10455)
\put(4537,15632){\blacken\ellipse{200}{200}}
\put(4537,15632){\ellipse{200}{200}}
\put(1837,15632){\blacken\ellipse{200}{200}}
\put(1837,15632){\ellipse{200}{200}}
\thicklines
\shade\path(1814,15630)(1814,15628)(1814,15624)
	(1814,15616)(1815,15603)(1815,15586)
	(1816,15562)(1817,15534)(1818,15500)
	(1820,15461)(1822,15418)(1824,15371)
	(1826,15322)(1829,15271)(1832,15220)
	(1835,15168)(1839,15116)(1843,15066)
	(1847,15017)(1852,14970)(1857,14925)
	(1862,14882)(1868,14840)(1874,14801)
	(1880,14763)(1887,14728)(1894,14693)
	(1902,14660)(1910,14629)(1920,14598)
	(1929,14568)(1940,14539)(1951,14510)
	(1962,14482)(1976,14452)(1990,14422)
	(2005,14392)(2021,14362)(2037,14333)
	(2055,14303)(2074,14273)(2094,14243)
	(2114,14213)(2136,14184)(2159,14154)
	(2182,14124)(2206,14095)(2231,14066)
	(2257,14038)(2283,14010)(2309,13982)
	(2336,13956)(2364,13930)(2391,13905)
	(2418,13881)(2446,13858)(2473,13836)
	(2501,13814)(2528,13794)(2555,13775)
	(2582,13757)(2608,13740)(2634,13724)
	(2660,13709)(2686,13695)(2712,13682)
	(2738,13669)(2764,13658)(2790,13647)
	(2816,13636)(2843,13627)(2870,13618)
	(2898,13610)(2926,13602)(2954,13596)
	(2983,13590)(3012,13585)(3042,13581)
	(3072,13578)(3102,13575)(3132,13574)
	(3162,13574)(3192,13574)(3222,13575)
	(3252,13578)(3282,13581)(3312,13585)
	(3341,13590)(3370,13596)(3398,13602)
	(3426,13610)(3454,13618)(3481,13627)
	(3508,13636)(3534,13647)(3560,13658)
	(3586,13669)(3612,13682)(3638,13695)
	(3664,13709)(3690,13724)(3716,13740)
	(3742,13757)(3769,13775)(3796,13794)
	(3823,13814)(3851,13836)(3878,13858)
	(3906,13881)(3933,13905)(3960,13930)
	(3988,13956)(4015,13982)(4041,14010)
	(4067,14038)(4093,14066)(4118,14095)
	(4142,14124)(4165,14154)(4188,14184)
	(4210,14213)(4230,14243)(4250,14273)
	(4269,14303)(4287,14333)(4304,14362)
	(4320,14392)(4335,14422)(4349,14452)
	(4362,14482)(4374,14510)(4385,14539)
	(4395,14568)(4405,14598)(4414,14629)
	(4422,14660)(4430,14693)(4438,14728)
	(4445,14763)(4451,14801)(4457,14840)
	(4463,14882)(4468,14925)(4473,14970)
	(4478,15017)(4482,15066)(4486,15116)
	(4490,15168)(4493,15220)(4497,15271)
	(4499,15322)(4502,15371)(4504,15418)
	(4506,15461)(4508,15500)(4509,15534)
	(4510,15562)(4511,15586)(4511,15603)
	(4512,15616)(4512,15624)(4512,15628)(4512,15630)
\path(1814,15630)(1814,15628)(1814,15624)
	(1814,15616)(1815,15603)(1815,15586)
	(1816,15562)(1817,15534)(1818,15500)
	(1820,15461)(1822,15418)(1824,15371)
	(1826,15322)(1829,15271)(1832,15220)
	(1835,15168)(1839,15116)(1843,15066)
	(1847,15017)(1852,14970)(1857,14925)
	(1862,14882)(1868,14840)(1874,14801)
	(1880,14763)(1887,14728)(1894,14693)
	(1902,14660)(1910,14629)(1920,14598)
	(1929,14568)(1940,14539)(1951,14510)
	(1962,14482)(1976,14452)(1990,14422)
	(2005,14392)(2021,14362)(2037,14333)
	(2055,14303)(2074,14273)(2094,14243)
	(2114,14213)(2136,14184)(2159,14154)
	(2182,14124)(2206,14095)(2231,14066)
	(2257,14038)(2283,14010)(2309,13982)
	(2336,13956)(2364,13930)(2391,13905)
	(2418,13881)(2446,13858)(2473,13836)
	(2501,13814)(2528,13794)(2555,13775)
	(2582,13757)(2608,13740)(2634,13724)
	(2660,13709)(2686,13695)(2712,13682)
	(2738,13669)(2764,13658)(2790,13647)
	(2816,13636)(2843,13627)(2870,13618)
	(2898,13610)(2926,13602)(2954,13596)
	(2983,13590)(3012,13585)(3042,13581)
	(3072,13578)(3102,13575)(3132,13574)
	(3162,13574)(3192,13574)(3222,13575)
	(3252,13578)(3282,13581)(3312,13585)
	(3341,13590)(3370,13596)(3398,13602)
	(3426,13610)(3454,13618)(3481,13627)
	(3508,13636)(3534,13647)(3560,13658)
	(3586,13669)(3612,13682)(3638,13695)
	(3664,13709)(3690,13724)(3716,13740)
	(3742,13757)(3769,13775)(3796,13794)
	(3823,13814)(3851,13836)(3878,13858)
	(3906,13881)(3933,13905)(3960,13930)
	(3988,13956)(4015,13982)(4041,14010)
	(4067,14038)(4093,14066)(4118,14095)
	(4142,14124)(4165,14154)(4188,14184)
	(4210,14213)(4230,14243)(4250,14273)
	(4269,14303)(4287,14333)(4304,14362)
	(4320,14392)(4335,14422)(4349,14452)
	(4362,14482)(4374,14510)(4385,14539)
	(4395,14568)(4405,14598)(4414,14629)
	(4422,14660)(4430,14693)(4438,14728)
	(4445,14763)(4451,14801)(4457,14840)
	(4463,14882)(4468,14925)(4473,14970)
	(4478,15017)(4482,15066)(4486,15116)
	(4490,15168)(4493,15220)(4497,15271)
	(4499,15322)(4502,15371)(4504,15418)
	(4506,15461)(4508,15500)(4509,15534)
	(4510,15562)(4511,15586)(4511,15603)
	(4512,15616)(4512,15624)(4512,15628)(4512,15630)
\shade\path(1814,10534)(1814,10536)(1814,10540)
	(1814,10548)(1815,10561)(1815,10578)
	(1816,10602)(1817,10630)(1818,10664)
	(1820,10703)(1822,10746)(1824,10793)
	(1826,10842)(1829,10893)(1832,10944)
	(1835,10996)(1839,11048)(1843,11098)
	(1847,11147)(1852,11194)(1857,11239)
	(1862,11282)(1868,11324)(1874,11363)
	(1880,11401)(1887,11436)(1894,11471)
	(1902,11504)(1910,11535)(1920,11566)
	(1929,11596)(1940,11625)(1951,11654)
	(1962,11682)(1976,11712)(1990,11742)
	(2005,11772)(2021,11802)(2037,11831)
	(2055,11861)(2074,11891)(2094,11921)
	(2114,11951)(2136,11980)(2159,12010)
	(2182,12040)(2206,12069)(2231,12098)
	(2257,12126)(2283,12154)(2309,12182)
	(2336,12208)(2364,12234)(2391,12259)
	(2418,12283)(2446,12306)(2473,12328)
	(2501,12350)(2528,12370)(2555,12389)
	(2582,12407)(2608,12424)(2634,12440)
	(2660,12455)(2686,12469)(2712,12482)
	(2738,12495)(2764,12506)(2790,12517)
	(2816,12528)(2843,12537)(2870,12546)
	(2898,12554)(2926,12562)(2954,12568)
	(2983,12574)(3012,12579)(3042,12583)
	(3072,12586)(3102,12589)(3132,12590)
	(3162,12590)(3192,12590)(3222,12589)
	(3252,12586)(3282,12583)(3312,12579)
	(3341,12574)(3370,12568)(3398,12562)
	(3426,12554)(3454,12546)(3481,12537)
	(3508,12528)(3534,12517)(3560,12506)
	(3586,12495)(3612,12482)(3638,12469)
	(3664,12455)(3690,12440)(3716,12424)
	(3742,12407)(3769,12389)(3796,12370)
	(3823,12350)(3851,12328)(3878,12306)
	(3906,12283)(3933,12259)(3960,12234)
	(3988,12208)(4015,12182)(4041,12154)
	(4067,12126)(4093,12098)(4118,12069)
	(4142,12040)(4165,12010)(4188,11980)
	(4210,11951)(4230,11921)(4250,11891)
	(4269,11861)(4287,11831)(4304,11802)
	(4320,11772)(4335,11742)(4349,11712)
	(4362,11682)(4374,11654)(4385,11625)
	(4395,11596)(4405,11566)(4414,11535)
	(4422,11504)(4430,11471)(4438,11436)
	(4445,11401)(4451,11363)(4457,11324)
	(4463,11282)(4468,11239)(4473,11194)
	(4478,11147)(4482,11098)(4486,11048)
	(4490,10996)(4493,10944)(4497,10893)
	(4499,10842)(4502,10793)(4504,10746)
	(4506,10703)(4508,10664)(4509,10630)
	(4510,10602)(4511,10578)(4511,10561)
	(4512,10548)(4512,10540)(4512,10536)(4512,10534)
\path(1814,10534)(1814,10536)(1814,10540)
	(1814,10548)(1815,10561)(1815,10578)
	(1816,10602)(1817,10630)(1818,10664)
	(1820,10703)(1822,10746)(1824,10793)
	(1826,10842)(1829,10893)(1832,10944)
	(1835,10996)(1839,11048)(1843,11098)
	(1847,11147)(1852,11194)(1857,11239)
	(1862,11282)(1868,11324)(1874,11363)
	(1880,11401)(1887,11436)(1894,11471)
	(1902,11504)(1910,11535)(1920,11566)
	(1929,11596)(1940,11625)(1951,11654)
	(1962,11682)(1976,11712)(1990,11742)
	(2005,11772)(2021,11802)(2037,11831)
	(2055,11861)(2074,11891)(2094,11921)
	(2114,11951)(2136,11980)(2159,12010)
	(2182,12040)(2206,12069)(2231,12098)
	(2257,12126)(2283,12154)(2309,12182)
	(2336,12208)(2364,12234)(2391,12259)
	(2418,12283)(2446,12306)(2473,12328)
	(2501,12350)(2528,12370)(2555,12389)
	(2582,12407)(2608,12424)(2634,12440)
	(2660,12455)(2686,12469)(2712,12482)
	(2738,12495)(2764,12506)(2790,12517)
	(2816,12528)(2843,12537)(2870,12546)
	(2898,12554)(2926,12562)(2954,12568)
	(2983,12574)(3012,12579)(3042,12583)
	(3072,12586)(3102,12589)(3132,12590)
	(3162,12590)(3192,12590)(3222,12589)
	(3252,12586)(3282,12583)(3312,12579)
	(3341,12574)(3370,12568)(3398,12562)
	(3426,12554)(3454,12546)(3481,12537)
	(3508,12528)(3534,12517)(3560,12506)
	(3586,12495)(3612,12482)(3638,12469)
	(3664,12455)(3690,12440)(3716,12424)
	(3742,12407)(3769,12389)(3796,12370)
	(3823,12350)(3851,12328)(3878,12306)
	(3906,12283)(3933,12259)(3960,12234)
	(3988,12208)(4015,12182)(4041,12154)
	(4067,12126)(4093,12098)(4118,12069)
	(4142,12040)(4165,12010)(4188,11980)
	(4210,11951)(4230,11921)(4250,11891)
	(4269,11861)(4287,11831)(4304,11802)
	(4320,11772)(4335,11742)(4349,11712)
	(4362,11682)(4374,11654)(4385,11625)
	(4395,11596)(4405,11566)(4414,11535)
	(4422,11504)(4430,11471)(4438,11436)
	(4445,11401)(4451,11363)(4457,11324)
	(4463,11282)(4468,11239)(4473,11194)
	(4478,11147)(4482,11098)(4486,11048)
	(4490,10996)(4493,10944)(4497,10893)
	(4499,10842)(4502,10793)(4504,10746)
	(4506,10703)(4508,10664)(4509,10630)
	(4510,10602)(4511,10578)(4511,10561)
	(4512,10548)(4512,10540)(4512,10536)(4512,10534)
\thinlines
\put(4537,332){\blacken\ellipse{200}{200}}
\put(4537,332){\ellipse{200}{200}}
\put(1837,332){\blacken\ellipse{200}{200}}
\put(1837,332){\ellipse{200}{200}}
\thicklines
\shade\path(1814,334)(1814,336)(1814,340)
	(1814,348)(1815,361)(1815,378)
	(1816,402)(1817,430)(1818,464)
	(1820,503)(1822,546)(1824,593)
	(1826,642)(1829,693)(1832,744)
	(1835,796)(1839,848)(1843,898)
	(1847,947)(1852,994)(1857,1039)
	(1862,1082)(1868,1124)(1874,1163)
	(1880,1201)(1887,1236)(1894,1271)
	(1902,1304)(1910,1335)(1920,1366)
	(1929,1396)(1940,1425)(1951,1454)
	(1962,1482)(1976,1512)(1990,1542)
	(2005,1572)(2021,1602)(2037,1631)
	(2055,1661)(2074,1691)(2094,1721)
	(2114,1751)(2136,1780)(2159,1810)
	(2182,1840)(2206,1869)(2231,1898)
	(2257,1926)(2283,1954)(2309,1982)
	(2336,2008)(2364,2034)(2391,2059)
	(2418,2083)(2446,2106)(2473,2128)
	(2501,2150)(2528,2170)(2555,2189)
	(2582,2207)(2608,2224)(2634,2240)
	(2660,2255)(2686,2269)(2712,2282)
	(2738,2295)(2764,2306)(2790,2317)
	(2816,2328)(2843,2337)(2870,2346)
	(2898,2354)(2926,2362)(2954,2368)
	(2983,2374)(3012,2379)(3042,2383)
	(3072,2386)(3102,2389)(3132,2390)
	(3162,2390)(3192,2390)(3222,2389)
	(3252,2386)(3282,2383)(3312,2379)
	(3341,2374)(3370,2368)(3398,2362)
	(3426,2354)(3454,2346)(3481,2337)
	(3508,2328)(3534,2317)(3560,2306)
	(3586,2295)(3612,2282)(3638,2269)
	(3664,2255)(3690,2240)(3716,2224)
	(3742,2207)(3769,2189)(3796,2170)
	(3823,2150)(3851,2128)(3878,2106)
	(3906,2083)(3933,2059)(3960,2034)
	(3988,2008)(4015,1982)(4041,1954)
	(4067,1926)(4093,1898)(4118,1869)
	(4142,1840)(4165,1810)(4188,1780)
	(4210,1751)(4230,1721)(4250,1691)
	(4269,1661)(4287,1631)(4304,1602)
	(4320,1572)(4335,1542)(4349,1512)
	(4362,1482)(4374,1454)(4385,1425)
	(4395,1396)(4405,1366)(4414,1335)
	(4422,1304)(4430,1271)(4438,1236)
	(4445,1201)(4451,1163)(4457,1124)
	(4463,1082)(4468,1039)(4473,994)
	(4478,947)(4482,898)(4486,848)
	(4490,796)(4493,744)(4497,693)
	(4499,642)(4502,593)(4504,546)
	(4506,503)(4508,464)(4509,430)
	(4510,402)(4511,378)(4511,361)
	(4512,348)(4512,340)(4512,336)(4512,334)
\path(1814,334)(1814,336)(1814,340)
	(1814,348)(1815,361)(1815,378)
	(1816,402)(1817,430)(1818,464)
	(1820,503)(1822,546)(1824,593)
	(1826,642)(1829,693)(1832,744)
	(1835,796)(1839,848)(1843,898)
	(1847,947)(1852,994)(1857,1039)
	(1862,1082)(1868,1124)(1874,1163)
	(1880,1201)(1887,1236)(1894,1271)
	(1902,1304)(1910,1335)(1920,1366)
	(1929,1396)(1940,1425)(1951,1454)
	(1962,1482)(1976,1512)(1990,1542)
	(2005,1572)(2021,1602)(2037,1631)
	(2055,1661)(2074,1691)(2094,1721)
	(2114,1751)(2136,1780)(2159,1810)
	(2182,1840)(2206,1869)(2231,1898)
	(2257,1926)(2283,1954)(2309,1982)
	(2336,2008)(2364,2034)(2391,2059)
	(2418,2083)(2446,2106)(2473,2128)
	(2501,2150)(2528,2170)(2555,2189)
	(2582,2207)(2608,2224)(2634,2240)
	(2660,2255)(2686,2269)(2712,2282)
	(2738,2295)(2764,2306)(2790,2317)
	(2816,2328)(2843,2337)(2870,2346)
	(2898,2354)(2926,2362)(2954,2368)
	(2983,2374)(3012,2379)(3042,2383)
	(3072,2386)(3102,2389)(3132,2390)
	(3162,2390)(3192,2390)(3222,2389)
	(3252,2386)(3282,2383)(3312,2379)
	(3341,2374)(3370,2368)(3398,2362)
	(3426,2354)(3454,2346)(3481,2337)
	(3508,2328)(3534,2317)(3560,2306)
	(3586,2295)(3612,2282)(3638,2269)
	(3664,2255)(3690,2240)(3716,2224)
	(3742,2207)(3769,2189)(3796,2170)
	(3823,2150)(3851,2128)(3878,2106)
	(3906,2083)(3933,2059)(3960,2034)
	(3988,2008)(4015,1982)(4041,1954)
	(4067,1926)(4093,1898)(4118,1869)
	(4142,1840)(4165,1810)(4188,1780)
	(4210,1751)(4230,1721)(4250,1691)
	(4269,1661)(4287,1631)(4304,1602)
	(4320,1572)(4335,1542)(4349,1512)
	(4362,1482)(4374,1454)(4385,1425)
	(4395,1396)(4405,1366)(4414,1335)
	(4422,1304)(4430,1271)(4438,1236)
	(4445,1201)(4451,1163)(4457,1124)
	(4463,1082)(4468,1039)(4473,994)
	(4478,947)(4482,898)(4486,848)
	(4490,796)(4493,744)(4497,693)
	(4499,642)(4502,593)(4504,546)
	(4506,503)(4508,464)(4509,430)
	(4510,402)(4511,378)(4511,361)
	(4512,348)(4512,340)(4512,336)(4512,334)
\shade\path(1814,5430)(1814,5428)(1814,5424)
	(1814,5416)(1815,5403)(1815,5386)
	(1816,5362)(1817,5334)(1818,5300)
	(1820,5261)(1822,5218)(1824,5171)
	(1826,5122)(1829,5071)(1832,5020)
	(1835,4968)(1839,4916)(1843,4866)
	(1847,4817)(1852,4770)(1857,4725)
	(1862,4682)(1868,4640)(1874,4601)
	(1880,4563)(1887,4528)(1894,4493)
	(1902,4460)(1910,4429)(1920,4398)
	(1929,4368)(1940,4339)(1951,4310)
	(1962,4282)(1976,4252)(1990,4222)
	(2005,4192)(2021,4162)(2037,4133)
	(2055,4103)(2074,4073)(2094,4043)
	(2114,4013)(2136,3984)(2159,3954)
	(2182,3924)(2206,3895)(2231,3866)
	(2257,3838)(2283,3810)(2309,3782)
	(2336,3756)(2364,3730)(2391,3705)
	(2418,3681)(2446,3658)(2473,3636)
	(2501,3614)(2528,3594)(2555,3575)
	(2582,3557)(2608,3540)(2634,3524)
	(2660,3509)(2686,3495)(2712,3482)
	(2738,3469)(2764,3458)(2790,3447)
	(2816,3436)(2843,3427)(2870,3418)
	(2898,3410)(2926,3402)(2954,3396)
	(2983,3390)(3012,3385)(3042,3381)
	(3072,3378)(3102,3375)(3132,3374)
	(3162,3374)(3192,3374)(3222,3375)
	(3252,3378)(3282,3381)(3312,3385)
	(3341,3390)(3370,3396)(3398,3402)
	(3426,3410)(3454,3418)(3481,3427)
	(3508,3436)(3534,3447)(3560,3458)
	(3586,3469)(3612,3482)(3638,3495)
	(3664,3509)(3690,3524)(3716,3540)
	(3742,3557)(3769,3575)(3796,3594)
	(3823,3614)(3851,3636)(3878,3658)
	(3906,3681)(3933,3705)(3960,3730)
	(3988,3756)(4015,3782)(4041,3810)
	(4067,3838)(4093,3866)(4118,3895)
	(4142,3924)(4165,3954)(4188,3984)
	(4210,4013)(4230,4043)(4250,4073)
	(4269,4103)(4287,4133)(4304,4162)
	(4320,4192)(4335,4222)(4349,4252)
	(4362,4282)(4374,4310)(4385,4339)
	(4395,4368)(4405,4398)(4414,4429)
	(4422,4460)(4430,4493)(4438,4528)
	(4445,4563)(4451,4601)(4457,4640)
	(4463,4682)(4468,4725)(4473,4770)
	(4478,4817)(4482,4866)(4486,4916)
	(4490,4968)(4493,5020)(4497,5071)
	(4499,5122)(4502,5171)(4504,5218)
	(4506,5261)(4508,5300)(4509,5334)
	(4510,5362)(4511,5386)(4511,5403)
	(4512,5416)(4512,5424)(4512,5428)(4512,5430)
\path(1814,5430)(1814,5428)(1814,5424)
	(1814,5416)(1815,5403)(1815,5386)
	(1816,5362)(1817,5334)(1818,5300)
	(1820,5261)(1822,5218)(1824,5171)
	(1826,5122)(1829,5071)(1832,5020)
	(1835,4968)(1839,4916)(1843,4866)
	(1847,4817)(1852,4770)(1857,4725)
	(1862,4682)(1868,4640)(1874,4601)
	(1880,4563)(1887,4528)(1894,4493)
	(1902,4460)(1910,4429)(1920,4398)
	(1929,4368)(1940,4339)(1951,4310)
	(1962,4282)(1976,4252)(1990,4222)
	(2005,4192)(2021,4162)(2037,4133)
	(2055,4103)(2074,4073)(2094,4043)
	(2114,4013)(2136,3984)(2159,3954)
	(2182,3924)(2206,3895)(2231,3866)
	(2257,3838)(2283,3810)(2309,3782)
	(2336,3756)(2364,3730)(2391,3705)
	(2418,3681)(2446,3658)(2473,3636)
	(2501,3614)(2528,3594)(2555,3575)
	(2582,3557)(2608,3540)(2634,3524)
	(2660,3509)(2686,3495)(2712,3482)
	(2738,3469)(2764,3458)(2790,3447)
	(2816,3436)(2843,3427)(2870,3418)
	(2898,3410)(2926,3402)(2954,3396)
	(2983,3390)(3012,3385)(3042,3381)
	(3072,3378)(3102,3375)(3132,3374)
	(3162,3374)(3192,3374)(3222,3375)
	(3252,3378)(3282,3381)(3312,3385)
	(3341,3390)(3370,3396)(3398,3402)
	(3426,3410)(3454,3418)(3481,3427)
	(3508,3436)(3534,3447)(3560,3458)
	(3586,3469)(3612,3482)(3638,3495)
	(3664,3509)(3690,3524)(3716,3540)
	(3742,3557)(3769,3575)(3796,3594)
	(3823,3614)(3851,3636)(3878,3658)
	(3906,3681)(3933,3705)(3960,3730)
	(3988,3756)(4015,3782)(4041,3810)
	(4067,3838)(4093,3866)(4118,3895)
	(4142,3924)(4165,3954)(4188,3984)
	(4210,4013)(4230,4043)(4250,4073)
	(4269,4103)(4287,4133)(4304,4162)
	(4320,4192)(4335,4222)(4349,4252)
	(4362,4282)(4374,4310)(4385,4339)
	(4395,4368)(4405,4398)(4414,4429)
	(4422,4460)(4430,4493)(4438,4528)
	(4445,4563)(4451,4601)(4457,4640)
	(4463,4682)(4468,4725)(4473,4770)
	(4478,4817)(4482,4866)(4486,4916)
	(4490,4968)(4493,5020)(4497,5071)
	(4499,5122)(4502,5171)(4504,5218)
	(4506,5261)(4508,5300)(4509,5334)
	(4510,5362)(4511,5386)(4511,5403)
	(4512,5416)(4512,5424)(4512,5428)(4512,5430)
\thinlines
\put(8087,332){\blacken\ellipse{200}{200}}
\put(8087,332){\ellipse{200}{200}}
\put(8987,332){\blacken\ellipse{200}{200}}
\put(8987,332){\ellipse{200}{200}}
\shade\path(7214,334)(7214,336)(7214,340)
	(7214,348)(7215,361)(7215,378)
	(7216,402)(7217,430)(7218,464)
	(7220,503)(7222,546)(7224,593)
	(7226,642)(7229,693)(7232,744)
	(7235,796)(7239,848)(7243,898)
	(7247,947)(7252,994)(7257,1039)
	(7262,1082)(7268,1124)(7274,1163)
	(7280,1201)(7287,1236)(7294,1271)
	(7302,1304)(7310,1335)(7320,1366)
	(7329,1396)(7340,1425)(7351,1454)
	(7362,1482)(7376,1512)(7390,1542)
	(7405,1572)(7421,1602)(7437,1631)
	(7455,1661)(7474,1691)(7494,1721)
	(7514,1751)(7536,1780)(7559,1810)
	(7582,1840)(7606,1869)(7631,1898)
	(7657,1926)(7683,1954)(7709,1982)
	(7736,2008)(7764,2034)(7791,2059)
	(7818,2083)(7846,2106)(7873,2128)
	(7901,2150)(7928,2170)(7955,2189)
	(7982,2207)(8008,2224)(8034,2240)
	(8060,2255)(8086,2269)(8112,2282)
	(8138,2295)(8164,2306)(8190,2317)
	(8216,2328)(8243,2337)(8270,2346)
	(8298,2354)(8326,2362)(8354,2368)
	(8383,2374)(8412,2379)(8442,2383)
	(8472,2386)(8502,2389)(8532,2390)
	(8562,2390)(8592,2390)(8622,2389)
	(8652,2386)(8682,2383)(8712,2379)
	(8741,2374)(8770,2368)(8798,2362)
	(8826,2354)(8854,2346)(8881,2337)
	(8908,2328)(8934,2317)(8960,2306)
	(8986,2295)(9012,2282)(9038,2269)
	(9064,2255)(9090,2240)(9116,2224)
	(9142,2207)(9169,2189)(9196,2170)
	(9223,2150)(9251,2128)(9278,2106)
	(9306,2083)(9333,2059)(9360,2034)
	(9388,2008)(9415,1982)(9441,1954)
	(9467,1926)(9493,1898)(9518,1869)
	(9542,1840)(9565,1810)(9588,1780)
	(9610,1751)(9630,1721)(9650,1691)
	(9669,1661)(9687,1631)(9704,1602)
	(9720,1572)(9735,1542)(9749,1512)
	(9762,1482)(9774,1454)(9785,1425)
	(9795,1396)(9805,1366)(9814,1335)
	(9822,1304)(9830,1271)(9838,1236)
	(9845,1201)(9851,1163)(9857,1124)
	(9863,1082)(9868,1039)(9873,994)
	(9878,947)(9882,898)(9886,848)
	(9890,796)(9893,744)(9897,693)
	(9899,642)(9902,593)(9904,546)
	(9906,503)(9908,464)(9909,430)
	(9910,402)(9911,378)(9911,361)
	(9912,348)(9912,340)(9912,336)(9912,334)
\path(7214,334)(7214,336)(7214,340)
	(7214,348)(7215,361)(7215,378)
	(7216,402)(7217,430)(7218,464)
	(7220,503)(7222,546)(7224,593)
	(7226,642)(7229,693)(7232,744)
	(7235,796)(7239,848)(7243,898)
	(7247,947)(7252,994)(7257,1039)
	(7262,1082)(7268,1124)(7274,1163)
	(7280,1201)(7287,1236)(7294,1271)
	(7302,1304)(7310,1335)(7320,1366)
	(7329,1396)(7340,1425)(7351,1454)
	(7362,1482)(7376,1512)(7390,1542)
	(7405,1572)(7421,1602)(7437,1631)
	(7455,1661)(7474,1691)(7494,1721)
	(7514,1751)(7536,1780)(7559,1810)
	(7582,1840)(7606,1869)(7631,1898)
	(7657,1926)(7683,1954)(7709,1982)
	(7736,2008)(7764,2034)(7791,2059)
	(7818,2083)(7846,2106)(7873,2128)
	(7901,2150)(7928,2170)(7955,2189)
	(7982,2207)(8008,2224)(8034,2240)
	(8060,2255)(8086,2269)(8112,2282)
	(8138,2295)(8164,2306)(8190,2317)
	(8216,2328)(8243,2337)(8270,2346)
	(8298,2354)(8326,2362)(8354,2368)
	(8383,2374)(8412,2379)(8442,2383)
	(8472,2386)(8502,2389)(8532,2390)
	(8562,2390)(8592,2390)(8622,2389)
	(8652,2386)(8682,2383)(8712,2379)
	(8741,2374)(8770,2368)(8798,2362)
	(8826,2354)(8854,2346)(8881,2337)
	(8908,2328)(8934,2317)(8960,2306)
	(8986,2295)(9012,2282)(9038,2269)
	(9064,2255)(9090,2240)(9116,2224)
	(9142,2207)(9169,2189)(9196,2170)
	(9223,2150)(9251,2128)(9278,2106)
	(9306,2083)(9333,2059)(9360,2034)
	(9388,2008)(9415,1982)(9441,1954)
	(9467,1926)(9493,1898)(9518,1869)
	(9542,1840)(9565,1810)(9588,1780)
	(9610,1751)(9630,1721)(9650,1691)
	(9669,1661)(9687,1631)(9704,1602)
	(9720,1572)(9735,1542)(9749,1512)
	(9762,1482)(9774,1454)(9785,1425)
	(9795,1396)(9805,1366)(9814,1335)
	(9822,1304)(9830,1271)(9838,1236)
	(9845,1201)(9851,1163)(9857,1124)
	(9863,1082)(9868,1039)(9873,994)
	(9878,947)(9882,898)(9886,848)
	(9890,796)(9893,744)(9897,693)
	(9899,642)(9902,593)(9904,546)
	(9906,503)(9908,464)(9909,430)
	(9910,402)(9911,378)(9911,361)
	(9912,348)(9912,340)(9912,336)(9912,334)
\put(8087,5357){\blacken\ellipse{200}{200}}
\put(8087,5357){\ellipse{200}{200}}
\put(8987,5357){\blacken\ellipse{200}{200}}
\put(8987,5357){\ellipse{200}{200}}
\shade\path(7214,5355)(7214,5353)(7214,5349)
	(7214,5341)(7215,5328)(7215,5311)
	(7216,5287)(7217,5259)(7218,5225)
	(7220,5186)(7222,5143)(7224,5096)
	(7226,5047)(7229,4996)(7232,4945)
	(7235,4893)(7239,4841)(7243,4791)
	(7247,4742)(7252,4695)(7257,4650)
	(7262,4607)(7268,4565)(7274,4526)
	(7280,4488)(7287,4453)(7294,4418)
	(7302,4385)(7310,4354)(7320,4323)
	(7329,4293)(7340,4264)(7351,4235)
	(7362,4207)(7376,4177)(7390,4147)
	(7405,4117)(7421,4087)(7437,4058)
	(7455,4028)(7474,3998)(7494,3968)
	(7514,3938)(7536,3909)(7559,3879)
	(7582,3849)(7606,3820)(7631,3791)
	(7657,3763)(7683,3735)(7709,3707)
	(7736,3681)(7764,3655)(7791,3630)
	(7818,3606)(7846,3583)(7873,3561)
	(7901,3539)(7928,3519)(7955,3500)
	(7982,3482)(8008,3465)(8034,3449)
	(8060,3434)(8086,3420)(8112,3407)
	(8138,3394)(8164,3383)(8190,3372)
	(8216,3361)(8243,3352)(8270,3343)
	(8298,3335)(8326,3327)(8354,3321)
	(8383,3315)(8412,3310)(8442,3306)
	(8472,3303)(8502,3300)(8532,3299)
	(8562,3299)(8592,3299)(8622,3300)
	(8652,3303)(8682,3306)(8712,3310)
	(8741,3315)(8770,3321)(8798,3327)
	(8826,3335)(8854,3343)(8881,3352)
	(8908,3361)(8934,3372)(8960,3383)
	(8986,3394)(9012,3407)(9038,3420)
	(9064,3434)(9090,3449)(9116,3465)
	(9142,3482)(9169,3500)(9196,3519)
	(9223,3539)(9251,3561)(9278,3583)
	(9306,3606)(9333,3630)(9360,3655)
	(9388,3681)(9415,3707)(9441,3735)
	(9467,3763)(9493,3791)(9518,3820)
	(9542,3849)(9565,3879)(9588,3909)
	(9610,3938)(9630,3968)(9650,3998)
	(9669,4028)(9687,4058)(9704,4087)
	(9720,4117)(9735,4147)(9749,4177)
	(9762,4207)(9774,4235)(9785,4264)
	(9795,4293)(9805,4323)(9814,4354)
	(9822,4385)(9830,4418)(9838,4453)
	(9845,4488)(9851,4526)(9857,4565)
	(9863,4607)(9868,4650)(9873,4695)
	(9878,4742)(9882,4791)(9886,4841)
	(9890,4893)(9893,4945)(9897,4996)
	(9899,5047)(9902,5096)(9904,5143)
	(9906,5186)(9908,5225)(9909,5259)
	(9910,5287)(9911,5311)(9911,5328)
	(9912,5341)(9912,5349)(9912,5353)(9912,5355)
\path(7214,5355)(7214,5353)(7214,5349)
	(7214,5341)(7215,5328)(7215,5311)
	(7216,5287)(7217,5259)(7218,5225)
	(7220,5186)(7222,5143)(7224,5096)
	(7226,5047)(7229,4996)(7232,4945)
	(7235,4893)(7239,4841)(7243,4791)
	(7247,4742)(7252,4695)(7257,4650)
	(7262,4607)(7268,4565)(7274,4526)
	(7280,4488)(7287,4453)(7294,4418)
	(7302,4385)(7310,4354)(7320,4323)
	(7329,4293)(7340,4264)(7351,4235)
	(7362,4207)(7376,4177)(7390,4147)
	(7405,4117)(7421,4087)(7437,4058)
	(7455,4028)(7474,3998)(7494,3968)
	(7514,3938)(7536,3909)(7559,3879)
	(7582,3849)(7606,3820)(7631,3791)
	(7657,3763)(7683,3735)(7709,3707)
	(7736,3681)(7764,3655)(7791,3630)
	(7818,3606)(7846,3583)(7873,3561)
	(7901,3539)(7928,3519)(7955,3500)
	(7982,3482)(8008,3465)(8034,3449)
	(8060,3434)(8086,3420)(8112,3407)
	(8138,3394)(8164,3383)(8190,3372)
	(8216,3361)(8243,3352)(8270,3343)
	(8298,3335)(8326,3327)(8354,3321)
	(8383,3315)(8412,3310)(8442,3306)
	(8472,3303)(8502,3300)(8532,3299)
	(8562,3299)(8592,3299)(8622,3300)
	(8652,3303)(8682,3306)(8712,3310)
	(8741,3315)(8770,3321)(8798,3327)
	(8826,3335)(8854,3343)(8881,3352)
	(8908,3361)(8934,3372)(8960,3383)
	(8986,3394)(9012,3407)(9038,3420)
	(9064,3434)(9090,3449)(9116,3465)
	(9142,3482)(9169,3500)(9196,3519)
	(9223,3539)(9251,3561)(9278,3583)
	(9306,3606)(9333,3630)(9360,3655)
	(9388,3681)(9415,3707)(9441,3735)
	(9467,3763)(9493,3791)(9518,3820)
	(9542,3849)(9565,3879)(9588,3909)
	(9610,3938)(9630,3968)(9650,3998)
	(9669,4028)(9687,4058)(9704,4087)
	(9720,4117)(9735,4147)(9749,4177)
	(9762,4207)(9774,4235)(9785,4264)
	(9795,4293)(9805,4323)(9814,4354)
	(9822,4385)(9830,4418)(9838,4453)
	(9845,4488)(9851,4526)(9857,4565)
	(9863,4607)(9868,4650)(9873,4695)
	(9878,4742)(9882,4791)(9886,4841)
	(9890,4893)(9893,4945)(9897,4996)
	(9899,5047)(9902,5096)(9904,5143)
	(9906,5186)(9908,5225)(9909,5259)
	(9910,5287)(9911,5311)(9911,5328)
	(9912,5341)(9912,5349)(9912,5353)(9912,5355)
\thicklines
\path(5412,10457)(5412,5357)
\thinlines
\path(6312,10457)(6312,5357)
\put(22187,10457){\blacken\ellipse{200}{200}}
\put(22187,10457){\ellipse{200}{200}}
\put(22187,5207){\blacken\ellipse{200}{200}}
\put(22187,5207){\ellipse{200}{200}}
\put(27587,5432){\blacken\ellipse{200}{200}}
\put(27587,5432){\ellipse{200}{200}}
\put(28487,5432){\blacken\ellipse{200}{200}}
\put(28487,5432){\ellipse{200}{200}}
\put(8137,332){\blacken\ellipse{200}{200}}
\put(8137,332){\ellipse{200}{200}}
\put(9037,332){\blacken\ellipse{200}{200}}
\put(9037,332){\ellipse{200}{200}}
\put(937,332){\blacken\ellipse{200}{200}}
\put(937,332){\ellipse{200}{200}}
\put(5437,332){\blacken\ellipse{200}{200}}
\put(5437,332){\ellipse{200}{200}}
\put(5437,15632){\blacken\ellipse{200}{200}}
\put(5437,15632){\ellipse{200}{200}}
\put(937,15632){\blacken\ellipse{200}{200}}
\put(937,15632){\ellipse{200}{200}}
\put(22237,15557){\blacken\ellipse{200}{200}}
\put(22237,15557){\ellipse{200}{200}}
\put(22237,15557){\blacken\ellipse{200}{200}}
\put(22237,15557){\ellipse{200}{200}}
\put(23137,15557){\blacken\ellipse{200}{200}}
\put(23137,15557){\ellipse{200}{200}}
\put(22237,107){\blacken\ellipse{200}{200}}
\put(22237,107){\ellipse{200}{200}}
\put(23137,107){\blacken\ellipse{200}{200}}
\put(23137,107){\ellipse{200}{200}}
\thicklines
\path(23112,10382)(23112,5282)
\thinlines
\path(24012,10382)(24012,5282)
\thicklines
\path(912,15632)(912,10532)
\thinlines
\path(12,15632)(12,10532)
\shade\path(26714,5359)(26714,5361)(26714,5365)
	(26714,5373)(26715,5386)(26715,5403)
	(26716,5427)(26717,5455)(26718,5489)
	(26720,5528)(26722,5571)(26724,5618)
	(26726,5667)(26729,5718)(26732,5769)
	(26735,5821)(26739,5873)(26743,5923)
	(26747,5972)(26752,6019)(26757,6064)
	(26762,6107)(26768,6149)(26774,6188)
	(26780,6226)(26787,6261)(26794,6296)
	(26802,6329)(26810,6360)(26820,6391)
	(26829,6421)(26840,6450)(26851,6479)
	(26862,6507)(26876,6537)(26890,6567)
	(26905,6597)(26921,6627)(26937,6656)
	(26955,6686)(26974,6716)(26994,6746)
	(27014,6776)(27036,6805)(27059,6835)
	(27082,6865)(27106,6894)(27131,6923)
	(27157,6951)(27183,6979)(27209,7007)
	(27236,7033)(27264,7059)(27291,7084)
	(27318,7108)(27346,7131)(27373,7153)
	(27401,7175)(27428,7195)(27455,7214)
	(27482,7232)(27508,7249)(27534,7265)
	(27560,7280)(27586,7294)(27612,7307)
	(27638,7320)(27664,7331)(27690,7342)
	(27716,7353)(27743,7362)(27770,7371)
	(27798,7379)(27826,7387)(27854,7393)
	(27883,7399)(27912,7404)(27942,7408)
	(27972,7411)(28002,7414)(28032,7415)
	(28062,7415)(28092,7415)(28122,7414)
	(28152,7411)(28182,7408)(28212,7404)
	(28241,7399)(28270,7393)(28298,7387)
	(28326,7379)(28354,7371)(28381,7362)
	(28408,7353)(28434,7342)(28460,7331)
	(28486,7320)(28512,7307)(28538,7294)
	(28564,7280)(28590,7265)(28616,7249)
	(28642,7232)(28669,7214)(28696,7195)
	(28723,7175)(28751,7153)(28778,7131)
	(28806,7108)(28833,7084)(28860,7059)
	(28888,7033)(28915,7007)(28941,6979)
	(28967,6951)(28993,6923)(29018,6894)
	(29042,6865)(29065,6835)(29088,6805)
	(29110,6776)(29130,6746)(29150,6716)
	(29169,6686)(29187,6656)(29204,6627)
	(29220,6597)(29235,6567)(29249,6537)
	(29262,6507)(29274,6479)(29285,6450)
	(29295,6421)(29305,6391)(29314,6360)
	(29322,6329)(29330,6296)(29338,6261)
	(29345,6226)(29351,6188)(29357,6149)
	(29363,6107)(29368,6064)(29373,6019)
	(29378,5972)(29382,5923)(29386,5873)
	(29390,5821)(29393,5769)(29397,5718)
	(29399,5667)(29402,5618)(29404,5571)
	(29406,5528)(29408,5489)(29409,5455)
	(29410,5427)(29411,5403)(29411,5386)
	(29412,5373)(29412,5365)(29412,5361)(29412,5359)
\path(26714,5359)(26714,5361)(26714,5365)
	(26714,5373)(26715,5386)(26715,5403)
	(26716,5427)(26717,5455)(26718,5489)
	(26720,5528)(26722,5571)(26724,5618)
	(26726,5667)(26729,5718)(26732,5769)
	(26735,5821)(26739,5873)(26743,5923)
	(26747,5972)(26752,6019)(26757,6064)
	(26762,6107)(26768,6149)(26774,6188)
	(26780,6226)(26787,6261)(26794,6296)
	(26802,6329)(26810,6360)(26820,6391)
	(26829,6421)(26840,6450)(26851,6479)
	(26862,6507)(26876,6537)(26890,6567)
	(26905,6597)(26921,6627)(26937,6656)
	(26955,6686)(26974,6716)(26994,6746)
	(27014,6776)(27036,6805)(27059,6835)
	(27082,6865)(27106,6894)(27131,6923)
	(27157,6951)(27183,6979)(27209,7007)
	(27236,7033)(27264,7059)(27291,7084)
	(27318,7108)(27346,7131)(27373,7153)
	(27401,7175)(27428,7195)(27455,7214)
	(27482,7232)(27508,7249)(27534,7265)
	(27560,7280)(27586,7294)(27612,7307)
	(27638,7320)(27664,7331)(27690,7342)
	(27716,7353)(27743,7362)(27770,7371)
	(27798,7379)(27826,7387)(27854,7393)
	(27883,7399)(27912,7404)(27942,7408)
	(27972,7411)(28002,7414)(28032,7415)
	(28062,7415)(28092,7415)(28122,7414)
	(28152,7411)(28182,7408)(28212,7404)
	(28241,7399)(28270,7393)(28298,7387)
	(28326,7379)(28354,7371)(28381,7362)
	(28408,7353)(28434,7342)(28460,7331)
	(28486,7320)(28512,7307)(28538,7294)
	(28564,7280)(28590,7265)(28616,7249)
	(28642,7232)(28669,7214)(28696,7195)
	(28723,7175)(28751,7153)(28778,7131)
	(28806,7108)(28833,7084)(28860,7059)
	(28888,7033)(28915,7007)(28941,6979)
	(28967,6951)(28993,6923)(29018,6894)
	(29042,6865)(29065,6835)(29088,6805)
	(29110,6776)(29130,6746)(29150,6716)
	(29169,6686)(29187,6656)(29204,6627)
	(29220,6597)(29235,6567)(29249,6537)
	(29262,6507)(29274,6479)(29285,6450)
	(29295,6421)(29305,6391)(29314,6360)
	(29322,6329)(29330,6296)(29338,6261)
	(29345,6226)(29351,6188)(29357,6149)
	(29363,6107)(29368,6064)(29373,6019)
	(29378,5972)(29382,5923)(29386,5873)
	(29390,5821)(29393,5769)(29397,5718)
	(29399,5667)(29402,5618)(29404,5571)
	(29406,5528)(29408,5489)(29409,5455)
	(29410,5427)(29411,5403)(29411,5386)
	(29412,5373)(29412,5365)(29412,5361)(29412,5359)
\shade\path(21314,10459)(21314,10461)(21314,10465)
	(21314,10473)(21315,10486)(21315,10503)
	(21316,10527)(21317,10555)(21318,10589)
	(21320,10628)(21322,10671)(21324,10718)
	(21326,10767)(21329,10818)(21332,10869)
	(21335,10921)(21339,10973)(21343,11023)
	(21347,11072)(21352,11119)(21357,11164)
	(21362,11207)(21368,11249)(21374,11288)
	(21380,11326)(21387,11361)(21394,11396)
	(21402,11429)(21410,11460)(21420,11491)
	(21429,11521)(21440,11550)(21451,11579)
	(21462,11607)(21476,11637)(21490,11667)
	(21505,11697)(21521,11727)(21537,11756)
	(21555,11786)(21574,11816)(21594,11846)
	(21614,11876)(21636,11905)(21659,11935)
	(21682,11965)(21706,11994)(21731,12023)
	(21757,12051)(21783,12079)(21809,12107)
	(21836,12133)(21864,12159)(21891,12184)
	(21918,12208)(21946,12231)(21973,12253)
	(22001,12275)(22028,12295)(22055,12314)
	(22082,12332)(22108,12349)(22134,12365)
	(22160,12380)(22186,12394)(22212,12407)
	(22238,12420)(22264,12431)(22290,12442)
	(22316,12453)(22343,12462)(22370,12471)
	(22398,12479)(22426,12487)(22454,12493)
	(22483,12499)(22512,12504)(22542,12508)
	(22572,12511)(22602,12514)(22632,12515)
	(22662,12515)(22692,12515)(22722,12514)
	(22752,12511)(22782,12508)(22812,12504)
	(22841,12499)(22870,12493)(22898,12487)
	(22926,12479)(22954,12471)(22981,12462)
	(23008,12453)(23034,12442)(23060,12431)
	(23086,12420)(23112,12407)(23138,12394)
	(23164,12380)(23190,12365)(23216,12349)
	(23242,12332)(23269,12314)(23296,12295)
	(23323,12275)(23351,12253)(23378,12231)
	(23406,12208)(23433,12184)(23460,12159)
	(23488,12133)(23515,12107)(23541,12079)
	(23567,12051)(23593,12023)(23618,11994)
	(23642,11965)(23665,11935)(23688,11905)
	(23710,11876)(23730,11846)(23750,11816)
	(23769,11786)(23787,11756)(23804,11727)
	(23820,11697)(23835,11667)(23849,11637)
	(23862,11607)(23874,11579)(23885,11550)
	(23895,11521)(23905,11491)(23914,11460)
	(23922,11429)(23930,11396)(23938,11361)
	(23945,11326)(23951,11288)(23957,11249)
	(23963,11207)(23968,11164)(23973,11119)
	(23978,11072)(23982,11023)(23986,10973)
	(23990,10921)(23993,10869)(23997,10818)
	(23999,10767)(24002,10718)(24004,10671)
	(24006,10628)(24008,10589)(24009,10555)
	(24010,10527)(24011,10503)(24011,10486)
	(24012,10473)(24012,10465)(24012,10461)(24012,10459)
\path(21314,10459)(21314,10461)(21314,10465)
	(21314,10473)(21315,10486)(21315,10503)
	(21316,10527)(21317,10555)(21318,10589)
	(21320,10628)(21322,10671)(21324,10718)
	(21326,10767)(21329,10818)(21332,10869)
	(21335,10921)(21339,10973)(21343,11023)
	(21347,11072)(21352,11119)(21357,11164)
	(21362,11207)(21368,11249)(21374,11288)
	(21380,11326)(21387,11361)(21394,11396)
	(21402,11429)(21410,11460)(21420,11491)
	(21429,11521)(21440,11550)(21451,11579)
	(21462,11607)(21476,11637)(21490,11667)
	(21505,11697)(21521,11727)(21537,11756)
	(21555,11786)(21574,11816)(21594,11846)
	(21614,11876)(21636,11905)(21659,11935)
	(21682,11965)(21706,11994)(21731,12023)
	(21757,12051)(21783,12079)(21809,12107)
	(21836,12133)(21864,12159)(21891,12184)
	(21918,12208)(21946,12231)(21973,12253)
	(22001,12275)(22028,12295)(22055,12314)
	(22082,12332)(22108,12349)(22134,12365)
	(22160,12380)(22186,12394)(22212,12407)
	(22238,12420)(22264,12431)(22290,12442)
	(22316,12453)(22343,12462)(22370,12471)
	(22398,12479)(22426,12487)(22454,12493)
	(22483,12499)(22512,12504)(22542,12508)
	(22572,12511)(22602,12514)(22632,12515)
	(22662,12515)(22692,12515)(22722,12514)
	(22752,12511)(22782,12508)(22812,12504)
	(22841,12499)(22870,12493)(22898,12487)
	(22926,12479)(22954,12471)(22981,12462)
	(23008,12453)(23034,12442)(23060,12431)
	(23086,12420)(23112,12407)(23138,12394)
	(23164,12380)(23190,12365)(23216,12349)
	(23242,12332)(23269,12314)(23296,12295)
	(23323,12275)(23351,12253)(23378,12231)
	(23406,12208)(23433,12184)(23460,12159)
	(23488,12133)(23515,12107)(23541,12079)
	(23567,12051)(23593,12023)(23618,11994)
	(23642,11965)(23665,11935)(23688,11905)
	(23710,11876)(23730,11846)(23750,11816)
	(23769,11786)(23787,11756)(23804,11727)
	(23820,11697)(23835,11667)(23849,11637)
	(23862,11607)(23874,11579)(23885,11550)
	(23895,11521)(23905,11491)(23914,11460)
	(23922,11429)(23930,11396)(23938,11361)
	(23945,11326)(23951,11288)(23957,11249)
	(23963,11207)(23968,11164)(23973,11119)
	(23978,11072)(23982,11023)(23986,10973)
	(23990,10921)(23993,10869)(23997,10818)
	(23999,10767)(24002,10718)(24004,10671)
	(24006,10628)(24008,10589)(24009,10555)
	(24010,10527)(24011,10503)(24011,10486)
	(24012,10473)(24012,10465)(24012,10461)(24012,10459)
\shade\path(21314,5205)(21314,5203)(21314,5199)
	(21314,5191)(21315,5178)(21315,5161)
	(21316,5137)(21317,5109)(21318,5075)
	(21320,5036)(21322,4993)(21324,4946)
	(21326,4897)(21329,4846)(21332,4795)
	(21335,4743)(21339,4691)(21343,4641)
	(21347,4592)(21352,4545)(21357,4500)
	(21362,4457)(21368,4415)(21374,4376)
	(21380,4338)(21387,4303)(21394,4268)
	(21402,4235)(21410,4204)(21420,4173)
	(21429,4143)(21440,4114)(21451,4085)
	(21462,4057)(21476,4027)(21490,3997)
	(21505,3967)(21521,3937)(21537,3908)
	(21555,3878)(21574,3848)(21594,3818)
	(21614,3788)(21636,3759)(21659,3729)
	(21682,3699)(21706,3670)(21731,3641)
	(21757,3613)(21783,3585)(21809,3557)
	(21836,3531)(21864,3505)(21891,3480)
	(21918,3456)(21946,3433)(21973,3411)
	(22001,3389)(22028,3369)(22055,3350)
	(22082,3332)(22108,3315)(22134,3299)
	(22160,3284)(22186,3270)(22212,3257)
	(22238,3244)(22264,3233)(22290,3222)
	(22316,3211)(22343,3202)(22370,3193)
	(22398,3185)(22426,3177)(22454,3171)
	(22483,3165)(22512,3160)(22542,3156)
	(22572,3153)(22602,3150)(22632,3149)
	(22662,3149)(22692,3149)(22722,3150)
	(22752,3153)(22782,3156)(22812,3160)
	(22841,3165)(22870,3171)(22898,3177)
	(22926,3185)(22954,3193)(22981,3202)
	(23008,3211)(23034,3222)(23060,3233)
	(23086,3244)(23112,3257)(23138,3270)
	(23164,3284)(23190,3299)(23216,3315)
	(23242,3332)(23269,3350)(23296,3369)
	(23323,3389)(23351,3411)(23378,3433)
	(23406,3456)(23433,3480)(23460,3505)
	(23488,3531)(23515,3557)(23541,3585)
	(23567,3613)(23593,3641)(23618,3670)
	(23642,3699)(23665,3729)(23688,3759)
	(23710,3788)(23730,3818)(23750,3848)
	(23769,3878)(23787,3908)(23804,3937)
	(23820,3967)(23835,3997)(23849,4027)
	(23862,4057)(23874,4085)(23885,4114)
	(23895,4143)(23905,4173)(23914,4204)
	(23922,4235)(23930,4268)(23938,4303)
	(23945,4338)(23951,4376)(23957,4415)
	(23963,4457)(23968,4500)(23973,4545)
	(23978,4592)(23982,4641)(23986,4691)
	(23990,4743)(23993,4795)(23997,4846)
	(23999,4897)(24002,4946)(24004,4993)
	(24006,5036)(24008,5075)(24009,5109)
	(24010,5137)(24011,5161)(24011,5178)
	(24012,5191)(24012,5199)(24012,5203)(24012,5205)
\path(21314,5205)(21314,5203)(21314,5199)
	(21314,5191)(21315,5178)(21315,5161)
	(21316,5137)(21317,5109)(21318,5075)
	(21320,5036)(21322,4993)(21324,4946)
	(21326,4897)(21329,4846)(21332,4795)
	(21335,4743)(21339,4691)(21343,4641)
	(21347,4592)(21352,4545)(21357,4500)
	(21362,4457)(21368,4415)(21374,4376)
	(21380,4338)(21387,4303)(21394,4268)
	(21402,4235)(21410,4204)(21420,4173)
	(21429,4143)(21440,4114)(21451,4085)
	(21462,4057)(21476,4027)(21490,3997)
	(21505,3967)(21521,3937)(21537,3908)
	(21555,3878)(21574,3848)(21594,3818)
	(21614,3788)(21636,3759)(21659,3729)
	(21682,3699)(21706,3670)(21731,3641)
	(21757,3613)(21783,3585)(21809,3557)
	(21836,3531)(21864,3505)(21891,3480)
	(21918,3456)(21946,3433)(21973,3411)
	(22001,3389)(22028,3369)(22055,3350)
	(22082,3332)(22108,3315)(22134,3299)
	(22160,3284)(22186,3270)(22212,3257)
	(22238,3244)(22264,3233)(22290,3222)
	(22316,3211)(22343,3202)(22370,3193)
	(22398,3185)(22426,3177)(22454,3171)
	(22483,3165)(22512,3160)(22542,3156)
	(22572,3153)(22602,3150)(22632,3149)
	(22662,3149)(22692,3149)(22722,3150)
	(22752,3153)(22782,3156)(22812,3160)
	(22841,3165)(22870,3171)(22898,3177)
	(22926,3185)(22954,3193)(22981,3202)
	(23008,3211)(23034,3222)(23060,3233)
	(23086,3244)(23112,3257)(23138,3270)
	(23164,3284)(23190,3299)(23216,3315)
	(23242,3332)(23269,3350)(23296,3369)
	(23323,3389)(23351,3411)(23378,3433)
	(23406,3456)(23433,3480)(23460,3505)
	(23488,3531)(23515,3557)(23541,3585)
	(23567,3613)(23593,3641)(23618,3670)
	(23642,3699)(23665,3729)(23688,3759)
	(23710,3788)(23730,3818)(23750,3848)
	(23769,3878)(23787,3908)(23804,3937)
	(23820,3967)(23835,3997)(23849,4027)
	(23862,4057)(23874,4085)(23885,4114)
	(23895,4143)(23905,4173)(23914,4204)
	(23922,4235)(23930,4268)(23938,4303)
	(23945,4338)(23951,4376)(23957,4415)
	(23963,4457)(23968,4500)(23973,4545)
	(23978,4592)(23982,4641)(23986,4691)
	(23990,4743)(23993,4795)(23997,4846)
	(23999,4897)(24002,4946)(24004,4993)
	(24006,5036)(24008,5075)(24009,5109)
	(24010,5137)(24011,5161)(24011,5178)
	(24012,5191)(24012,5199)(24012,5203)(24012,5205)
\shade\path(21314,109)(21314,111)(21314,115)
	(21314,123)(21315,136)(21315,153)
	(21316,177)(21317,205)(21318,239)
	(21320,278)(21322,321)(21324,368)
	(21326,417)(21329,468)(21332,519)
	(21335,571)(21339,623)(21343,673)
	(21347,722)(21352,769)(21357,814)
	(21362,857)(21368,899)(21374,938)
	(21380,976)(21387,1011)(21394,1046)
	(21402,1079)(21410,1110)(21420,1141)
	(21429,1171)(21440,1200)(21451,1229)
	(21462,1257)(21476,1287)(21490,1317)
	(21505,1347)(21521,1377)(21537,1406)
	(21555,1436)(21574,1466)(21594,1496)
	(21614,1526)(21636,1555)(21659,1585)
	(21682,1615)(21706,1644)(21731,1673)
	(21757,1701)(21783,1729)(21809,1757)
	(21836,1783)(21864,1809)(21891,1834)
	(21918,1858)(21946,1881)(21973,1903)
	(22001,1925)(22028,1945)(22055,1964)
	(22082,1982)(22108,1999)(22134,2015)
	(22160,2030)(22186,2044)(22212,2057)
	(22238,2070)(22264,2081)(22290,2092)
	(22316,2103)(22343,2112)(22370,2121)
	(22398,2129)(22426,2137)(22454,2143)
	(22483,2149)(22512,2154)(22542,2158)
	(22572,2161)(22602,2164)(22632,2165)
	(22662,2165)(22692,2165)(22722,2164)
	(22752,2161)(22782,2158)(22812,2154)
	(22841,2149)(22870,2143)(22898,2137)
	(22926,2129)(22954,2121)(22981,2112)
	(23008,2103)(23034,2092)(23060,2081)
	(23086,2070)(23112,2057)(23138,2044)
	(23164,2030)(23190,2015)(23216,1999)
	(23242,1982)(23269,1964)(23296,1945)
	(23323,1925)(23351,1903)(23378,1881)
	(23406,1858)(23433,1834)(23460,1809)
	(23488,1783)(23515,1757)(23541,1729)
	(23567,1701)(23593,1673)(23618,1644)
	(23642,1615)(23665,1585)(23688,1555)
	(23710,1526)(23730,1496)(23750,1466)
	(23769,1436)(23787,1406)(23804,1377)
	(23820,1347)(23835,1317)(23849,1287)
	(23862,1257)(23874,1229)(23885,1200)
	(23895,1171)(23905,1141)(23914,1110)
	(23922,1079)(23930,1046)(23938,1011)
	(23945,976)(23951,938)(23957,899)
	(23963,857)(23968,814)(23973,769)
	(23978,722)(23982,673)(23986,623)
	(23990,571)(23993,519)(23997,468)
	(23999,417)(24002,368)(24004,321)
	(24006,278)(24008,239)(24009,205)
	(24010,177)(24011,153)(24011,136)
	(24012,123)(24012,115)(24012,111)(24012,109)
\path(21314,109)(21314,111)(21314,115)
	(21314,123)(21315,136)(21315,153)
	(21316,177)(21317,205)(21318,239)
	(21320,278)(21322,321)(21324,368)
	(21326,417)(21329,468)(21332,519)
	(21335,571)(21339,623)(21343,673)
	(21347,722)(21352,769)(21357,814)
	(21362,857)(21368,899)(21374,938)
	(21380,976)(21387,1011)(21394,1046)
	(21402,1079)(21410,1110)(21420,1141)
	(21429,1171)(21440,1200)(21451,1229)
	(21462,1257)(21476,1287)(21490,1317)
	(21505,1347)(21521,1377)(21537,1406)
	(21555,1436)(21574,1466)(21594,1496)
	(21614,1526)(21636,1555)(21659,1585)
	(21682,1615)(21706,1644)(21731,1673)
	(21757,1701)(21783,1729)(21809,1757)
	(21836,1783)(21864,1809)(21891,1834)
	(21918,1858)(21946,1881)(21973,1903)
	(22001,1925)(22028,1945)(22055,1964)
	(22082,1982)(22108,1999)(22134,2015)
	(22160,2030)(22186,2044)(22212,2057)
	(22238,2070)(22264,2081)(22290,2092)
	(22316,2103)(22343,2112)(22370,2121)
	(22398,2129)(22426,2137)(22454,2143)
	(22483,2149)(22512,2154)(22542,2158)
	(22572,2161)(22602,2164)(22632,2165)
	(22662,2165)(22692,2165)(22722,2164)
	(22752,2161)(22782,2158)(22812,2154)
	(22841,2149)(22870,2143)(22898,2137)
	(22926,2129)(22954,2121)(22981,2112)
	(23008,2103)(23034,2092)(23060,2081)
	(23086,2070)(23112,2057)(23138,2044)
	(23164,2030)(23190,2015)(23216,1999)
	(23242,1982)(23269,1964)(23296,1945)
	(23323,1925)(23351,1903)(23378,1881)
	(23406,1858)(23433,1834)(23460,1809)
	(23488,1783)(23515,1757)(23541,1729)
	(23567,1701)(23593,1673)(23618,1644)
	(23642,1615)(23665,1585)(23688,1555)
	(23710,1526)(23730,1496)(23750,1466)
	(23769,1436)(23787,1406)(23804,1377)
	(23820,1347)(23835,1317)(23849,1287)
	(23862,1257)(23874,1229)(23885,1200)
	(23895,1171)(23905,1141)(23914,1110)
	(23922,1079)(23930,1046)(23938,1011)
	(23945,976)(23951,938)(23957,899)
	(23963,857)(23968,814)(23973,769)
	(23978,722)(23982,673)(23986,623)
	(23990,571)(23993,519)(23997,468)
	(23999,417)(24002,368)(24004,321)
	(24006,278)(24008,239)(24009,205)
	(24010,177)(24011,153)(24011,136)
	(24012,123)(24012,115)(24012,111)(24012,109)
\shade\path(21314,15555)(21314,15553)(21314,15549)
	(21314,15541)(21315,15528)(21315,15511)
	(21316,15487)(21317,15459)(21318,15425)
	(21320,15386)(21322,15343)(21324,15296)
	(21326,15247)(21329,15196)(21332,15145)
	(21335,15093)(21339,15041)(21343,14991)
	(21347,14942)(21352,14895)(21357,14850)
	(21362,14807)(21368,14765)(21374,14726)
	(21380,14688)(21387,14653)(21394,14618)
	(21402,14585)(21410,14554)(21420,14523)
	(21429,14493)(21440,14464)(21451,14435)
	(21462,14407)(21476,14377)(21490,14347)
	(21505,14317)(21521,14287)(21537,14258)
	(21555,14228)(21574,14198)(21594,14168)
	(21614,14138)(21636,14109)(21659,14079)
	(21682,14049)(21706,14020)(21731,13991)
	(21757,13963)(21783,13935)(21809,13907)
	(21836,13881)(21864,13855)(21891,13830)
	(21918,13806)(21946,13783)(21973,13761)
	(22001,13739)(22028,13719)(22055,13700)
	(22082,13682)(22108,13665)(22134,13649)
	(22160,13634)(22186,13620)(22212,13607)
	(22238,13594)(22264,13583)(22290,13572)
	(22316,13561)(22343,13552)(22370,13543)
	(22398,13535)(22426,13527)(22454,13521)
	(22483,13515)(22512,13510)(22542,13506)
	(22572,13503)(22602,13500)(22632,13499)
	(22662,13499)(22692,13499)(22722,13500)
	(22752,13503)(22782,13506)(22812,13510)
	(22841,13515)(22870,13521)(22898,13527)
	(22926,13535)(22954,13543)(22981,13552)
	(23008,13561)(23034,13572)(23060,13583)
	(23086,13594)(23112,13607)(23138,13620)
	(23164,13634)(23190,13649)(23216,13665)
	(23242,13682)(23269,13700)(23296,13719)
	(23323,13739)(23351,13761)(23378,13783)
	(23406,13806)(23433,13830)(23460,13855)
	(23488,13881)(23515,13907)(23541,13935)
	(23567,13963)(23593,13991)(23618,14020)
	(23642,14049)(23665,14079)(23688,14109)
	(23710,14138)(23730,14168)(23750,14198)
	(23769,14228)(23787,14258)(23804,14287)
	(23820,14317)(23835,14347)(23849,14377)
	(23862,14407)(23874,14435)(23885,14464)
	(23895,14493)(23905,14523)(23914,14554)
	(23922,14585)(23930,14618)(23938,14653)
	(23945,14688)(23951,14726)(23957,14765)
	(23963,14807)(23968,14850)(23973,14895)
	(23978,14942)(23982,14991)(23986,15041)
	(23990,15093)(23993,15145)(23997,15196)
	(23999,15247)(24002,15296)(24004,15343)
	(24006,15386)(24008,15425)(24009,15459)
	(24010,15487)(24011,15511)(24011,15528)
	(24012,15541)(24012,15549)(24012,15553)(24012,15555)
\path(21314,15555)(21314,15553)(21314,15549)
	(21314,15541)(21315,15528)(21315,15511)
	(21316,15487)(21317,15459)(21318,15425)
	(21320,15386)(21322,15343)(21324,15296)
	(21326,15247)(21329,15196)(21332,15145)
	(21335,15093)(21339,15041)(21343,14991)
	(21347,14942)(21352,14895)(21357,14850)
	(21362,14807)(21368,14765)(21374,14726)
	(21380,14688)(21387,14653)(21394,14618)
	(21402,14585)(21410,14554)(21420,14523)
	(21429,14493)(21440,14464)(21451,14435)
	(21462,14407)(21476,14377)(21490,14347)
	(21505,14317)(21521,14287)(21537,14258)
	(21555,14228)(21574,14198)(21594,14168)
	(21614,14138)(21636,14109)(21659,14079)
	(21682,14049)(21706,14020)(21731,13991)
	(21757,13963)(21783,13935)(21809,13907)
	(21836,13881)(21864,13855)(21891,13830)
	(21918,13806)(21946,13783)(21973,13761)
	(22001,13739)(22028,13719)(22055,13700)
	(22082,13682)(22108,13665)(22134,13649)
	(22160,13634)(22186,13620)(22212,13607)
	(22238,13594)(22264,13583)(22290,13572)
	(22316,13561)(22343,13552)(22370,13543)
	(22398,13535)(22426,13527)(22454,13521)
	(22483,13515)(22512,13510)(22542,13506)
	(22572,13503)(22602,13500)(22632,13499)
	(22662,13499)(22692,13499)(22722,13500)
	(22752,13503)(22782,13506)(22812,13510)
	(22841,13515)(22870,13521)(22898,13527)
	(22926,13535)(22954,13543)(22981,13552)
	(23008,13561)(23034,13572)(23060,13583)
	(23086,13594)(23112,13607)(23138,13620)
	(23164,13634)(23190,13649)(23216,13665)
	(23242,13682)(23269,13700)(23296,13719)
	(23323,13739)(23351,13761)(23378,13783)
	(23406,13806)(23433,13830)(23460,13855)
	(23488,13881)(23515,13907)(23541,13935)
	(23567,13963)(23593,13991)(23618,14020)
	(23642,14049)(23665,14079)(23688,14109)
	(23710,14138)(23730,14168)(23750,14198)
	(23769,14228)(23787,14258)(23804,14287)
	(23820,14317)(23835,14347)(23849,14377)
	(23862,14407)(23874,14435)(23885,14464)
	(23895,14493)(23905,14523)(23914,14554)
	(23922,14585)(23930,14618)(23938,14653)
	(23945,14688)(23951,14726)(23957,14765)
	(23963,14807)(23968,14850)(23973,14895)
	(23978,14942)(23982,14991)(23986,15041)
	(23990,15093)(23993,15145)(23997,15196)
	(23999,15247)(24002,15296)(24004,15343)
	(24006,15386)(24008,15425)(24009,15459)
	(24010,15487)(24011,15511)(24011,15528)
	(24012,15541)(24012,15549)(24012,15553)(24012,15555)
\texture{0 0 0 888888 88000000 0 0 80808 
	8000000 0 0 888888 88000000 0 0 80808 
	8000000 0 0 888888 88000000 0 0 80808 
	8000000 0 0 888888 88000000 0 0 80808 }
\dashline{150.000}(21312,10457)(21312,10454)(21312,10446)
	(21312,10433)(21313,10413)(21314,10387)
	(21315,10356)(21316,10320)(21317,10282)
	(21319,10243)(21321,10204)(21323,10167)
	(21325,10131)(21328,10098)(21331,10067)
	(21334,10039)(21337,10013)(21341,9989)
	(21346,9967)(21351,9946)(21356,9926)
	(21362,9907)(21370,9884)(21379,9862)
	(21389,9841)(21400,9820)(21412,9799)
	(21425,9778)(21439,9758)(21454,9739)
	(21469,9721)(21485,9703)(21501,9687)
	(21517,9672)(21533,9658)(21550,9646)
	(21566,9634)(21581,9624)(21597,9615)
	(21612,9607)(21627,9600)(21643,9593)
	(21659,9588)(21675,9583)(21692,9578)
	(21709,9575)(21726,9573)(21744,9571)
	(21762,9571)(21780,9571)(21798,9573)
	(21815,9575)(21832,9578)(21849,9583)
	(21865,9588)(21881,9593)(21897,9600)
	(21912,9607)(21927,9615)(21943,9624)
	(21958,9634)(21974,9646)(21991,9658)
	(22007,9672)(22023,9687)(22039,9703)
	(22055,9721)(22070,9739)(22085,9758)
	(22099,9778)(22112,9799)(22124,9820)
	(22135,9841)(22145,9862)(22154,9884)
	(22162,9907)(22168,9926)(22173,9946)
	(22178,9967)(22183,9989)(22187,10013)
	(22190,10039)(22193,10067)(22196,10098)
	(22199,10131)(22201,10167)(22203,10204)
	(22205,10243)(22207,10282)(22208,10320)
	(22209,10356)(22210,10387)(22211,10413)
	(22212,10433)(22212,10446)(22212,10454)(22212,10457)
\dashline{150.000}(21312,5207)(21312,5210)(21312,5218)
	(21312,5231)(21313,5251)(21314,5277)
	(21315,5308)(21316,5344)(21317,5382)
	(21319,5421)(21321,5460)(21323,5497)
	(21325,5533)(21328,5566)(21331,5597)
	(21334,5625)(21337,5651)(21341,5675)
	(21346,5697)(21351,5718)(21356,5738)
	(21362,5757)(21370,5780)(21379,5802)
	(21389,5823)(21400,5844)(21412,5865)
	(21425,5886)(21439,5906)(21454,5925)
	(21469,5943)(21485,5961)(21501,5977)
	(21517,5992)(21533,6006)(21550,6018)
	(21566,6030)(21581,6040)(21597,6049)
	(21612,6057)(21627,6064)(21643,6071)
	(21659,6076)(21675,6081)(21692,6086)
	(21709,6089)(21726,6091)(21744,6093)
	(21762,6093)(21780,6093)(21798,6091)
	(21815,6089)(21832,6086)(21849,6081)
	(21865,6076)(21881,6071)(21897,6064)
	(21912,6057)(21927,6049)(21943,6040)
	(21958,6030)(21974,6018)(21991,6006)
	(22007,5992)(22023,5977)(22039,5961)
	(22055,5943)(22070,5925)(22085,5906)
	(22099,5886)(22112,5865)(22124,5844)
	(22135,5823)(22145,5802)(22154,5780)
	(22162,5757)(22168,5738)(22173,5718)
	(22178,5697)(22183,5675)(22187,5651)
	(22190,5625)(22193,5597)(22196,5566)
	(22199,5533)(22201,5497)(22203,5460)
	(22205,5421)(22207,5382)(22208,5344)
	(22209,5308)(22210,5277)(22211,5251)
	(22212,5231)(22212,5218)(22212,5210)(22212,5207)
\put(25012,8132){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\large\mbox{$\propto$}}}}}}}
\whiten\path(2712,15632)(2712,15629)(2712,15621)
	(2712,15608)(2713,15588)(2714,15562)
	(2715,15531)(2716,15495)(2717,15457)
	(2719,15418)(2721,15379)(2723,15342)
	(2725,15306)(2728,15273)(2731,15242)
	(2734,15214)(2737,15188)(2741,15164)
	(2746,15142)(2751,15121)(2756,15101)
	(2762,15082)(2770,15059)(2779,15037)
	(2789,15016)(2800,14995)(2812,14974)
	(2825,14953)(2839,14933)(2854,14914)
	(2869,14896)(2885,14878)(2901,14862)
	(2917,14847)(2933,14833)(2950,14821)
	(2966,14809)(2981,14799)(2997,14790)
	(3012,14782)(3027,14775)(3043,14768)
	(3059,14763)(3075,14758)(3092,14753)
	(3109,14750)(3126,14748)(3144,14746)
	(3162,14746)(3180,14746)(3198,14748)
	(3215,14750)(3232,14753)(3249,14758)
	(3265,14763)(3281,14768)(3297,14775)
	(3312,14782)(3327,14790)(3343,14799)
	(3358,14809)(3374,14821)(3391,14833)
	(3407,14847)(3423,14862)(3439,14878)
	(3455,14896)(3470,14914)(3485,14933)
	(3499,14953)(3512,14974)(3524,14995)
	(3535,15016)(3545,15037)(3554,15059)
	(3562,15082)(3568,15101)(3573,15121)
	(3578,15142)(3583,15164)(3587,15188)
	(3590,15214)(3593,15242)(3596,15273)
	(3599,15306)(3601,15342)(3603,15379)
	(3605,15418)(3607,15457)(3608,15495)
	(3609,15531)(3610,15562)(3611,15588)
	(3612,15608)(3612,15621)(3612,15629)(3612,15632)
\path(2712,15632)(2712,15629)(2712,15621)
	(2712,15608)(2713,15588)(2714,15562)
	(2715,15531)(2716,15495)(2717,15457)
	(2719,15418)(2721,15379)(2723,15342)
	(2725,15306)(2728,15273)(2731,15242)
	(2734,15214)(2737,15188)(2741,15164)
	(2746,15142)(2751,15121)(2756,15101)
	(2762,15082)(2770,15059)(2779,15037)
	(2789,15016)(2800,14995)(2812,14974)
	(2825,14953)(2839,14933)(2854,14914)
	(2869,14896)(2885,14878)(2901,14862)
	(2917,14847)(2933,14833)(2950,14821)
	(2966,14809)(2981,14799)(2997,14790)
	(3012,14782)(3027,14775)(3043,14768)
	(3059,14763)(3075,14758)(3092,14753)
	(3109,14750)(3126,14748)(3144,14746)
	(3162,14746)(3180,14746)(3198,14748)
	(3215,14750)(3232,14753)(3249,14758)
	(3265,14763)(3281,14768)(3297,14775)
	(3312,14782)(3327,14790)(3343,14799)
	(3358,14809)(3374,14821)(3391,14833)
	(3407,14847)(3423,14862)(3439,14878)
	(3455,14896)(3470,14914)(3485,14933)
	(3499,14953)(3512,14974)(3524,14995)
	(3535,15016)(3545,15037)(3554,15059)
	(3562,15082)(3568,15101)(3573,15121)
	(3578,15142)(3583,15164)(3587,15188)
	(3590,15214)(3593,15242)(3596,15273)
	(3599,15306)(3601,15342)(3603,15379)
	(3605,15418)(3607,15457)(3608,15495)
	(3609,15531)(3610,15562)(3611,15588)
	(3612,15608)(3612,15621)(3612,15629)(3612,15632)
\whiten\path(2712,10532)(2712,10535)(2712,10543)
	(2712,10556)(2713,10576)(2714,10602)
	(2715,10633)(2716,10669)(2717,10707)
	(2719,10746)(2721,10785)(2723,10822)
	(2725,10858)(2728,10891)(2731,10922)
	(2734,10950)(2737,10976)(2741,11000)
	(2746,11022)(2751,11043)(2756,11063)
	(2762,11082)(2770,11105)(2779,11127)
	(2789,11148)(2800,11169)(2812,11190)
	(2825,11211)(2839,11231)(2854,11250)
	(2869,11268)(2885,11286)(2901,11302)
	(2917,11317)(2933,11331)(2950,11343)
	(2966,11355)(2981,11365)(2997,11374)
	(3012,11382)(3027,11389)(3043,11396)
	(3059,11401)(3075,11406)(3092,11411)
	(3109,11414)(3126,11416)(3144,11418)
	(3162,11418)(3180,11418)(3198,11416)
	(3215,11414)(3232,11411)(3249,11406)
	(3265,11401)(3281,11396)(3297,11389)
	(3312,11382)(3327,11374)(3343,11365)
	(3358,11355)(3374,11343)(3391,11331)
	(3407,11317)(3423,11302)(3439,11286)
	(3455,11268)(3470,11250)(3485,11231)
	(3499,11211)(3512,11190)(3524,11169)
	(3535,11148)(3545,11127)(3554,11105)
	(3562,11082)(3568,11063)(3573,11043)
	(3578,11022)(3583,11000)(3587,10976)
	(3590,10950)(3593,10922)(3596,10891)
	(3599,10858)(3601,10822)(3603,10785)
	(3605,10746)(3607,10707)(3608,10669)
	(3609,10633)(3610,10602)(3611,10576)
	(3612,10556)(3612,10543)(3612,10535)(3612,10532)
\path(2712,10532)(2712,10535)(2712,10543)
	(2712,10556)(2713,10576)(2714,10602)
	(2715,10633)(2716,10669)(2717,10707)
	(2719,10746)(2721,10785)(2723,10822)
	(2725,10858)(2728,10891)(2731,10922)
	(2734,10950)(2737,10976)(2741,11000)
	(2746,11022)(2751,11043)(2756,11063)
	(2762,11082)(2770,11105)(2779,11127)
	(2789,11148)(2800,11169)(2812,11190)
	(2825,11211)(2839,11231)(2854,11250)
	(2869,11268)(2885,11286)(2901,11302)
	(2917,11317)(2933,11331)(2950,11343)
	(2966,11355)(2981,11365)(2997,11374)
	(3012,11382)(3027,11389)(3043,11396)
	(3059,11401)(3075,11406)(3092,11411)
	(3109,11414)(3126,11416)(3144,11418)
	(3162,11418)(3180,11418)(3198,11416)
	(3215,11414)(3232,11411)(3249,11406)
	(3265,11401)(3281,11396)(3297,11389)
	(3312,11382)(3327,11374)(3343,11365)
	(3358,11355)(3374,11343)(3391,11331)
	(3407,11317)(3423,11302)(3439,11286)
	(3455,11268)(3470,11250)(3485,11231)
	(3499,11211)(3512,11190)(3524,11169)
	(3535,11148)(3545,11127)(3554,11105)
	(3562,11082)(3568,11063)(3573,11043)
	(3578,11022)(3583,11000)(3587,10976)
	(3590,10950)(3593,10922)(3596,10891)
	(3599,10858)(3601,10822)(3603,10785)
	(3605,10746)(3607,10707)(3608,10669)
	(3609,10633)(3610,10602)(3611,10576)
	(3612,10556)(3612,10543)(3612,10535)(3612,10532)
\whiten\path(2712,332)(2712,335)(2712,343)
	(2712,356)(2713,376)(2714,402)
	(2715,433)(2716,469)(2717,507)
	(2719,546)(2721,585)(2723,622)
	(2725,658)(2728,691)(2731,722)
	(2734,750)(2737,776)(2741,800)
	(2746,822)(2751,843)(2756,863)
	(2762,882)(2770,905)(2779,927)
	(2789,948)(2800,969)(2812,990)
	(2825,1011)(2839,1031)(2854,1050)
	(2869,1068)(2885,1086)(2901,1102)
	(2917,1117)(2933,1131)(2950,1143)
	(2966,1155)(2981,1165)(2997,1174)
	(3012,1182)(3027,1189)(3043,1196)
	(3059,1201)(3075,1206)(3092,1211)
	(3109,1214)(3126,1216)(3144,1218)
	(3162,1218)(3180,1218)(3198,1216)
	(3215,1214)(3232,1211)(3249,1206)
	(3265,1201)(3281,1196)(3297,1189)
	(3312,1182)(3327,1174)(3343,1165)
	(3358,1155)(3374,1143)(3391,1131)
	(3407,1117)(3423,1102)(3439,1086)
	(3455,1068)(3470,1050)(3485,1031)
	(3499,1011)(3512,990)(3524,969)
	(3535,948)(3545,927)(3554,905)
	(3562,882)(3568,863)(3573,843)
	(3578,822)(3583,800)(3587,776)
	(3590,750)(3593,722)(3596,691)
	(3599,658)(3601,622)(3603,585)
	(3605,546)(3607,507)(3608,469)
	(3609,433)(3610,402)(3611,376)
	(3612,356)(3612,343)(3612,335)(3612,332)
\path(2712,332)(2712,335)(2712,343)
	(2712,356)(2713,376)(2714,402)
	(2715,433)(2716,469)(2717,507)
	(2719,546)(2721,585)(2723,622)
	(2725,658)(2728,691)(2731,722)
	(2734,750)(2737,776)(2741,800)
	(2746,822)(2751,843)(2756,863)
	(2762,882)(2770,905)(2779,927)
	(2789,948)(2800,969)(2812,990)
	(2825,1011)(2839,1031)(2854,1050)
	(2869,1068)(2885,1086)(2901,1102)
	(2917,1117)(2933,1131)(2950,1143)
	(2966,1155)(2981,1165)(2997,1174)
	(3012,1182)(3027,1189)(3043,1196)
	(3059,1201)(3075,1206)(3092,1211)
	(3109,1214)(3126,1216)(3144,1218)
	(3162,1218)(3180,1218)(3198,1216)
	(3215,1214)(3232,1211)(3249,1206)
	(3265,1201)(3281,1196)(3297,1189)
	(3312,1182)(3327,1174)(3343,1165)
	(3358,1155)(3374,1143)(3391,1131)
	(3407,1117)(3423,1102)(3439,1086)
	(3455,1068)(3470,1050)(3485,1031)
	(3499,1011)(3512,990)(3524,969)
	(3535,948)(3545,927)(3554,905)
	(3562,882)(3568,863)(3573,843)
	(3578,822)(3583,800)(3587,776)
	(3590,750)(3593,722)(3596,691)
	(3599,658)(3601,622)(3603,585)
	(3605,546)(3607,507)(3608,469)
	(3609,433)(3610,402)(3611,376)
	(3612,356)(3612,343)(3612,335)(3612,332)
\whiten\path(2712,5432)(2712,5429)(2712,5421)
	(2712,5408)(2713,5388)(2714,5362)
	(2715,5331)(2716,5295)(2717,5257)
	(2719,5218)(2721,5179)(2723,5142)
	(2725,5106)(2728,5073)(2731,5042)
	(2734,5014)(2737,4988)(2741,4964)
	(2746,4942)(2751,4921)(2756,4901)
	(2762,4882)(2770,4859)(2779,4837)
	(2789,4816)(2800,4795)(2812,4774)
	(2825,4753)(2839,4733)(2854,4714)
	(2869,4696)(2885,4678)(2901,4662)
	(2917,4647)(2933,4633)(2950,4621)
	(2966,4609)(2981,4599)(2997,4590)
	(3012,4582)(3027,4575)(3043,4568)
	(3059,4563)(3075,4558)(3092,4553)
	(3109,4550)(3126,4548)(3144,4546)
	(3162,4546)(3180,4546)(3198,4548)
	(3215,4550)(3232,4553)(3249,4558)
	(3265,4563)(3281,4568)(3297,4575)
	(3312,4582)(3327,4590)(3343,4599)
	(3358,4609)(3374,4621)(3391,4633)
	(3407,4647)(3423,4662)(3439,4678)
	(3455,4696)(3470,4714)(3485,4733)
	(3499,4753)(3512,4774)(3524,4795)
	(3535,4816)(3545,4837)(3554,4859)
	(3562,4882)(3568,4901)(3573,4921)
	(3578,4942)(3583,4964)(3587,4988)
	(3590,5014)(3593,5042)(3596,5073)
	(3599,5106)(3601,5142)(3603,5179)
	(3605,5218)(3607,5257)(3608,5295)
	(3609,5331)(3610,5362)(3611,5388)
	(3612,5408)(3612,5421)(3612,5429)(3612,5432)
\path(2712,5432)(2712,5429)(2712,5421)
	(2712,5408)(2713,5388)(2714,5362)
	(2715,5331)(2716,5295)(2717,5257)
	(2719,5218)(2721,5179)(2723,5142)
	(2725,5106)(2728,5073)(2731,5042)
	(2734,5014)(2737,4988)(2741,4964)
	(2746,4942)(2751,4921)(2756,4901)
	(2762,4882)(2770,4859)(2779,4837)
	(2789,4816)(2800,4795)(2812,4774)
	(2825,4753)(2839,4733)(2854,4714)
	(2869,4696)(2885,4678)(2901,4662)
	(2917,4647)(2933,4633)(2950,4621)
	(2966,4609)(2981,4599)(2997,4590)
	(3012,4582)(3027,4575)(3043,4568)
	(3059,4563)(3075,4558)(3092,4553)
	(3109,4550)(3126,4548)(3144,4546)
	(3162,4546)(3180,4546)(3198,4548)
	(3215,4550)(3232,4553)(3249,4558)
	(3265,4563)(3281,4568)(3297,4575)
	(3312,4582)(3327,4590)(3343,4599)
	(3358,4609)(3374,4621)(3391,4633)
	(3407,4647)(3423,4662)(3439,4678)
	(3455,4696)(3470,4714)(3485,4733)
	(3499,4753)(3512,4774)(3524,4795)
	(3535,4816)(3545,4837)(3554,4859)
	(3562,4882)(3568,4901)(3573,4921)
	(3578,4942)(3583,4964)(3587,4988)
	(3590,5014)(3593,5042)(3596,5073)
	(3599,5106)(3601,5142)(3603,5179)
	(3605,5218)(3607,5257)(3608,5295)
	(3609,5331)(3610,5362)(3611,5388)
	(3612,5408)(3612,5421)(3612,5429)(3612,5432)
\thicklines
\whiten\path(22212,10457)(22212,10460)(22212,10468)
	(22212,10481)(22213,10501)(22214,10527)
	(22215,10558)(22216,10594)(22217,10632)
	(22219,10671)(22221,10710)(22223,10747)
	(22225,10783)(22228,10816)(22231,10847)
	(22234,10875)(22237,10901)(22241,10925)
	(22246,10947)(22251,10968)(22256,10988)
	(22262,11007)(22270,11030)(22279,11052)
	(22289,11073)(22300,11094)(22312,11115)
	(22325,11136)(22339,11156)(22354,11175)
	(22369,11193)(22385,11211)(22401,11227)
	(22417,11242)(22433,11256)(22450,11268)
	(22466,11280)(22481,11290)(22497,11299)
	(22512,11307)(22527,11314)(22543,11321)
	(22559,11326)(22575,11331)(22592,11336)
	(22609,11339)(22626,11341)(22644,11343)
	(22662,11343)(22680,11343)(22698,11341)
	(22715,11339)(22732,11336)(22749,11331)
	(22765,11326)(22781,11321)(22797,11314)
	(22812,11307)(22827,11299)(22843,11290)
	(22858,11280)(22874,11268)(22891,11256)
	(22907,11242)(22923,11227)(22939,11211)
	(22955,11193)(22970,11175)(22985,11156)
	(22999,11136)(23012,11115)(23024,11094)
	(23035,11073)(23045,11052)(23054,11030)
	(23062,11007)(23068,10988)(23073,10968)
	(23078,10947)(23083,10925)(23087,10901)
	(23090,10875)(23093,10847)(23096,10816)
	(23099,10783)(23101,10747)(23103,10710)
	(23105,10671)(23107,10632)(23108,10594)
	(23109,10558)(23110,10527)(23111,10501)
	(23112,10481)(23112,10468)(23112,10460)(23112,10457)
\path(22212,10457)(22212,10460)(22212,10468)
	(22212,10481)(22213,10501)(22214,10527)
	(22215,10558)(22216,10594)(22217,10632)
	(22219,10671)(22221,10710)(22223,10747)
	(22225,10783)(22228,10816)(22231,10847)
	(22234,10875)(22237,10901)(22241,10925)
	(22246,10947)(22251,10968)(22256,10988)
	(22262,11007)(22270,11030)(22279,11052)
	(22289,11073)(22300,11094)(22312,11115)
	(22325,11136)(22339,11156)(22354,11175)
	(22369,11193)(22385,11211)(22401,11227)
	(22417,11242)(22433,11256)(22450,11268)
	(22466,11280)(22481,11290)(22497,11299)
	(22512,11307)(22527,11314)(22543,11321)
	(22559,11326)(22575,11331)(22592,11336)
	(22609,11339)(22626,11341)(22644,11343)
	(22662,11343)(22680,11343)(22698,11341)
	(22715,11339)(22732,11336)(22749,11331)
	(22765,11326)(22781,11321)(22797,11314)
	(22812,11307)(22827,11299)(22843,11290)
	(22858,11280)(22874,11268)(22891,11256)
	(22907,11242)(22923,11227)(22939,11211)
	(22955,11193)(22970,11175)(22985,11156)
	(22999,11136)(23012,11115)(23024,11094)
	(23035,11073)(23045,11052)(23054,11030)
	(23062,11007)(23068,10988)(23073,10968)
	(23078,10947)(23083,10925)(23087,10901)
	(23090,10875)(23093,10847)(23096,10816)
	(23099,10783)(23101,10747)(23103,10710)
	(23105,10671)(23107,10632)(23108,10594)
	(23109,10558)(23110,10527)(23111,10501)
	(23112,10481)(23112,10468)(23112,10460)(23112,10457)
\whiten\path(22212,5207)(22212,5204)(22212,5196)
	(22212,5183)(22213,5163)(22214,5137)
	(22215,5106)(22216,5070)(22217,5032)
	(22219,4993)(22221,4954)(22223,4917)
	(22225,4881)(22228,4848)(22231,4817)
	(22234,4789)(22237,4763)(22241,4739)
	(22246,4717)(22251,4696)(22256,4676)
	(22262,4657)(22270,4634)(22279,4612)
	(22289,4591)(22300,4570)(22312,4549)
	(22325,4528)(22339,4508)(22354,4489)
	(22369,4471)(22385,4453)(22401,4437)
	(22417,4422)(22433,4408)(22450,4396)
	(22466,4384)(22481,4374)(22497,4365)
	(22512,4357)(22527,4350)(22543,4343)
	(22559,4338)(22575,4333)(22592,4328)
	(22609,4325)(22626,4323)(22644,4321)
	(22662,4321)(22680,4321)(22698,4323)
	(22715,4325)(22732,4328)(22749,4333)
	(22765,4338)(22781,4343)(22797,4350)
	(22812,4357)(22827,4365)(22843,4374)
	(22858,4384)(22874,4396)(22891,4408)
	(22907,4422)(22923,4437)(22939,4453)
	(22955,4471)(22970,4489)(22985,4508)
	(22999,4528)(23012,4549)(23024,4570)
	(23035,4591)(23045,4612)(23054,4634)
	(23062,4657)(23068,4676)(23073,4696)
	(23078,4717)(23083,4739)(23087,4763)
	(23090,4789)(23093,4817)(23096,4848)
	(23099,4881)(23101,4917)(23103,4954)
	(23105,4993)(23107,5032)(23108,5070)
	(23109,5106)(23110,5137)(23111,5163)
	(23112,5183)(23112,5196)(23112,5204)(23112,5207)
\path(22212,5207)(22212,5204)(22212,5196)
	(22212,5183)(22213,5163)(22214,5137)
	(22215,5106)(22216,5070)(22217,5032)
	(22219,4993)(22221,4954)(22223,4917)
	(22225,4881)(22228,4848)(22231,4817)
	(22234,4789)(22237,4763)(22241,4739)
	(22246,4717)(22251,4696)(22256,4676)
	(22262,4657)(22270,4634)(22279,4612)
	(22289,4591)(22300,4570)(22312,4549)
	(22325,4528)(22339,4508)(22354,4489)
	(22369,4471)(22385,4453)(22401,4437)
	(22417,4422)(22433,4408)(22450,4396)
	(22466,4384)(22481,4374)(22497,4365)
	(22512,4357)(22527,4350)(22543,4343)
	(22559,4338)(22575,4333)(22592,4328)
	(22609,4325)(22626,4323)(22644,4321)
	(22662,4321)(22680,4321)(22698,4323)
	(22715,4325)(22732,4328)(22749,4333)
	(22765,4338)(22781,4343)(22797,4350)
	(22812,4357)(22827,4365)(22843,4374)
	(22858,4384)(22874,4396)(22891,4408)
	(22907,4422)(22923,4437)(22939,4453)
	(22955,4471)(22970,4489)(22985,4508)
	(22999,4528)(23012,4549)(23024,4570)
	(23035,4591)(23045,4612)(23054,4634)
	(23062,4657)(23068,4676)(23073,4696)
	(23078,4717)(23083,4739)(23087,4763)
	(23090,4789)(23093,4817)(23096,4848)
	(23099,4881)(23101,4917)(23103,4954)
	(23105,4993)(23107,5032)(23108,5070)
	(23109,5106)(23110,5137)(23111,5163)
	(23112,5183)(23112,5196)(23112,5204)(23112,5207)
\whiten\path(22212,107)(22212,110)(22212,118)
	(22212,131)(22213,151)(22214,177)
	(22215,208)(22216,244)(22217,282)
	(22219,321)(22221,360)(22223,397)
	(22225,433)(22228,466)(22231,497)
	(22234,525)(22237,551)(22241,575)
	(22246,597)(22251,618)(22256,638)
	(22262,657)(22270,680)(22279,702)
	(22289,723)(22300,744)(22312,765)
	(22325,786)(22339,806)(22354,825)
	(22369,843)(22385,861)(22401,877)
	(22417,892)(22433,906)(22450,918)
	(22466,930)(22481,940)(22497,949)
	(22512,957)(22527,964)(22543,971)
	(22559,976)(22575,981)(22592,986)
	(22609,989)(22626,991)(22644,993)
	(22662,993)(22680,993)(22698,991)
	(22715,989)(22732,986)(22749,981)
	(22765,976)(22781,971)(22797,964)
	(22812,957)(22827,949)(22843,940)
	(22858,930)(22874,918)(22891,906)
	(22907,892)(22923,877)(22939,861)
	(22955,843)(22970,825)(22985,806)
	(22999,786)(23012,765)(23024,744)
	(23035,723)(23045,702)(23054,680)
	(23062,657)(23068,638)(23073,618)
	(23078,597)(23083,575)(23087,551)
	(23090,525)(23093,497)(23096,466)
	(23099,433)(23101,397)(23103,360)
	(23105,321)(23107,282)(23108,244)
	(23109,208)(23110,177)(23111,151)
	(23112,131)(23112,118)(23112,110)(23112,107)
\path(22212,107)(22212,110)(22212,118)
	(22212,131)(22213,151)(22214,177)
	(22215,208)(22216,244)(22217,282)
	(22219,321)(22221,360)(22223,397)
	(22225,433)(22228,466)(22231,497)
	(22234,525)(22237,551)(22241,575)
	(22246,597)(22251,618)(22256,638)
	(22262,657)(22270,680)(22279,702)
	(22289,723)(22300,744)(22312,765)
	(22325,786)(22339,806)(22354,825)
	(22369,843)(22385,861)(22401,877)
	(22417,892)(22433,906)(22450,918)
	(22466,930)(22481,940)(22497,949)
	(22512,957)(22527,964)(22543,971)
	(22559,976)(22575,981)(22592,986)
	(22609,989)(22626,991)(22644,993)
	(22662,993)(22680,993)(22698,991)
	(22715,989)(22732,986)(22749,981)
	(22765,976)(22781,971)(22797,964)
	(22812,957)(22827,949)(22843,940)
	(22858,930)(22874,918)(22891,906)
	(22907,892)(22923,877)(22939,861)
	(22955,843)(22970,825)(22985,806)
	(22999,786)(23012,765)(23024,744)
	(23035,723)(23045,702)(23054,680)
	(23062,657)(23068,638)(23073,618)
	(23078,597)(23083,575)(23087,551)
	(23090,525)(23093,497)(23096,466)
	(23099,433)(23101,397)(23103,360)
	(23105,321)(23107,282)(23108,244)
	(23109,208)(23110,177)(23111,151)
	(23112,131)(23112,118)(23112,110)(23112,107)
\whiten\path(22212,15557)(22212,15554)(22212,15546)
	(22212,15533)(22213,15513)(22214,15487)
	(22215,15456)(22216,15420)(22217,15382)
	(22219,15343)(22221,15304)(22223,15267)
	(22225,15231)(22228,15198)(22231,15167)
	(22234,15139)(22237,15113)(22241,15089)
	(22246,15067)(22251,15046)(22256,15026)
	(22262,15007)(22270,14984)(22279,14962)
	(22289,14941)(22300,14920)(22312,14899)
	(22325,14878)(22339,14858)(22354,14839)
	(22369,14821)(22385,14803)(22401,14787)
	(22417,14772)(22433,14758)(22450,14746)
	(22466,14734)(22481,14724)(22497,14715)
	(22512,14707)(22527,14700)(22543,14693)
	(22559,14688)(22575,14683)(22592,14678)
	(22609,14675)(22626,14673)(22644,14671)
	(22662,14671)(22680,14671)(22698,14673)
	(22715,14675)(22732,14678)(22749,14683)
	(22765,14688)(22781,14693)(22797,14700)
	(22812,14707)(22827,14715)(22843,14724)
	(22858,14734)(22874,14746)(22891,14758)
	(22907,14772)(22923,14787)(22939,14803)
	(22955,14821)(22970,14839)(22985,14858)
	(22999,14878)(23012,14899)(23024,14920)
	(23035,14941)(23045,14962)(23054,14984)
	(23062,15007)(23068,15026)(23073,15046)
	(23078,15067)(23083,15089)(23087,15113)
	(23090,15139)(23093,15167)(23096,15198)
	(23099,15231)(23101,15267)(23103,15304)
	(23105,15343)(23107,15382)(23108,15420)
	(23109,15456)(23110,15487)(23111,15513)
	(23112,15533)(23112,15546)(23112,15554)(23112,15557)
\path(22212,15557)(22212,15554)(22212,15546)
	(22212,15533)(22213,15513)(22214,15487)
	(22215,15456)(22216,15420)(22217,15382)
	(22219,15343)(22221,15304)(22223,15267)
	(22225,15231)(22228,15198)(22231,15167)
	(22234,15139)(22237,15113)(22241,15089)
	(22246,15067)(22251,15046)(22256,15026)
	(22262,15007)(22270,14984)(22279,14962)
	(22289,14941)(22300,14920)(22312,14899)
	(22325,14878)(22339,14858)(22354,14839)
	(22369,14821)(22385,14803)(22401,14787)
	(22417,14772)(22433,14758)(22450,14746)
	(22466,14734)(22481,14724)(22497,14715)
	(22512,14707)(22527,14700)(22543,14693)
	(22559,14688)(22575,14683)(22592,14678)
	(22609,14675)(22626,14673)(22644,14671)
	(22662,14671)(22680,14671)(22698,14673)
	(22715,14675)(22732,14678)(22749,14683)
	(22765,14688)(22781,14693)(22797,14700)
	(22812,14707)(22827,14715)(22843,14724)
	(22858,14734)(22874,14746)(22891,14758)
	(22907,14772)(22923,14787)(22939,14803)
	(22955,14821)(22970,14839)(22985,14858)
	(22999,14878)(23012,14899)(23024,14920)
	(23035,14941)(23045,14962)(23054,14984)
	(23062,15007)(23068,15026)(23073,15046)
	(23078,15067)(23083,15089)(23087,15113)
	(23090,15139)(23093,15167)(23096,15198)
	(23099,15231)(23101,15267)(23103,15304)
	(23105,15343)(23107,15382)(23108,15420)
	(23109,15456)(23110,15487)(23111,15513)
	(23112,15533)(23112,15546)(23112,15554)(23112,15557)
\whiten\path(27612,10457)(27612,10454)(27612,10446)
	(27612,10433)(27613,10413)(27614,10387)
	(27615,10356)(27616,10320)(27617,10282)
	(27619,10243)(27621,10204)(27623,10167)
	(27625,10131)(27628,10098)(27631,10067)
	(27634,10039)(27637,10013)(27641,9989)
	(27646,9967)(27651,9946)(27656,9926)
	(27662,9907)(27670,9884)(27679,9862)
	(27689,9841)(27700,9820)(27712,9799)
	(27725,9778)(27739,9758)(27754,9739)
	(27769,9721)(27785,9703)(27801,9687)
	(27817,9672)(27833,9658)(27850,9646)
	(27866,9634)(27881,9624)(27897,9615)
	(27912,9607)(27927,9600)(27943,9593)
	(27959,9588)(27975,9583)(27992,9578)
	(28009,9575)(28026,9573)(28044,9571)
	(28062,9571)(28080,9571)(28098,9573)
	(28115,9575)(28132,9578)(28149,9583)
	(28165,9588)(28181,9593)(28197,9600)
	(28212,9607)(28227,9615)(28243,9624)
	(28258,9634)(28274,9646)(28291,9658)
	(28307,9672)(28323,9687)(28339,9703)
	(28355,9721)(28370,9739)(28385,9758)
	(28399,9778)(28412,9799)(28424,9820)
	(28435,9841)(28445,9862)(28454,9884)
	(28462,9907)(28468,9926)(28473,9946)
	(28478,9967)(28483,9989)(28487,10013)
	(28490,10039)(28493,10067)(28496,10098)
	(28499,10131)(28501,10167)(28503,10204)
	(28505,10243)(28507,10282)(28508,10320)
	(28509,10356)(28510,10387)(28511,10413)
	(28512,10433)(28512,10446)(28512,10454)(28512,10457)
\path(27612,10457)(27612,10454)(27612,10446)
	(27612,10433)(27613,10413)(27614,10387)
	(27615,10356)(27616,10320)(27617,10282)
	(27619,10243)(27621,10204)(27623,10167)
	(27625,10131)(27628,10098)(27631,10067)
	(27634,10039)(27637,10013)(27641,9989)
	(27646,9967)(27651,9946)(27656,9926)
	(27662,9907)(27670,9884)(27679,9862)
	(27689,9841)(27700,9820)(27712,9799)
	(27725,9778)(27739,9758)(27754,9739)
	(27769,9721)(27785,9703)(27801,9687)
	(27817,9672)(27833,9658)(27850,9646)
	(27866,9634)(27881,9624)(27897,9615)
	(27912,9607)(27927,9600)(27943,9593)
	(27959,9588)(27975,9583)(27992,9578)
	(28009,9575)(28026,9573)(28044,9571)
	(28062,9571)(28080,9571)(28098,9573)
	(28115,9575)(28132,9578)(28149,9583)
	(28165,9588)(28181,9593)(28197,9600)
	(28212,9607)(28227,9615)(28243,9624)
	(28258,9634)(28274,9646)(28291,9658)
	(28307,9672)(28323,9687)(28339,9703)
	(28355,9721)(28370,9739)(28385,9758)
	(28399,9778)(28412,9799)(28424,9820)
	(28435,9841)(28445,9862)(28454,9884)
	(28462,9907)(28468,9926)(28473,9946)
	(28478,9967)(28483,9989)(28487,10013)
	(28490,10039)(28493,10067)(28496,10098)
	(28499,10131)(28501,10167)(28503,10204)
	(28505,10243)(28507,10282)(28508,10320)
	(28509,10356)(28510,10387)(28511,10413)
	(28512,10433)(28512,10446)(28512,10454)(28512,10457)
\whiten\path(8112,10607)(8112,10610)(8112,10618)
	(8112,10631)(8113,10651)(8114,10677)
	(8115,10708)(8116,10744)(8117,10782)
	(8119,10821)(8121,10860)(8123,10897)
	(8125,10933)(8128,10966)(8131,10997)
	(8134,11025)(8137,11051)(8141,11075)
	(8146,11097)(8151,11118)(8156,11138)
	(8162,11157)(8170,11180)(8179,11202)
	(8189,11223)(8200,11244)(8212,11265)
	(8225,11286)(8239,11306)(8254,11325)
	(8269,11343)(8285,11361)(8301,11377)
	(8317,11392)(8333,11406)(8350,11418)
	(8366,11430)(8381,11440)(8397,11449)
	(8412,11457)(8427,11464)(8443,11471)
	(8459,11476)(8475,11481)(8492,11486)
	(8509,11489)(8526,11491)(8544,11493)
	(8562,11493)(8580,11493)(8598,11491)
	(8615,11489)(8632,11486)(8649,11481)
	(8665,11476)(8681,11471)(8697,11464)
	(8712,11457)(8727,11449)(8743,11440)
	(8758,11430)(8774,11418)(8791,11406)
	(8807,11392)(8823,11377)(8839,11361)
	(8855,11343)(8870,11325)(8885,11306)
	(8899,11286)(8912,11265)(8924,11244)
	(8935,11223)(8945,11202)(8954,11180)
	(8962,11157)(8968,11138)(8973,11118)
	(8978,11097)(8983,11075)(8987,11051)
	(8990,11025)(8993,10997)(8996,10966)
	(8999,10933)(9001,10897)(9003,10860)
	(9005,10821)(9007,10782)(9008,10744)
	(9009,10708)(9010,10677)(9011,10651)
	(9012,10631)(9012,10618)(9012,10610)(9012,10607)
\path(8112,10607)(8112,10610)(8112,10618)
	(8112,10631)(8113,10651)(8114,10677)
	(8115,10708)(8116,10744)(8117,10782)
	(8119,10821)(8121,10860)(8123,10897)
	(8125,10933)(8128,10966)(8131,10997)
	(8134,11025)(8137,11051)(8141,11075)
	(8146,11097)(8151,11118)(8156,11138)
	(8162,11157)(8170,11180)(8179,11202)
	(8189,11223)(8200,11244)(8212,11265)
	(8225,11286)(8239,11306)(8254,11325)
	(8269,11343)(8285,11361)(8301,11377)
	(8317,11392)(8333,11406)(8350,11418)
	(8366,11430)(8381,11440)(8397,11449)
	(8412,11457)(8427,11464)(8443,11471)
	(8459,11476)(8475,11481)(8492,11486)
	(8509,11489)(8526,11491)(8544,11493)
	(8562,11493)(8580,11493)(8598,11491)
	(8615,11489)(8632,11486)(8649,11481)
	(8665,11476)(8681,11471)(8697,11464)
	(8712,11457)(8727,11449)(8743,11440)
	(8758,11430)(8774,11418)(8791,11406)
	(8807,11392)(8823,11377)(8839,11361)
	(8855,11343)(8870,11325)(8885,11306)
	(8899,11286)(8912,11265)(8924,11244)
	(8935,11223)(8945,11202)(8954,11180)
	(8962,11157)(8968,11138)(8973,11118)
	(8978,11097)(8983,11075)(8987,11051)
	(8990,11025)(8993,10997)(8996,10966)
	(8999,10933)(9001,10897)(9003,10860)
	(9005,10821)(9007,10782)(9008,10744)
	(9009,10708)(9010,10677)(9011,10651)
	(9012,10631)(9012,10618)(9012,10610)(9012,10607)
\whiten\path(8112,15632)(8112,15629)(8112,15621)
	(8112,15608)(8113,15588)(8114,15562)
	(8115,15531)(8116,15495)(8117,15457)
	(8119,15418)(8121,15379)(8123,15342)
	(8125,15306)(8128,15273)(8131,15242)
	(8134,15214)(8137,15188)(8141,15164)
	(8146,15142)(8151,15121)(8156,15101)
	(8162,15082)(8170,15059)(8179,15037)
	(8189,15016)(8200,14995)(8212,14974)
	(8225,14953)(8239,14933)(8254,14914)
	(8269,14896)(8285,14878)(8301,14862)
	(8317,14847)(8333,14833)(8350,14821)
	(8366,14809)(8381,14799)(8397,14790)
	(8412,14782)(8427,14775)(8443,14768)
	(8459,14763)(8475,14758)(8492,14753)
	(8509,14750)(8526,14748)(8544,14746)
	(8562,14746)(8580,14746)(8598,14748)
	(8615,14750)(8632,14753)(8649,14758)
	(8665,14763)(8681,14768)(8697,14775)
	(8712,14782)(8727,14790)(8743,14799)
	(8758,14809)(8774,14821)(8791,14833)
	(8807,14847)(8823,14862)(8839,14878)
	(8855,14896)(8870,14914)(8885,14933)
	(8899,14953)(8912,14974)(8924,14995)
	(8935,15016)(8945,15037)(8954,15059)
	(8962,15082)(8968,15101)(8973,15121)
	(8978,15142)(8983,15164)(8987,15188)
	(8990,15214)(8993,15242)(8996,15273)
	(8999,15306)(9001,15342)(9003,15379)
	(9005,15418)(9007,15457)(9008,15495)
	(9009,15531)(9010,15562)(9011,15588)
	(9012,15608)(9012,15621)(9012,15629)(9012,15632)
\path(8112,15632)(8112,15629)(8112,15621)
	(8112,15608)(8113,15588)(8114,15562)
	(8115,15531)(8116,15495)(8117,15457)
	(8119,15418)(8121,15379)(8123,15342)
	(8125,15306)(8128,15273)(8131,15242)
	(8134,15214)(8137,15188)(8141,15164)
	(8146,15142)(8151,15121)(8156,15101)
	(8162,15082)(8170,15059)(8179,15037)
	(8189,15016)(8200,14995)(8212,14974)
	(8225,14953)(8239,14933)(8254,14914)
	(8269,14896)(8285,14878)(8301,14862)
	(8317,14847)(8333,14833)(8350,14821)
	(8366,14809)(8381,14799)(8397,14790)
	(8412,14782)(8427,14775)(8443,14768)
	(8459,14763)(8475,14758)(8492,14753)
	(8509,14750)(8526,14748)(8544,14746)
	(8562,14746)(8580,14746)(8598,14748)
	(8615,14750)(8632,14753)(8649,14758)
	(8665,14763)(8681,14768)(8697,14775)
	(8712,14782)(8727,14790)(8743,14799)
	(8758,14809)(8774,14821)(8791,14833)
	(8807,14847)(8823,14862)(8839,14878)
	(8855,14896)(8870,14914)(8885,14933)
	(8899,14953)(8912,14974)(8924,14995)
	(8935,15016)(8945,15037)(8954,15059)
	(8962,15082)(8968,15101)(8973,15121)
	(8978,15142)(8983,15164)(8987,15188)
	(8990,15214)(8993,15242)(8996,15273)
	(8999,15306)(9001,15342)(9003,15379)
	(9005,15418)(9007,15457)(9008,15495)
	(9009,15531)(9010,15562)(9011,15588)
	(9012,15608)(9012,15621)(9012,15629)(9012,15632)
\whiten\path(912,5432)(912,5435)(912,5443)
	(912,5456)(913,5476)(914,5502)
	(915,5533)(916,5569)(917,5607)
	(919,5646)(921,5685)(923,5722)
	(925,5758)(928,5791)(931,5822)
	(934,5850)(937,5876)(941,5900)
	(946,5922)(951,5943)(956,5963)
	(962,5982)(970,6005)(979,6027)
	(989,6048)(1000,6069)(1012,6090)
	(1025,6111)(1039,6131)(1054,6150)
	(1069,6168)(1085,6186)(1101,6202)
	(1117,6217)(1133,6231)(1150,6243)
	(1166,6255)(1181,6265)(1197,6274)
	(1212,6282)(1227,6289)(1243,6296)
	(1259,6301)(1275,6306)(1292,6311)
	(1309,6314)(1326,6316)(1344,6318)
	(1362,6318)(1380,6318)(1398,6316)
	(1415,6314)(1432,6311)(1449,6306)
	(1465,6301)(1481,6296)(1497,6289)
	(1512,6282)(1527,6274)(1543,6265)
	(1558,6255)(1574,6243)(1591,6231)
	(1607,6217)(1623,6202)(1639,6186)
	(1655,6168)(1670,6150)(1685,6131)
	(1699,6111)(1712,6090)(1724,6069)
	(1735,6048)(1745,6027)(1754,6005)
	(1762,5982)(1768,5963)(1773,5943)
	(1778,5922)(1783,5900)(1787,5876)
	(1790,5850)(1793,5822)(1796,5791)
	(1799,5758)(1801,5722)(1803,5685)
	(1805,5646)(1807,5607)(1808,5569)
	(1809,5533)(1810,5502)(1811,5476)
	(1812,5456)(1812,5443)(1812,5435)(1812,5432)
\path(912,5432)(912,5435)(912,5443)
	(912,5456)(913,5476)(914,5502)
	(915,5533)(916,5569)(917,5607)
	(919,5646)(921,5685)(923,5722)
	(925,5758)(928,5791)(931,5822)
	(934,5850)(937,5876)(941,5900)
	(946,5922)(951,5943)(956,5963)
	(962,5982)(970,6005)(979,6027)
	(989,6048)(1000,6069)(1012,6090)
	(1025,6111)(1039,6131)(1054,6150)
	(1069,6168)(1085,6186)(1101,6202)
	(1117,6217)(1133,6231)(1150,6243)
	(1166,6255)(1181,6265)(1197,6274)
	(1212,6282)(1227,6289)(1243,6296)
	(1259,6301)(1275,6306)(1292,6311)
	(1309,6314)(1326,6316)(1344,6318)
	(1362,6318)(1380,6318)(1398,6316)
	(1415,6314)(1432,6311)(1449,6306)
	(1465,6301)(1481,6296)(1497,6289)
	(1512,6282)(1527,6274)(1543,6265)
	(1558,6255)(1574,6243)(1591,6231)
	(1607,6217)(1623,6202)(1639,6186)
	(1655,6168)(1670,6150)(1685,6131)
	(1699,6111)(1712,6090)(1724,6069)
	(1735,6048)(1745,6027)(1754,6005)
	(1762,5982)(1768,5963)(1773,5943)
	(1778,5922)(1783,5900)(1787,5876)
	(1790,5850)(1793,5822)(1796,5791)
	(1799,5758)(1801,5722)(1803,5685)
	(1805,5646)(1807,5607)(1808,5569)
	(1809,5533)(1810,5502)(1811,5476)
	(1812,5456)(1812,5443)(1812,5435)(1812,5432)
\whiten\path(912,10457)(912,10454)(912,10446)
	(912,10433)(913,10413)(914,10387)
	(915,10356)(916,10320)(917,10282)
	(919,10243)(921,10204)(923,10167)
	(925,10131)(928,10098)(931,10067)
	(934,10039)(937,10013)(941,9989)
	(946,9967)(951,9946)(956,9926)
	(962,9907)(970,9884)(979,9862)
	(989,9841)(1000,9820)(1012,9799)
	(1025,9778)(1039,9758)(1054,9739)
	(1069,9721)(1085,9703)(1101,9687)
	(1117,9672)(1133,9658)(1150,9646)
	(1166,9634)(1181,9624)(1197,9615)
	(1212,9607)(1227,9600)(1243,9593)
	(1259,9588)(1275,9583)(1292,9578)
	(1309,9575)(1326,9573)(1344,9571)
	(1362,9571)(1380,9571)(1398,9573)
	(1415,9575)(1432,9578)(1449,9583)
	(1465,9588)(1481,9593)(1497,9600)
	(1512,9607)(1527,9615)(1543,9624)
	(1558,9634)(1574,9646)(1591,9658)
	(1607,9672)(1623,9687)(1639,9703)
	(1655,9721)(1670,9739)(1685,9758)
	(1699,9778)(1712,9799)(1724,9820)
	(1735,9841)(1745,9862)(1754,9884)
	(1762,9907)(1768,9926)(1773,9946)
	(1778,9967)(1783,9989)(1787,10013)
	(1790,10039)(1793,10067)(1796,10098)
	(1799,10131)(1801,10167)(1803,10204)
	(1805,10243)(1807,10282)(1808,10320)
	(1809,10356)(1810,10387)(1811,10413)
	(1812,10433)(1812,10446)(1812,10454)(1812,10457)
\path(912,10457)(912,10454)(912,10446)
	(912,10433)(913,10413)(914,10387)
	(915,10356)(916,10320)(917,10282)
	(919,10243)(921,10204)(923,10167)
	(925,10131)(928,10098)(931,10067)
	(934,10039)(937,10013)(941,9989)
	(946,9967)(951,9946)(956,9926)
	(962,9907)(970,9884)(979,9862)
	(989,9841)(1000,9820)(1012,9799)
	(1025,9778)(1039,9758)(1054,9739)
	(1069,9721)(1085,9703)(1101,9687)
	(1117,9672)(1133,9658)(1150,9646)
	(1166,9634)(1181,9624)(1197,9615)
	(1212,9607)(1227,9600)(1243,9593)
	(1259,9588)(1275,9583)(1292,9578)
	(1309,9575)(1326,9573)(1344,9571)
	(1362,9571)(1380,9571)(1398,9573)
	(1415,9575)(1432,9578)(1449,9583)
	(1465,9588)(1481,9593)(1497,9600)
	(1512,9607)(1527,9615)(1543,9624)
	(1558,9634)(1574,9646)(1591,9658)
	(1607,9672)(1623,9687)(1639,9703)
	(1655,9721)(1670,9739)(1685,9758)
	(1699,9778)(1712,9799)(1724,9820)
	(1735,9841)(1745,9862)(1754,9884)
	(1762,9907)(1768,9926)(1773,9946)
	(1778,9967)(1783,9989)(1787,10013)
	(1790,10039)(1793,10067)(1796,10098)
	(1799,10131)(1801,10167)(1803,10204)
	(1805,10243)(1807,10282)(1808,10320)
	(1809,10356)(1810,10387)(1811,10413)
	(1812,10433)(1812,10446)(1812,10454)(1812,10457)
\whiten\path(8112,332)(8112,335)(8112,343)
	(8112,356)(8113,376)(8114,402)
	(8115,433)(8116,469)(8117,507)
	(8119,546)(8121,585)(8123,622)
	(8125,658)(8128,691)(8131,722)
	(8134,750)(8137,776)(8141,800)
	(8146,822)(8151,843)(8156,863)
	(8162,882)(8170,905)(8179,927)
	(8189,948)(8200,969)(8212,990)
	(8225,1011)(8239,1031)(8254,1050)
	(8269,1068)(8285,1086)(8301,1102)
	(8317,1117)(8333,1131)(8350,1143)
	(8366,1155)(8381,1165)(8397,1174)
	(8412,1182)(8427,1189)(8443,1196)
	(8459,1201)(8475,1206)(8492,1211)
	(8509,1214)(8526,1216)(8544,1218)
	(8562,1218)(8580,1218)(8598,1216)
	(8615,1214)(8632,1211)(8649,1206)
	(8665,1201)(8681,1196)(8697,1189)
	(8712,1182)(8727,1174)(8743,1165)
	(8758,1155)(8774,1143)(8791,1131)
	(8807,1117)(8823,1102)(8839,1086)
	(8855,1068)(8870,1050)(8885,1031)
	(8899,1011)(8912,990)(8924,969)
	(8935,948)(8945,927)(8954,905)
	(8962,882)(8968,863)(8973,843)
	(8978,822)(8983,800)(8987,776)
	(8990,750)(8993,722)(8996,691)
	(8999,658)(9001,622)(9003,585)
	(9005,546)(9007,507)(9008,469)
	(9009,433)(9010,402)(9011,376)
	(9012,356)(9012,343)(9012,335)(9012,332)
\path(8112,332)(8112,335)(8112,343)
	(8112,356)(8113,376)(8114,402)
	(8115,433)(8116,469)(8117,507)
	(8119,546)(8121,585)(8123,622)
	(8125,658)(8128,691)(8131,722)
	(8134,750)(8137,776)(8141,800)
	(8146,822)(8151,843)(8156,863)
	(8162,882)(8170,905)(8179,927)
	(8189,948)(8200,969)(8212,990)
	(8225,1011)(8239,1031)(8254,1050)
	(8269,1068)(8285,1086)(8301,1102)
	(8317,1117)(8333,1131)(8350,1143)
	(8366,1155)(8381,1165)(8397,1174)
	(8412,1182)(8427,1189)(8443,1196)
	(8459,1201)(8475,1206)(8492,1211)
	(8509,1214)(8526,1216)(8544,1218)
	(8562,1218)(8580,1218)(8598,1216)
	(8615,1214)(8632,1211)(8649,1206)
	(8665,1201)(8681,1196)(8697,1189)
	(8712,1182)(8727,1174)(8743,1165)
	(8758,1155)(8774,1143)(8791,1131)
	(8807,1117)(8823,1102)(8839,1086)
	(8855,1068)(8870,1050)(8885,1031)
	(8899,1011)(8912,990)(8924,969)
	(8935,948)(8945,927)(8954,905)
	(8962,882)(8968,863)(8973,843)
	(8978,822)(8983,800)(8987,776)
	(8990,750)(8993,722)(8996,691)
	(8999,658)(9001,622)(9003,585)
	(9005,546)(9007,507)(9008,469)
	(9009,433)(9010,402)(9011,376)
	(9012,356)(9012,343)(9012,335)(9012,332)
\whiten\path(8112,5357)(8112,5354)(8112,5346)
	(8112,5333)(8113,5313)(8114,5287)
	(8115,5256)(8116,5220)(8117,5182)
	(8119,5143)(8121,5104)(8123,5067)
	(8125,5031)(8128,4998)(8131,4967)
	(8134,4939)(8137,4913)(8141,4889)
	(8146,4867)(8151,4846)(8156,4826)
	(8162,4807)(8170,4784)(8179,4762)
	(8189,4741)(8200,4720)(8212,4699)
	(8225,4678)(8239,4658)(8254,4639)
	(8269,4621)(8285,4603)(8301,4587)
	(8317,4572)(8333,4558)(8350,4546)
	(8366,4534)(8381,4524)(8397,4515)
	(8412,4507)(8427,4500)(8443,4493)
	(8459,4488)(8475,4483)(8492,4478)
	(8509,4475)(8526,4473)(8544,4471)
	(8562,4471)(8580,4471)(8598,4473)
	(8615,4475)(8632,4478)(8649,4483)
	(8665,4488)(8681,4493)(8697,4500)
	(8712,4507)(8727,4515)(8743,4524)
	(8758,4534)(8774,4546)(8791,4558)
	(8807,4572)(8823,4587)(8839,4603)
	(8855,4621)(8870,4639)(8885,4658)
	(8899,4678)(8912,4699)(8924,4720)
	(8935,4741)(8945,4762)(8954,4784)
	(8962,4807)(8968,4826)(8973,4846)
	(8978,4867)(8983,4889)(8987,4913)
	(8990,4939)(8993,4967)(8996,4998)
	(8999,5031)(9001,5067)(9003,5104)
	(9005,5143)(9007,5182)(9008,5220)
	(9009,5256)(9010,5287)(9011,5313)
	(9012,5333)(9012,5346)(9012,5354)(9012,5357)
\path(8112,5357)(8112,5354)(8112,5346)
	(8112,5333)(8113,5313)(8114,5287)
	(8115,5256)(8116,5220)(8117,5182)
	(8119,5143)(8121,5104)(8123,5067)
	(8125,5031)(8128,4998)(8131,4967)
	(8134,4939)(8137,4913)(8141,4889)
	(8146,4867)(8151,4846)(8156,4826)
	(8162,4807)(8170,4784)(8179,4762)
	(8189,4741)(8200,4720)(8212,4699)
	(8225,4678)(8239,4658)(8254,4639)
	(8269,4621)(8285,4603)(8301,4587)
	(8317,4572)(8333,4558)(8350,4546)
	(8366,4534)(8381,4524)(8397,4515)
	(8412,4507)(8427,4500)(8443,4493)
	(8459,4488)(8475,4483)(8492,4478)
	(8509,4475)(8526,4473)(8544,4471)
	(8562,4471)(8580,4471)(8598,4473)
	(8615,4475)(8632,4478)(8649,4483)
	(8665,4488)(8681,4493)(8697,4500)
	(8712,4507)(8727,4515)(8743,4524)
	(8758,4534)(8774,4546)(8791,4558)
	(8807,4572)(8823,4587)(8839,4603)
	(8855,4621)(8870,4639)(8885,4658)
	(8899,4678)(8912,4699)(8924,4720)
	(8935,4741)(8945,4762)(8954,4784)
	(8962,4807)(8968,4826)(8973,4846)
	(8978,4867)(8983,4889)(8987,4913)
	(8990,4939)(8993,4967)(8996,4998)
	(8999,5031)(9001,5067)(9003,5104)
	(9005,5143)(9007,5182)(9008,5220)
	(9009,5256)(9010,5287)(9011,5313)
	(9012,5333)(9012,5346)(9012,5354)(9012,5357)
\whiten\path(27612,5357)(27612,5360)(27612,5368)
	(27612,5381)(27613,5401)(27614,5427)
	(27615,5458)(27616,5494)(27617,5532)
	(27619,5571)(27621,5610)(27623,5647)
	(27625,5683)(27628,5716)(27631,5747)
	(27634,5775)(27637,5801)(27641,5825)
	(27646,5847)(27651,5868)(27656,5888)
	(27662,5907)(27670,5930)(27679,5952)
	(27689,5973)(27700,5994)(27712,6015)
	(27725,6036)(27739,6056)(27754,6075)
	(27769,6093)(27785,6111)(27801,6127)
	(27817,6142)(27833,6156)(27850,6168)
	(27866,6180)(27881,6190)(27897,6199)
	(27912,6207)(27927,6214)(27943,6221)
	(27959,6226)(27975,6231)(27992,6236)
	(28009,6239)(28026,6241)(28044,6243)
	(28062,6243)(28080,6243)(28098,6241)
	(28115,6239)(28132,6236)(28149,6231)
	(28165,6226)(28181,6221)(28197,6214)
	(28212,6207)(28227,6199)(28243,6190)
	(28258,6180)(28274,6168)(28291,6156)
	(28307,6142)(28323,6127)(28339,6111)
	(28355,6093)(28370,6075)(28385,6056)
	(28399,6036)(28412,6015)(28424,5994)
	(28435,5973)(28445,5952)(28454,5930)
	(28462,5907)(28468,5888)(28473,5868)
	(28478,5847)(28483,5825)(28487,5801)
	(28490,5775)(28493,5747)(28496,5716)
	(28499,5683)(28501,5647)(28503,5610)
	(28505,5571)(28507,5532)(28508,5494)
	(28509,5458)(28510,5427)(28511,5401)
	(28512,5381)(28512,5368)(28512,5360)(28512,5357)
\path(27612,5357)(27612,5360)(27612,5368)
	(27612,5381)(27613,5401)(27614,5427)
	(27615,5458)(27616,5494)(27617,5532)
	(27619,5571)(27621,5610)(27623,5647)
	(27625,5683)(27628,5716)(27631,5747)
	(27634,5775)(27637,5801)(27641,5825)
	(27646,5847)(27651,5868)(27656,5888)
	(27662,5907)(27670,5930)(27679,5952)
	(27689,5973)(27700,5994)(27712,6015)
	(27725,6036)(27739,6056)(27754,6075)
	(27769,6093)(27785,6111)(27801,6127)
	(27817,6142)(27833,6156)(27850,6168)
	(27866,6180)(27881,6190)(27897,6199)
	(27912,6207)(27927,6214)(27943,6221)
	(27959,6226)(27975,6231)(27992,6236)
	(28009,6239)(28026,6241)(28044,6243)
	(28062,6243)(28080,6243)(28098,6241)
	(28115,6239)(28132,6236)(28149,6231)
	(28165,6226)(28181,6221)(28197,6214)
	(28212,6207)(28227,6199)(28243,6190)
	(28258,6180)(28274,6168)(28291,6156)
	(28307,6142)(28323,6127)(28339,6111)
	(28355,6093)(28370,6075)(28385,6056)
	(28399,6036)(28412,6015)(28424,5994)
	(28435,5973)(28445,5952)(28454,5930)
	(28462,5907)(28468,5888)(28473,5868)
	(28478,5847)(28483,5825)(28487,5801)
	(28490,5775)(28493,5747)(28496,5716)
	(28499,5683)(28501,5647)(28503,5610)
	(28505,5571)(28507,5532)(28508,5494)
	(28509,5458)(28510,5427)(28511,5401)
	(28512,5381)(28512,5368)(28512,5360)(28512,5357)
\end{picture}
}


==> xfig/cables6.eepic <==
\setlength{\unitlength}{0.00019167in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8124,15679)(0,-10)
\texture{8101010 10000000 444444 44000000 11101 11000000 444444 44000000 
	101010 10000000 444444 44000000 10101 1000000 444444 44000000 
	101010 10000000 444444 44000000 11101 11000000 444444 44000000 
	101010 10000000 444444 44000000 10101 1000000 444444 44000000 }
\shade\path(1812,10532)(2712,10532)(2712,5207)
	(1812,5207)(1812,10532)
\path(1812,10532)(2712,10532)(2712,5207)
	(1812,5207)(1812,10532)
\put(6287,10457){\blacken\ellipse{200}{200}}
\put(6287,10457){\ellipse{200}{200}}
\put(7187,10457){\blacken\ellipse{200}{200}}
\put(7187,10457){\ellipse{200}{200}}
\shade\path(5414,10455)(5414,10453)(5414,10449)
	(5414,10441)(5415,10428)(5415,10411)
	(5416,10387)(5417,10359)(5418,10325)
	(5420,10286)(5422,10243)(5424,10196)
	(5426,10147)(5429,10096)(5432,10045)
	(5435,9993)(5439,9941)(5443,9891)
	(5447,9842)(5452,9795)(5457,9750)
	(5462,9707)(5468,9665)(5474,9626)
	(5480,9588)(5487,9553)(5494,9518)
	(5502,9485)(5510,9454)(5520,9423)
	(5529,9393)(5540,9364)(5551,9335)
	(5562,9307)(5576,9277)(5590,9247)
	(5605,9217)(5621,9187)(5637,9158)
	(5655,9128)(5674,9098)(5694,9068)
	(5714,9038)(5736,9009)(5759,8979)
	(5782,8949)(5806,8920)(5831,8891)
	(5857,8863)(5883,8835)(5909,8807)
	(5936,8781)(5964,8755)(5991,8730)
	(6018,8706)(6046,8683)(6073,8661)
	(6101,8639)(6128,8619)(6155,8600)
	(6182,8582)(6208,8565)(6234,8549)
	(6260,8534)(6286,8520)(6312,8507)
	(6338,8494)(6364,8483)(6390,8472)
	(6416,8461)(6443,8452)(6470,8443)
	(6498,8435)(6526,8427)(6554,8421)
	(6583,8415)(6612,8410)(6642,8406)
	(6672,8403)(6702,8400)(6732,8399)
	(6762,8399)(6792,8399)(6822,8400)
	(6852,8403)(6882,8406)(6912,8410)
	(6941,8415)(6970,8421)(6998,8427)
	(7026,8435)(7054,8443)(7081,8452)
	(7108,8461)(7134,8472)(7160,8483)
	(7186,8494)(7212,8507)(7238,8520)
	(7264,8534)(7290,8549)(7316,8565)
	(7342,8582)(7369,8600)(7396,8619)
	(7423,8639)(7451,8661)(7478,8683)
	(7506,8706)(7533,8730)(7560,8755)
	(7588,8781)(7615,8807)(7641,8835)
	(7667,8863)(7693,8891)(7718,8920)
	(7742,8949)(7765,8979)(7788,9009)
	(7810,9038)(7830,9068)(7850,9098)
	(7869,9128)(7887,9158)(7904,9187)
	(7920,9217)(7935,9247)(7949,9277)
	(7962,9307)(7974,9335)(7985,9364)
	(7995,9393)(8005,9423)(8014,9454)
	(8022,9485)(8030,9518)(8038,9553)
	(8045,9588)(8051,9626)(8057,9665)
	(8063,9707)(8068,9750)(8073,9795)
	(8078,9842)(8082,9891)(8086,9941)
	(8090,9993)(8093,10045)(8097,10096)
	(8099,10147)(8102,10196)(8104,10243)
	(8106,10286)(8108,10325)(8109,10359)
	(8110,10387)(8111,10411)(8111,10428)
	(8112,10441)(8112,10449)(8112,10453)(8112,10455)
\path(5414,10455)(5414,10453)(5414,10449)
	(5414,10441)(5415,10428)(5415,10411)
	(5416,10387)(5417,10359)(5418,10325)
	(5420,10286)(5422,10243)(5424,10196)
	(5426,10147)(5429,10096)(5432,10045)
	(5435,9993)(5439,9941)(5443,9891)
	(5447,9842)(5452,9795)(5457,9750)
	(5462,9707)(5468,9665)(5474,9626)
	(5480,9588)(5487,9553)(5494,9518)
	(5502,9485)(5510,9454)(5520,9423)
	(5529,9393)(5540,9364)(5551,9335)
	(5562,9307)(5576,9277)(5590,9247)
	(5605,9217)(5621,9187)(5637,9158)
	(5655,9128)(5674,9098)(5694,9068)
	(5714,9038)(5736,9009)(5759,8979)
	(5782,8949)(5806,8920)(5831,8891)
	(5857,8863)(5883,8835)(5909,8807)
	(5936,8781)(5964,8755)(5991,8730)
	(6018,8706)(6046,8683)(6073,8661)
	(6101,8639)(6128,8619)(6155,8600)
	(6182,8582)(6208,8565)(6234,8549)
	(6260,8534)(6286,8520)(6312,8507)
	(6338,8494)(6364,8483)(6390,8472)
	(6416,8461)(6443,8452)(6470,8443)
	(6498,8435)(6526,8427)(6554,8421)
	(6583,8415)(6612,8410)(6642,8406)
	(6672,8403)(6702,8400)(6732,8399)
	(6762,8399)(6792,8399)(6822,8400)
	(6852,8403)(6882,8406)(6912,8410)
	(6941,8415)(6970,8421)(6998,8427)
	(7026,8435)(7054,8443)(7081,8452)
	(7108,8461)(7134,8472)(7160,8483)
	(7186,8494)(7212,8507)(7238,8520)
	(7264,8534)(7290,8549)(7316,8565)
	(7342,8582)(7369,8600)(7396,8619)
	(7423,8639)(7451,8661)(7478,8683)
	(7506,8706)(7533,8730)(7560,8755)
	(7588,8781)(7615,8807)(7641,8835)
	(7667,8863)(7693,8891)(7718,8920)
	(7742,8949)(7765,8979)(7788,9009)
	(7810,9038)(7830,9068)(7850,9098)
	(7869,9128)(7887,9158)(7904,9187)
	(7920,9217)(7935,9247)(7949,9277)
	(7962,9307)(7974,9335)(7985,9364)
	(7995,9393)(8005,9423)(8014,9454)
	(8022,9485)(8030,9518)(8038,9553)
	(8045,9588)(8051,9626)(8057,9665)
	(8063,9707)(8068,9750)(8073,9795)
	(8078,9842)(8082,9891)(8086,9941)
	(8090,9993)(8093,10045)(8097,10096)
	(8099,10147)(8102,10196)(8104,10243)
	(8106,10286)(8108,10325)(8109,10359)
	(8110,10387)(8111,10411)(8111,10428)
	(8112,10441)(8112,10449)(8112,10453)(8112,10455)
\put(887,10457){\blacken\ellipse{200}{200}}
\put(887,10457){\ellipse{200}{200}}
\put(887,5207){\blacken\ellipse{200}{200}}
\put(887,5207){\ellipse{200}{200}}
\put(6287,5432){\blacken\ellipse{200}{200}}
\put(6287,5432){\ellipse{200}{200}}
\put(7187,5432){\blacken\ellipse{200}{200}}
\put(7187,5432){\ellipse{200}{200}}
\put(937,15557){\blacken\ellipse{200}{200}}
\put(937,15557){\ellipse{200}{200}}
\put(937,15557){\blacken\ellipse{200}{200}}
\put(937,15557){\ellipse{200}{200}}
\put(1837,15557){\blacken\ellipse{200}{200}}
\put(1837,15557){\ellipse{200}{200}}
\put(937,107){\blacken\ellipse{200}{200}}
\put(937,107){\ellipse{200}{200}}
\put(1837,107){\blacken\ellipse{200}{200}}
\put(1837,107){\ellipse{200}{200}}
\thicklines
\path(1812,10382)(1812,5282)
\thinlines
\path(2712,10382)(2712,5282)
\shade\path(5414,5359)(5414,5361)(5414,5365)
	(5414,5373)(5415,5386)(5415,5403)
	(5416,5427)(5417,5455)(5418,5489)
	(5420,5528)(5422,5571)(5424,5618)
	(5426,5667)(5429,5718)(5432,5769)
	(5435,5821)(5439,5873)(5443,5923)
	(5447,5972)(5452,6019)(5457,6064)
	(5462,6107)(5468,6149)(5474,6188)
	(5480,6226)(5487,6261)(5494,6296)
	(5502,6329)(5510,6360)(5520,6391)
	(5529,6421)(5540,6450)(5551,6479)
	(5562,6507)(5576,6537)(5590,6567)
	(5605,6597)(5621,6627)(5637,6656)
	(5655,6686)(5674,6716)(5694,6746)
	(5714,6776)(5736,6805)(5759,6835)
	(5782,6865)(5806,6894)(5831,6923)
	(5857,6951)(5883,6979)(5909,7007)
	(5936,7033)(5964,7059)(5991,7084)
	(6018,7108)(6046,7131)(6073,7153)
	(6101,7175)(6128,7195)(6155,7214)
	(6182,7232)(6208,7249)(6234,7265)
	(6260,7280)(6286,7294)(6312,7307)
	(6338,7320)(6364,7331)(6390,7342)
	(6416,7353)(6443,7362)(6470,7371)
	(6498,7379)(6526,7387)(6554,7393)
	(6583,7399)(6612,7404)(6642,7408)
	(6672,7411)(6702,7414)(6732,7415)
	(6762,7415)(6792,7415)(6822,7414)
	(6852,7411)(6882,7408)(6912,7404)
	(6941,7399)(6970,7393)(6998,7387)
	(7026,7379)(7054,7371)(7081,7362)
	(7108,7353)(7134,7342)(7160,7331)
	(7186,7320)(7212,7307)(7238,7294)
	(7264,7280)(7290,7265)(7316,7249)
	(7342,7232)(7369,7214)(7396,7195)
	(7423,7175)(7451,7153)(7478,7131)
	(7506,7108)(7533,7084)(7560,7059)
	(7588,7033)(7615,7007)(7641,6979)
	(7667,6951)(7693,6923)(7718,6894)
	(7742,6865)(7765,6835)(7788,6805)
	(7810,6776)(7830,6746)(7850,6716)
	(7869,6686)(7887,6656)(7904,6627)
	(7920,6597)(7935,6567)(7949,6537)
	(7962,6507)(7974,6479)(7985,6450)
	(7995,6421)(8005,6391)(8014,6360)
	(8022,6329)(8030,6296)(8038,6261)
	(8045,6226)(8051,6188)(8057,6149)
	(8063,6107)(8068,6064)(8073,6019)
	(8078,5972)(8082,5923)(8086,5873)
	(8090,5821)(8093,5769)(8097,5718)
	(8099,5667)(8102,5618)(8104,5571)
	(8106,5528)(8108,5489)(8109,5455)
	(8110,5427)(8111,5403)(8111,5386)
	(8112,5373)(8112,5365)(8112,5361)(8112,5359)
\path(5414,5359)(5414,5361)(5414,5365)
	(5414,5373)(5415,5386)(5415,5403)
	(5416,5427)(5417,5455)(5418,5489)
	(5420,5528)(5422,5571)(5424,5618)
	(5426,5667)(5429,5718)(5432,5769)
	(5435,5821)(5439,5873)(5443,5923)
	(5447,5972)(5452,6019)(5457,6064)
	(5462,6107)(5468,6149)(5474,6188)
	(5480,6226)(5487,6261)(5494,6296)
	(5502,6329)(5510,6360)(5520,6391)
	(5529,6421)(5540,6450)(5551,6479)
	(5562,6507)(5576,6537)(5590,6567)
	(5605,6597)(5621,6627)(5637,6656)
	(5655,6686)(5674,6716)(5694,6746)
	(5714,6776)(5736,6805)(5759,6835)
	(5782,6865)(5806,6894)(5831,6923)
	(5857,6951)(5883,6979)(5909,7007)
	(5936,7033)(5964,7059)(5991,7084)
	(6018,7108)(6046,7131)(6073,7153)
	(6101,7175)(6128,7195)(6155,7214)
	(6182,7232)(6208,7249)(6234,7265)
	(6260,7280)(6286,7294)(6312,7307)
	(6338,7320)(6364,7331)(6390,7342)
	(6416,7353)(6443,7362)(6470,7371)
	(6498,7379)(6526,7387)(6554,7393)
	(6583,7399)(6612,7404)(6642,7408)
	(6672,7411)(6702,7414)(6732,7415)
	(6762,7415)(6792,7415)(6822,7414)
	(6852,7411)(6882,7408)(6912,7404)
	(6941,7399)(6970,7393)(6998,7387)
	(7026,7379)(7054,7371)(7081,7362)
	(7108,7353)(7134,7342)(7160,7331)
	(7186,7320)(7212,7307)(7238,7294)
	(7264,7280)(7290,7265)(7316,7249)
	(7342,7232)(7369,7214)(7396,7195)
	(7423,7175)(7451,7153)(7478,7131)
	(7506,7108)(7533,7084)(7560,7059)
	(7588,7033)(7615,7007)(7641,6979)
	(7667,6951)(7693,6923)(7718,6894)
	(7742,6865)(7765,6835)(7788,6805)
	(7810,6776)(7830,6746)(7850,6716)
	(7869,6686)(7887,6656)(7904,6627)
	(7920,6597)(7935,6567)(7949,6537)
	(7962,6507)(7974,6479)(7985,6450)
	(7995,6421)(8005,6391)(8014,6360)
	(8022,6329)(8030,6296)(8038,6261)
	(8045,6226)(8051,6188)(8057,6149)
	(8063,6107)(8068,6064)(8073,6019)
	(8078,5972)(8082,5923)(8086,5873)
	(8090,5821)(8093,5769)(8097,5718)
	(8099,5667)(8102,5618)(8104,5571)
	(8106,5528)(8108,5489)(8109,5455)
	(8110,5427)(8111,5403)(8111,5386)
	(8112,5373)(8112,5365)(8112,5361)(8112,5359)
\shade\path(14,10459)(14,10461)(14,10465)
	(14,10473)(15,10486)(15,10503)
	(16,10527)(17,10555)(18,10589)
	(20,10628)(22,10671)(24,10718)
	(26,10767)(29,10818)(32,10869)
	(35,10921)(39,10973)(43,11023)
	(47,11072)(52,11119)(57,11164)
	(62,11207)(68,11249)(74,11288)
	(80,11326)(87,11361)(94,11396)
	(102,11429)(110,11460)(120,11491)
	(129,11521)(140,11550)(151,11579)
	(162,11607)(176,11637)(190,11667)
	(205,11697)(221,11727)(237,11756)
	(255,11786)(274,11816)(294,11846)
	(314,11876)(336,11905)(359,11935)
	(382,11965)(406,11994)(431,12023)
	(457,12051)(483,12079)(509,12107)
	(536,12133)(564,12159)(591,12184)
	(618,12208)(646,12231)(673,12253)
	(701,12275)(728,12295)(755,12314)
	(782,12332)(808,12349)(834,12365)
	(860,12380)(886,12394)(912,12407)
	(938,12420)(964,12431)(990,12442)
	(1016,12453)(1043,12462)(1070,12471)
	(1098,12479)(1126,12487)(1154,12493)
	(1183,12499)(1212,12504)(1242,12508)
	(1272,12511)(1302,12514)(1332,12515)
	(1362,12515)(1392,12515)(1422,12514)
	(1452,12511)(1482,12508)(1512,12504)
	(1541,12499)(1570,12493)(1598,12487)
	(1626,12479)(1654,12471)(1681,12462)
	(1708,12453)(1734,12442)(1760,12431)
	(1786,12420)(1812,12407)(1838,12394)
	(1864,12380)(1890,12365)(1916,12349)
	(1942,12332)(1969,12314)(1996,12295)
	(2023,12275)(2051,12253)(2078,12231)
	(2106,12208)(2133,12184)(2160,12159)
	(2188,12133)(2215,12107)(2241,12079)
	(2267,12051)(2293,12023)(2318,11994)
	(2342,11965)(2365,11935)(2388,11905)
	(2410,11876)(2430,11846)(2450,11816)
	(2469,11786)(2487,11756)(2504,11727)
	(2520,11697)(2535,11667)(2549,11637)
	(2562,11607)(2574,11579)(2585,11550)
	(2595,11521)(2605,11491)(2614,11460)
	(2622,11429)(2630,11396)(2638,11361)
	(2645,11326)(2651,11288)(2657,11249)
	(2663,11207)(2668,11164)(2673,11119)
	(2678,11072)(2682,11023)(2686,10973)
	(2690,10921)(2693,10869)(2697,10818)
	(2699,10767)(2702,10718)(2704,10671)
	(2706,10628)(2708,10589)(2709,10555)
	(2710,10527)(2711,10503)(2711,10486)
	(2712,10473)(2712,10465)(2712,10461)(2712,10459)
\path(14,10459)(14,10461)(14,10465)
	(14,10473)(15,10486)(15,10503)
	(16,10527)(17,10555)(18,10589)
	(20,10628)(22,10671)(24,10718)
	(26,10767)(29,10818)(32,10869)
	(35,10921)(39,10973)(43,11023)
	(47,11072)(52,11119)(57,11164)
	(62,11207)(68,11249)(74,11288)
	(80,11326)(87,11361)(94,11396)
	(102,11429)(110,11460)(120,11491)
	(129,11521)(140,11550)(151,11579)
	(162,11607)(176,11637)(190,11667)
	(205,11697)(221,11727)(237,11756)
	(255,11786)(274,11816)(294,11846)
	(314,11876)(336,11905)(359,11935)
	(382,11965)(406,11994)(431,12023)
	(457,12051)(483,12079)(509,12107)
	(536,12133)(564,12159)(591,12184)
	(618,12208)(646,12231)(673,12253)
	(701,12275)(728,12295)(755,12314)
	(782,12332)(808,12349)(834,12365)
	(860,12380)(886,12394)(912,12407)
	(938,12420)(964,12431)(990,12442)
	(1016,12453)(1043,12462)(1070,12471)
	(1098,12479)(1126,12487)(1154,12493)
	(1183,12499)(1212,12504)(1242,12508)
	(1272,12511)(1302,12514)(1332,12515)
	(1362,12515)(1392,12515)(1422,12514)
	(1452,12511)(1482,12508)(1512,12504)
	(1541,12499)(1570,12493)(1598,12487)
	(1626,12479)(1654,12471)(1681,12462)
	(1708,12453)(1734,12442)(1760,12431)
	(1786,12420)(1812,12407)(1838,12394)
	(1864,12380)(1890,12365)(1916,12349)
	(1942,12332)(1969,12314)(1996,12295)
	(2023,12275)(2051,12253)(2078,12231)
	(2106,12208)(2133,12184)(2160,12159)
	(2188,12133)(2215,12107)(2241,12079)
	(2267,12051)(2293,12023)(2318,11994)
	(2342,11965)(2365,11935)(2388,11905)
	(2410,11876)(2430,11846)(2450,11816)
	(2469,11786)(2487,11756)(2504,11727)
	(2520,11697)(2535,11667)(2549,11637)
	(2562,11607)(2574,11579)(2585,11550)
	(2595,11521)(2605,11491)(2614,11460)
	(2622,11429)(2630,11396)(2638,11361)
	(2645,11326)(2651,11288)(2657,11249)
	(2663,11207)(2668,11164)(2673,11119)
	(2678,11072)(2682,11023)(2686,10973)
	(2690,10921)(2693,10869)(2697,10818)
	(2699,10767)(2702,10718)(2704,10671)
	(2706,10628)(2708,10589)(2709,10555)
	(2710,10527)(2711,10503)(2711,10486)
	(2712,10473)(2712,10465)(2712,10461)(2712,10459)
\dashline{150.000}(12,10457)(12,10454)(12,10446)
	(12,10433)(13,10413)(14,10387)
	(15,10356)(16,10320)(17,10282)
	(19,10243)(21,10204)(23,10167)
	(25,10131)(28,10098)(31,10067)
	(34,10039)(37,10013)(41,9989)
	(46,9967)(51,9946)(56,9926)
	(62,9907)(70,9884)(79,9862)
	(89,9841)(100,9820)(112,9799)
	(125,9778)(139,9758)(154,9739)
	(169,9721)(185,9703)(201,9687)
	(217,9672)(233,9658)(250,9646)
	(266,9634)(281,9624)(297,9615)
	(312,9607)(327,9600)(343,9593)
	(359,9588)(375,9583)(392,9578)
	(409,9575)(426,9573)(444,9571)
	(462,9571)(480,9571)(498,9573)
	(515,9575)(532,9578)(549,9583)
	(565,9588)(581,9593)(597,9600)
	(612,9607)(627,9615)(643,9624)
	(658,9634)(674,9646)(691,9658)
	(707,9672)(723,9687)(739,9703)
	(755,9721)(770,9739)(785,9758)
	(799,9778)(812,9799)(824,9820)
	(835,9841)(845,9862)(854,9884)
	(862,9907)(868,9926)(873,9946)
	(878,9967)(883,9989)(887,10013)
	(890,10039)(893,10067)(896,10098)
	(899,10131)(901,10167)(903,10204)
	(905,10243)(907,10282)(908,10320)
	(909,10356)(910,10387)(911,10413)
	(912,10433)(912,10446)(912,10454)(912,10457)
\shade\path(14,5205)(14,5203)(14,5199)
	(14,5191)(15,5178)(15,5161)
	(16,5137)(17,5109)(18,5075)
	(20,5036)(22,4993)(24,4946)
	(26,4897)(29,4846)(32,4795)
	(35,4743)(39,4691)(43,4641)
	(47,4592)(52,4545)(57,4500)
	(62,4457)(68,4415)(74,4376)
	(80,4338)(87,4303)(94,4268)
	(102,4235)(110,4204)(120,4173)
	(129,4143)(140,4114)(151,4085)
	(162,4057)(176,4027)(190,3997)
	(205,3967)(221,3937)(237,3908)
	(255,3878)(274,3848)(294,3818)
	(314,3788)(336,3759)(359,3729)
	(382,3699)(406,3670)(431,3641)
	(457,3613)(483,3585)(509,3557)
	(536,3531)(564,3505)(591,3480)
	(618,3456)(646,3433)(673,3411)
	(701,3389)(728,3369)(755,3350)
	(782,3332)(808,3315)(834,3299)
	(860,3284)(886,3270)(912,3257)
	(938,3244)(964,3233)(990,3222)
	(1016,3211)(1043,3202)(1070,3193)
	(1098,3185)(1126,3177)(1154,3171)
	(1183,3165)(1212,3160)(1242,3156)
	(1272,3153)(1302,3150)(1332,3149)
	(1362,3149)(1392,3149)(1422,3150)
	(1452,3153)(1482,3156)(1512,3160)
	(1541,3165)(1570,3171)(1598,3177)
	(1626,3185)(1654,3193)(1681,3202)
	(1708,3211)(1734,3222)(1760,3233)
	(1786,3244)(1812,3257)(1838,3270)
	(1864,3284)(1890,3299)(1916,3315)
	(1942,3332)(1969,3350)(1996,3369)
	(2023,3389)(2051,3411)(2078,3433)
	(2106,3456)(2133,3480)(2160,3505)
	(2188,3531)(2215,3557)(2241,3585)
	(2267,3613)(2293,3641)(2318,3670)
	(2342,3699)(2365,3729)(2388,3759)
	(2410,3788)(2430,3818)(2450,3848)
	(2469,3878)(2487,3908)(2504,3937)
	(2520,3967)(2535,3997)(2549,4027)
	(2562,4057)(2574,4085)(2585,4114)
	(2595,4143)(2605,4173)(2614,4204)
	(2622,4235)(2630,4268)(2638,4303)
	(2645,4338)(2651,4376)(2657,4415)
	(2663,4457)(2668,4500)(2673,4545)
	(2678,4592)(2682,4641)(2686,4691)
	(2690,4743)(2693,4795)(2697,4846)
	(2699,4897)(2702,4946)(2704,4993)
	(2706,5036)(2708,5075)(2709,5109)
	(2710,5137)(2711,5161)(2711,5178)
	(2712,5191)(2712,5199)(2712,5203)(2712,5205)
\path(14,5205)(14,5203)(14,5199)
	(14,5191)(15,5178)(15,5161)
	(16,5137)(17,5109)(18,5075)
	(20,5036)(22,4993)(24,4946)
	(26,4897)(29,4846)(32,4795)
	(35,4743)(39,4691)(43,4641)
	(47,4592)(52,4545)(57,4500)
	(62,4457)(68,4415)(74,4376)
	(80,4338)(87,4303)(94,4268)
	(102,4235)(110,4204)(120,4173)
	(129,4143)(140,4114)(151,4085)
	(162,4057)(176,4027)(190,3997)
	(205,3967)(221,3937)(237,3908)
	(255,3878)(274,3848)(294,3818)
	(314,3788)(336,3759)(359,3729)
	(382,3699)(406,3670)(431,3641)
	(457,3613)(483,3585)(509,3557)
	(536,3531)(564,3505)(591,3480)
	(618,3456)(646,3433)(673,3411)
	(701,3389)(728,3369)(755,3350)
	(782,3332)(808,3315)(834,3299)
	(860,3284)(886,3270)(912,3257)
	(938,3244)(964,3233)(990,3222)
	(1016,3211)(1043,3202)(1070,3193)
	(1098,3185)(1126,3177)(1154,3171)
	(1183,3165)(1212,3160)(1242,3156)
	(1272,3153)(1302,3150)(1332,3149)
	(1362,3149)(1392,3149)(1422,3150)
	(1452,3153)(1482,3156)(1512,3160)
	(1541,3165)(1570,3171)(1598,3177)
	(1626,3185)(1654,3193)(1681,3202)
	(1708,3211)(1734,3222)(1760,3233)
	(1786,3244)(1812,3257)(1838,3270)
	(1864,3284)(1890,3299)(1916,3315)
	(1942,3332)(1969,3350)(1996,3369)
	(2023,3389)(2051,3411)(2078,3433)
	(2106,3456)(2133,3480)(2160,3505)
	(2188,3531)(2215,3557)(2241,3585)
	(2267,3613)(2293,3641)(2318,3670)
	(2342,3699)(2365,3729)(2388,3759)
	(2410,3788)(2430,3818)(2450,3848)
	(2469,3878)(2487,3908)(2504,3937)
	(2520,3967)(2535,3997)(2549,4027)
	(2562,4057)(2574,4085)(2585,4114)
	(2595,4143)(2605,4173)(2614,4204)
	(2622,4235)(2630,4268)(2638,4303)
	(2645,4338)(2651,4376)(2657,4415)
	(2663,4457)(2668,4500)(2673,4545)
	(2678,4592)(2682,4641)(2686,4691)
	(2690,4743)(2693,4795)(2697,4846)
	(2699,4897)(2702,4946)(2704,4993)
	(2706,5036)(2708,5075)(2709,5109)
	(2710,5137)(2711,5161)(2711,5178)
	(2712,5191)(2712,5199)(2712,5203)(2712,5205)
\shade\path(14,109)(14,111)(14,115)
	(14,123)(15,136)(15,153)
	(16,177)(17,205)(18,239)
	(20,278)(22,321)(24,368)
	(26,417)(29,468)(32,519)
	(35,571)(39,623)(43,673)
	(47,722)(52,769)(57,814)
	(62,857)(68,899)(74,938)
	(80,976)(87,1011)(94,1046)
	(102,1079)(110,1110)(120,1141)
	(129,1171)(140,1200)(151,1229)
	(162,1257)(176,1287)(190,1317)
	(205,1347)(221,1377)(237,1406)
	(255,1436)(274,1466)(294,1496)
	(314,1526)(336,1555)(359,1585)
	(382,1615)(406,1644)(431,1673)
	(457,1701)(483,1729)(509,1757)
	(536,1783)(564,1809)(591,1834)
	(618,1858)(646,1881)(673,1903)
	(701,1925)(728,1945)(755,1964)
	(782,1982)(808,1999)(834,2015)
	(860,2030)(886,2044)(912,2057)
	(938,2070)(964,2081)(990,2092)
	(1016,2103)(1043,2112)(1070,2121)
	(1098,2129)(1126,2137)(1154,2143)
	(1183,2149)(1212,2154)(1242,2158)
	(1272,2161)(1302,2164)(1332,2165)
	(1362,2165)(1392,2165)(1422,2164)
	(1452,2161)(1482,2158)(1512,2154)
	(1541,2149)(1570,2143)(1598,2137)
	(1626,2129)(1654,2121)(1681,2112)
	(1708,2103)(1734,2092)(1760,2081)
	(1786,2070)(1812,2057)(1838,2044)
	(1864,2030)(1890,2015)(1916,1999)
	(1942,1982)(1969,1964)(1996,1945)
	(2023,1925)(2051,1903)(2078,1881)
	(2106,1858)(2133,1834)(2160,1809)
	(2188,1783)(2215,1757)(2241,1729)
	(2267,1701)(2293,1673)(2318,1644)
	(2342,1615)(2365,1585)(2388,1555)
	(2410,1526)(2430,1496)(2450,1466)
	(2469,1436)(2487,1406)(2504,1377)
	(2520,1347)(2535,1317)(2549,1287)
	(2562,1257)(2574,1229)(2585,1200)
	(2595,1171)(2605,1141)(2614,1110)
	(2622,1079)(2630,1046)(2638,1011)
	(2645,976)(2651,938)(2657,899)
	(2663,857)(2668,814)(2673,769)
	(2678,722)(2682,673)(2686,623)
	(2690,571)(2693,519)(2697,468)
	(2699,417)(2702,368)(2704,321)
	(2706,278)(2708,239)(2709,205)
	(2710,177)(2711,153)(2711,136)
	(2712,123)(2712,115)(2712,111)(2712,109)
\path(14,109)(14,111)(14,115)
	(14,123)(15,136)(15,153)
	(16,177)(17,205)(18,239)
	(20,278)(22,321)(24,368)
	(26,417)(29,468)(32,519)
	(35,571)(39,623)(43,673)
	(47,722)(52,769)(57,814)
	(62,857)(68,899)(74,938)
	(80,976)(87,1011)(94,1046)
	(102,1079)(110,1110)(120,1141)
	(129,1171)(140,1200)(151,1229)
	(162,1257)(176,1287)(190,1317)
	(205,1347)(221,1377)(237,1406)
	(255,1436)(274,1466)(294,1496)
	(314,1526)(336,1555)(359,1585)
	(382,1615)(406,1644)(431,1673)
	(457,1701)(483,1729)(509,1757)
	(536,1783)(564,1809)(591,1834)
	(618,1858)(646,1881)(673,1903)
	(701,1925)(728,1945)(755,1964)
	(782,1982)(808,1999)(834,2015)
	(860,2030)(886,2044)(912,2057)
	(938,2070)(964,2081)(990,2092)
	(1016,2103)(1043,2112)(1070,2121)
	(1098,2129)(1126,2137)(1154,2143)
	(1183,2149)(1212,2154)(1242,2158)
	(1272,2161)(1302,2164)(1332,2165)
	(1362,2165)(1392,2165)(1422,2164)
	(1452,2161)(1482,2158)(1512,2154)
	(1541,2149)(1570,2143)(1598,2137)
	(1626,2129)(1654,2121)(1681,2112)
	(1708,2103)(1734,2092)(1760,2081)
	(1786,2070)(1812,2057)(1838,2044)
	(1864,2030)(1890,2015)(1916,1999)
	(1942,1982)(1969,1964)(1996,1945)
	(2023,1925)(2051,1903)(2078,1881)
	(2106,1858)(2133,1834)(2160,1809)
	(2188,1783)(2215,1757)(2241,1729)
	(2267,1701)(2293,1673)(2318,1644)
	(2342,1615)(2365,1585)(2388,1555)
	(2410,1526)(2430,1496)(2450,1466)
	(2469,1436)(2487,1406)(2504,1377)
	(2520,1347)(2535,1317)(2549,1287)
	(2562,1257)(2574,1229)(2585,1200)
	(2595,1171)(2605,1141)(2614,1110)
	(2622,1079)(2630,1046)(2638,1011)
	(2645,976)(2651,938)(2657,899)
	(2663,857)(2668,814)(2673,769)
	(2678,722)(2682,673)(2686,623)
	(2690,571)(2693,519)(2697,468)
	(2699,417)(2702,368)(2704,321)
	(2706,278)(2708,239)(2709,205)
	(2710,177)(2711,153)(2711,136)
	(2712,123)(2712,115)(2712,111)(2712,109)
\dashline{150.000}(12,5207)(12,5210)(12,5218)
	(12,5231)(13,5251)(14,5277)
	(15,5308)(16,5344)(17,5382)
	(19,5421)(21,5460)(23,5497)
	(25,5533)(28,5566)(31,5597)
	(34,5625)(37,5651)(41,5675)
	(46,5697)(51,5718)(56,5738)
	(62,5757)(70,5780)(79,5802)
	(89,5823)(100,5844)(112,5865)
	(125,5886)(139,5906)(154,5925)
	(169,5943)(185,5961)(201,5977)
	(217,5992)(233,6006)(250,6018)
	(266,6030)(281,6040)(297,6049)
	(312,6057)(327,6064)(343,6071)
	(359,6076)(375,6081)(392,6086)
	(409,6089)(426,6091)(444,6093)
	(462,6093)(480,6093)(498,6091)
	(515,6089)(532,6086)(549,6081)
	(565,6076)(581,6071)(597,6064)
	(612,6057)(627,6049)(643,6040)
	(658,6030)(674,6018)(691,6006)
	(707,5992)(723,5977)(739,5961)
	(755,5943)(770,5925)(785,5906)
	(799,5886)(812,5865)(824,5844)
	(835,5823)(845,5802)(854,5780)
	(862,5757)(868,5738)(873,5718)
	(878,5697)(883,5675)(887,5651)
	(890,5625)(893,5597)(896,5566)
	(899,5533)(901,5497)(903,5460)
	(905,5421)(907,5382)(908,5344)
	(909,5308)(910,5277)(911,5251)
	(912,5231)(912,5218)(912,5210)(912,5207)
\shade\path(14,15555)(14,15553)(14,15549)
	(14,15541)(15,15528)(15,15511)
	(16,15487)(17,15459)(18,15425)
	(20,15386)(22,15343)(24,15296)
	(26,15247)(29,15196)(32,15145)
	(35,15093)(39,15041)(43,14991)
	(47,14942)(52,14895)(57,14850)
	(62,14807)(68,14765)(74,14726)
	(80,14688)(87,14653)(94,14618)
	(102,14585)(110,14554)(120,14523)
	(129,14493)(140,14464)(151,14435)
	(162,14407)(176,14377)(190,14347)
	(205,14317)(221,14287)(237,14258)
	(255,14228)(274,14198)(294,14168)
	(314,14138)(336,14109)(359,14079)
	(382,14049)(406,14020)(431,13991)
	(457,13963)(483,13935)(509,13907)
	(536,13881)(564,13855)(591,13830)
	(618,13806)(646,13783)(673,13761)
	(701,13739)(728,13719)(755,13700)
	(782,13682)(808,13665)(834,13649)
	(860,13634)(886,13620)(912,13607)
	(938,13594)(964,13583)(990,13572)
	(1016,13561)(1043,13552)(1070,13543)
	(1098,13535)(1126,13527)(1154,13521)
	(1183,13515)(1212,13510)(1242,13506)
	(1272,13503)(1302,13500)(1332,13499)
	(1362,13499)(1392,13499)(1422,13500)
	(1452,13503)(1482,13506)(1512,13510)
	(1541,13515)(1570,13521)(1598,13527)
	(1626,13535)(1654,13543)(1681,13552)
	(1708,13561)(1734,13572)(1760,13583)
	(1786,13594)(1812,13607)(1838,13620)
	(1864,13634)(1890,13649)(1916,13665)
	(1942,13682)(1969,13700)(1996,13719)
	(2023,13739)(2051,13761)(2078,13783)
	(2106,13806)(2133,13830)(2160,13855)
	(2188,13881)(2215,13907)(2241,13935)
	(2267,13963)(2293,13991)(2318,14020)
	(2342,14049)(2365,14079)(2388,14109)
	(2410,14138)(2430,14168)(2450,14198)
	(2469,14228)(2487,14258)(2504,14287)
	(2520,14317)(2535,14347)(2549,14377)
	(2562,14407)(2574,14435)(2585,14464)
	(2595,14493)(2605,14523)(2614,14554)
	(2622,14585)(2630,14618)(2638,14653)
	(2645,14688)(2651,14726)(2657,14765)
	(2663,14807)(2668,14850)(2673,14895)
	(2678,14942)(2682,14991)(2686,15041)
	(2690,15093)(2693,15145)(2697,15196)
	(2699,15247)(2702,15296)(2704,15343)
	(2706,15386)(2708,15425)(2709,15459)
	(2710,15487)(2711,15511)(2711,15528)
	(2712,15541)(2712,15549)(2712,15553)(2712,15555)
\path(14,15555)(14,15553)(14,15549)
	(14,15541)(15,15528)(15,15511)
	(16,15487)(17,15459)(18,15425)
	(20,15386)(22,15343)(24,15296)
	(26,15247)(29,15196)(32,15145)
	(35,15093)(39,15041)(43,14991)
	(47,14942)(52,14895)(57,14850)
	(62,14807)(68,14765)(74,14726)
	(80,14688)(87,14653)(94,14618)
	(102,14585)(110,14554)(120,14523)
	(129,14493)(140,14464)(151,14435)
	(162,14407)(176,14377)(190,14347)
	(205,14317)(221,14287)(237,14258)
	(255,14228)(274,14198)(294,14168)
	(314,14138)(336,14109)(359,14079)
	(382,14049)(406,14020)(431,13991)
	(457,13963)(483,13935)(509,13907)
	(536,13881)(564,13855)(591,13830)
	(618,13806)(646,13783)(673,13761)
	(701,13739)(728,13719)(755,13700)
	(782,13682)(808,13665)(834,13649)
	(860,13634)(886,13620)(912,13607)
	(938,13594)(964,13583)(990,13572)
	(1016,13561)(1043,13552)(1070,13543)
	(1098,13535)(1126,13527)(1154,13521)
	(1183,13515)(1212,13510)(1242,13506)
	(1272,13503)(1302,13500)(1332,13499)
	(1362,13499)(1392,13499)(1422,13500)
	(1452,13503)(1482,13506)(1512,13510)
	(1541,13515)(1570,13521)(1598,13527)
	(1626,13535)(1654,13543)(1681,13552)
	(1708,13561)(1734,13572)(1760,13583)
	(1786,13594)(1812,13607)(1838,13620)
	(1864,13634)(1890,13649)(1916,13665)
	(1942,13682)(1969,13700)(1996,13719)
	(2023,13739)(2051,13761)(2078,13783)
	(2106,13806)(2133,13830)(2160,13855)
	(2188,13881)(2215,13907)(2241,13935)
	(2267,13963)(2293,13991)(2318,14020)
	(2342,14049)(2365,14079)(2388,14109)
	(2410,14138)(2430,14168)(2450,14198)
	(2469,14228)(2487,14258)(2504,14287)
	(2520,14317)(2535,14347)(2549,14377)
	(2562,14407)(2574,14435)(2585,14464)
	(2595,14493)(2605,14523)(2614,14554)
	(2622,14585)(2630,14618)(2638,14653)
	(2645,14688)(2651,14726)(2657,14765)
	(2663,14807)(2668,14850)(2673,14895)
	(2678,14942)(2682,14991)(2686,15041)
	(2690,15093)(2693,15145)(2697,15196)
	(2699,15247)(2702,15296)(2704,15343)
	(2706,15386)(2708,15425)(2709,15459)
	(2710,15487)(2711,15511)(2711,15528)
	(2712,15541)(2712,15549)(2712,15553)(2712,15555)
\put(3712,8132){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\large\mbox{$\propto$}}}}}}}
\thicklines
\whiten\path(912,10457)(912,10460)(912,10468)
	(912,10481)(913,10501)(914,10527)
	(915,10558)(916,10594)(917,10632)
	(919,10671)(921,10710)(923,10747)
	(925,10783)(928,10816)(931,10847)
	(934,10875)(937,10901)(941,10925)
	(946,10947)(951,10968)(956,10988)
	(962,11007)(970,11030)(979,11052)
	(989,11073)(1000,11094)(1012,11115)
	(1025,11136)(1039,11156)(1054,11175)
	(1069,11193)(1085,11211)(1101,11227)
	(1117,11242)(1133,11256)(1150,11268)
	(1166,11280)(1181,11290)(1197,11299)
	(1212,11307)(1227,11314)(1243,11321)
	(1259,11326)(1275,11331)(1292,11336)
	(1309,11339)(1326,11341)(1344,11343)
	(1362,11343)(1380,11343)(1398,11341)
	(1415,11339)(1432,11336)(1449,11331)
	(1465,11326)(1481,11321)(1497,11314)
	(1512,11307)(1527,11299)(1543,11290)
	(1558,11280)(1574,11268)(1591,11256)
	(1607,11242)(1623,11227)(1639,11211)
	(1655,11193)(1670,11175)(1685,11156)
	(1699,11136)(1712,11115)(1724,11094)
	(1735,11073)(1745,11052)(1754,11030)
	(1762,11007)(1768,10988)(1773,10968)
	(1778,10947)(1783,10925)(1787,10901)
	(1790,10875)(1793,10847)(1796,10816)
	(1799,10783)(1801,10747)(1803,10710)
	(1805,10671)(1807,10632)(1808,10594)
	(1809,10558)(1810,10527)(1811,10501)
	(1812,10481)(1812,10468)(1812,10460)(1812,10457)
\path(912,10457)(912,10460)(912,10468)
	(912,10481)(913,10501)(914,10527)
	(915,10558)(916,10594)(917,10632)
	(919,10671)(921,10710)(923,10747)
	(925,10783)(928,10816)(931,10847)
	(934,10875)(937,10901)(941,10925)
	(946,10947)(951,10968)(956,10988)
	(962,11007)(970,11030)(979,11052)
	(989,11073)(1000,11094)(1012,11115)
	(1025,11136)(1039,11156)(1054,11175)
	(1069,11193)(1085,11211)(1101,11227)
	(1117,11242)(1133,11256)(1150,11268)
	(1166,11280)(1181,11290)(1197,11299)
	(1212,11307)(1227,11314)(1243,11321)
	(1259,11326)(1275,11331)(1292,11336)
	(1309,11339)(1326,11341)(1344,11343)
	(1362,11343)(1380,11343)(1398,11341)
	(1415,11339)(1432,11336)(1449,11331)
	(1465,11326)(1481,11321)(1497,11314)
	(1512,11307)(1527,11299)(1543,11290)
	(1558,11280)(1574,11268)(1591,11256)
	(1607,11242)(1623,11227)(1639,11211)
	(1655,11193)(1670,11175)(1685,11156)
	(1699,11136)(1712,11115)(1724,11094)
	(1735,11073)(1745,11052)(1754,11030)
	(1762,11007)(1768,10988)(1773,10968)
	(1778,10947)(1783,10925)(1787,10901)
	(1790,10875)(1793,10847)(1796,10816)
	(1799,10783)(1801,10747)(1803,10710)
	(1805,10671)(1807,10632)(1808,10594)
	(1809,10558)(1810,10527)(1811,10501)
	(1812,10481)(1812,10468)(1812,10460)(1812,10457)
\whiten\path(912,5207)(912,5204)(912,5196)
	(912,5183)(913,5163)(914,5137)
	(915,5106)(916,5070)(917,5032)
	(919,4993)(921,4954)(923,4917)
	(925,4881)(928,4848)(931,4817)
	(934,4789)(937,4763)(941,4739)
	(946,4717)(951,4696)(956,4676)
	(962,4657)(970,4634)(979,4612)
	(989,4591)(1000,4570)(1012,4549)
	(1025,4528)(1039,4508)(1054,4489)
	(1069,4471)(1085,4453)(1101,4437)
	(1117,4422)(1133,4408)(1150,4396)
	(1166,4384)(1181,4374)(1197,4365)
	(1212,4357)(1227,4350)(1243,4343)
	(1259,4338)(1275,4333)(1292,4328)
	(1309,4325)(1326,4323)(1344,4321)
	(1362,4321)(1380,4321)(1398,4323)
	(1415,4325)(1432,4328)(1449,4333)
	(1465,4338)(1481,4343)(1497,4350)
	(1512,4357)(1527,4365)(1543,4374)
	(1558,4384)(1574,4396)(1591,4408)
	(1607,4422)(1623,4437)(1639,4453)
	(1655,4471)(1670,4489)(1685,4508)
	(1699,4528)(1712,4549)(1724,4570)
	(1735,4591)(1745,4612)(1754,4634)
	(1762,4657)(1768,4676)(1773,4696)
	(1778,4717)(1783,4739)(1787,4763)
	(1790,4789)(1793,4817)(1796,4848)
	(1799,4881)(1801,4917)(1803,4954)
	(1805,4993)(1807,5032)(1808,5070)
	(1809,5106)(1810,5137)(1811,5163)
	(1812,5183)(1812,5196)(1812,5204)(1812,5207)
\path(912,5207)(912,5204)(912,5196)
	(912,5183)(913,5163)(914,5137)
	(915,5106)(916,5070)(917,5032)
	(919,4993)(921,4954)(923,4917)
	(925,4881)(928,4848)(931,4817)
	(934,4789)(937,4763)(941,4739)
	(946,4717)(951,4696)(956,4676)
	(962,4657)(970,4634)(979,4612)
	(989,4591)(1000,4570)(1012,4549)
	(1025,4528)(1039,4508)(1054,4489)
	(1069,4471)(1085,4453)(1101,4437)
	(1117,4422)(1133,4408)(1150,4396)
	(1166,4384)(1181,4374)(1197,4365)
	(1212,4357)(1227,4350)(1243,4343)
	(1259,4338)(1275,4333)(1292,4328)
	(1309,4325)(1326,4323)(1344,4321)
	(1362,4321)(1380,4321)(1398,4323)
	(1415,4325)(1432,4328)(1449,4333)
	(1465,4338)(1481,4343)(1497,4350)
	(1512,4357)(1527,4365)(1543,4374)
	(1558,4384)(1574,4396)(1591,4408)
	(1607,4422)(1623,4437)(1639,4453)
	(1655,4471)(1670,4489)(1685,4508)
	(1699,4528)(1712,4549)(1724,4570)
	(1735,4591)(1745,4612)(1754,4634)
	(1762,4657)(1768,4676)(1773,4696)
	(1778,4717)(1783,4739)(1787,4763)
	(1790,4789)(1793,4817)(1796,4848)
	(1799,4881)(1801,4917)(1803,4954)
	(1805,4993)(1807,5032)(1808,5070)
	(1809,5106)(1810,5137)(1811,5163)
	(1812,5183)(1812,5196)(1812,5204)(1812,5207)
\whiten\path(912,107)(912,110)(912,118)
	(912,131)(913,151)(914,177)
	(915,208)(916,244)(917,282)
	(919,321)(921,360)(923,397)
	(925,433)(928,466)(931,497)
	(934,525)(937,551)(941,575)
	(946,597)(951,618)(956,638)
	(962,657)(970,680)(979,702)
	(989,723)(1000,744)(1012,765)
	(1025,786)(1039,806)(1054,825)
	(1069,843)(1085,861)(1101,877)
	(1117,892)(1133,906)(1150,918)
	(1166,930)(1181,940)(1197,949)
	(1212,957)(1227,964)(1243,971)
	(1259,976)(1275,981)(1292,986)
	(1309,989)(1326,991)(1344,993)
	(1362,993)(1380,993)(1398,991)
	(1415,989)(1432,986)(1449,981)
	(1465,976)(1481,971)(1497,964)
	(1512,957)(1527,949)(1543,940)
	(1558,930)(1574,918)(1591,906)
	(1607,892)(1623,877)(1639,861)
	(1655,843)(1670,825)(1685,806)
	(1699,786)(1712,765)(1724,744)
	(1735,723)(1745,702)(1754,680)
	(1762,657)(1768,638)(1773,618)
	(1778,597)(1783,575)(1787,551)
	(1790,525)(1793,497)(1796,466)
	(1799,433)(1801,397)(1803,360)
	(1805,321)(1807,282)(1808,244)
	(1809,208)(1810,177)(1811,151)
	(1812,131)(1812,118)(1812,110)(1812,107)
\path(912,107)(912,110)(912,118)
	(912,131)(913,151)(914,177)
	(915,208)(916,244)(917,282)
	(919,321)(921,360)(923,397)
	(925,433)(928,466)(931,497)
	(934,525)(937,551)(941,575)
	(946,597)(951,618)(956,638)
	(962,657)(970,680)(979,702)
	(989,723)(1000,744)(1012,765)
	(1025,786)(1039,806)(1054,825)
	(1069,843)(1085,861)(1101,877)
	(1117,892)(1133,906)(1150,918)
	(1166,930)(1181,940)(1197,949)
	(1212,957)(1227,964)(1243,971)
	(1259,976)(1275,981)(1292,986)
	(1309,989)(1326,991)(1344,993)
	(1362,993)(1380,993)(1398,991)
	(1415,989)(1432,986)(1449,981)
	(1465,976)(1481,971)(1497,964)
	(1512,957)(1527,949)(1543,940)
	(1558,930)(1574,918)(1591,906)
	(1607,892)(1623,877)(1639,861)
	(1655,843)(1670,825)(1685,806)
	(1699,786)(1712,765)(1724,744)
	(1735,723)(1745,702)(1754,680)
	(1762,657)(1768,638)(1773,618)
	(1778,597)(1783,575)(1787,551)
	(1790,525)(1793,497)(1796,466)
	(1799,433)(1801,397)(1803,360)
	(1805,321)(1807,282)(1808,244)
	(1809,208)(1810,177)(1811,151)
	(1812,131)(1812,118)(1812,110)(1812,107)
\whiten\path(912,15557)(912,15554)(912,15546)
	(912,15533)(913,15513)(914,15487)
	(915,15456)(916,15420)(917,15382)
	(919,15343)(921,15304)(923,15267)
	(925,15231)(928,15198)(931,15167)
	(934,15139)(937,15113)(941,15089)
	(946,15067)(951,15046)(956,15026)
	(962,15007)(970,14984)(979,14962)
	(989,14941)(1000,14920)(1012,14899)
	(1025,14878)(1039,14858)(1054,14839)
	(1069,14821)(1085,14803)(1101,14787)
	(1117,14772)(1133,14758)(1150,14746)
	(1166,14734)(1181,14724)(1197,14715)
	(1212,14707)(1227,14700)(1243,14693)
	(1259,14688)(1275,14683)(1292,14678)
	(1309,14675)(1326,14673)(1344,14671)
	(1362,14671)(1380,14671)(1398,14673)
	(1415,14675)(1432,14678)(1449,14683)
	(1465,14688)(1481,14693)(1497,14700)
	(1512,14707)(1527,14715)(1543,14724)
	(1558,14734)(1574,14746)(1591,14758)
	(1607,14772)(1623,14787)(1639,14803)
	(1655,14821)(1670,14839)(1685,14858)
	(1699,14878)(1712,14899)(1724,14920)
	(1735,14941)(1745,14962)(1754,14984)
	(1762,15007)(1768,15026)(1773,15046)
	(1778,15067)(1783,15089)(1787,15113)
	(1790,15139)(1793,15167)(1796,15198)
	(1799,15231)(1801,15267)(1803,15304)
	(1805,15343)(1807,15382)(1808,15420)
	(1809,15456)(1810,15487)(1811,15513)
	(1812,15533)(1812,15546)(1812,15554)(1812,15557)
\path(912,15557)(912,15554)(912,15546)
	(912,15533)(913,15513)(914,15487)
	(915,15456)(916,15420)(917,15382)
	(919,15343)(921,15304)(923,15267)
	(925,15231)(928,15198)(931,15167)
	(934,15139)(937,15113)(941,15089)
	(946,15067)(951,15046)(956,15026)
	(962,15007)(970,14984)(979,14962)
	(989,14941)(1000,14920)(1012,14899)
	(1025,14878)(1039,14858)(1054,14839)
	(1069,14821)(1085,14803)(1101,14787)
	(1117,14772)(1133,14758)(1150,14746)
	(1166,14734)(1181,14724)(1197,14715)
	(1212,14707)(1227,14700)(1243,14693)
	(1259,14688)(1275,14683)(1292,14678)
	(1309,14675)(1326,14673)(1344,14671)
	(1362,14671)(1380,14671)(1398,14673)
	(1415,14675)(1432,14678)(1449,14683)
	(1465,14688)(1481,14693)(1497,14700)
	(1512,14707)(1527,14715)(1543,14724)
	(1558,14734)(1574,14746)(1591,14758)
	(1607,14772)(1623,14787)(1639,14803)
	(1655,14821)(1670,14839)(1685,14858)
	(1699,14878)(1712,14899)(1724,14920)
	(1735,14941)(1745,14962)(1754,14984)
	(1762,15007)(1768,15026)(1773,15046)
	(1778,15067)(1783,15089)(1787,15113)
	(1790,15139)(1793,15167)(1796,15198)
	(1799,15231)(1801,15267)(1803,15304)
	(1805,15343)(1807,15382)(1808,15420)
	(1809,15456)(1810,15487)(1811,15513)
	(1812,15533)(1812,15546)(1812,15554)(1812,15557)
\whiten\path(6312,10457)(6312,10454)(6312,10446)
	(6312,10433)(6313,10413)(6314,10387)
	(6315,10356)(6316,10320)(6317,10282)
	(6319,10243)(6321,10204)(6323,10167)
	(6325,10131)(6328,10098)(6331,10067)
	(6334,10039)(6337,10013)(6341,9989)
	(6346,9967)(6351,9946)(6356,9926)
	(6362,9907)(6370,9884)(6379,9862)
	(6389,9841)(6400,9820)(6412,9799)
	(6425,9778)(6439,9758)(6454,9739)
	(6469,9721)(6485,9703)(6501,9687)
	(6517,9672)(6533,9658)(6550,9646)
	(6566,9634)(6581,9624)(6597,9615)
	(6612,9607)(6627,9600)(6643,9593)
	(6659,9588)(6675,9583)(6692,9578)
	(6709,9575)(6726,9573)(6744,9571)
	(6762,9571)(6780,9571)(6798,9573)
	(6815,9575)(6832,9578)(6849,9583)
	(6865,9588)(6881,9593)(6897,9600)
	(6912,9607)(6927,9615)(6943,9624)
	(6958,9634)(6974,9646)(6991,9658)
	(7007,9672)(7023,9687)(7039,9703)
	(7055,9721)(7070,9739)(7085,9758)
	(7099,9778)(7112,9799)(7124,9820)
	(7135,9841)(7145,9862)(7154,9884)
	(7162,9907)(7168,9926)(7173,9946)
	(7178,9967)(7183,9989)(7187,10013)
	(7190,10039)(7193,10067)(7196,10098)
	(7199,10131)(7201,10167)(7203,10204)
	(7205,10243)(7207,10282)(7208,10320)
	(7209,10356)(7210,10387)(7211,10413)
	(7212,10433)(7212,10446)(7212,10454)(7212,10457)
\path(6312,10457)(6312,10454)(6312,10446)
	(6312,10433)(6313,10413)(6314,10387)
	(6315,10356)(6316,10320)(6317,10282)
	(6319,10243)(6321,10204)(6323,10167)
	(6325,10131)(6328,10098)(6331,10067)
	(6334,10039)(6337,10013)(6341,9989)
	(6346,9967)(6351,9946)(6356,9926)
	(6362,9907)(6370,9884)(6379,9862)
	(6389,9841)(6400,9820)(6412,9799)
	(6425,9778)(6439,9758)(6454,9739)
	(6469,9721)(6485,9703)(6501,9687)
	(6517,9672)(6533,9658)(6550,9646)
	(6566,9634)(6581,9624)(6597,9615)
	(6612,9607)(6627,9600)(6643,9593)
	(6659,9588)(6675,9583)(6692,9578)
	(6709,9575)(6726,9573)(6744,9571)
	(6762,9571)(6780,9571)(6798,9573)
	(6815,9575)(6832,9578)(6849,9583)
	(6865,9588)(6881,9593)(6897,9600)
	(6912,9607)(6927,9615)(6943,9624)
	(6958,9634)(6974,9646)(6991,9658)
	(7007,9672)(7023,9687)(7039,9703)
	(7055,9721)(7070,9739)(7085,9758)
	(7099,9778)(7112,9799)(7124,9820)
	(7135,9841)(7145,9862)(7154,9884)
	(7162,9907)(7168,9926)(7173,9946)
	(7178,9967)(7183,9989)(7187,10013)
	(7190,10039)(7193,10067)(7196,10098)
	(7199,10131)(7201,10167)(7203,10204)
	(7205,10243)(7207,10282)(7208,10320)
	(7209,10356)(7210,10387)(7211,10413)
	(7212,10433)(7212,10446)(7212,10454)(7212,10457)
\whiten\path(6312,5357)(6312,5360)(6312,5368)
	(6312,5381)(6313,5401)(6314,5427)
	(6315,5458)(6316,5494)(6317,5532)
	(6319,5571)(6321,5610)(6323,5647)
	(6325,5683)(6328,5716)(6331,5747)
	(6334,5775)(6337,5801)(6341,5825)
	(6346,5847)(6351,5868)(6356,5888)
	(6362,5907)(6370,5930)(6379,5952)
	(6389,5973)(6400,5994)(6412,6015)
	(6425,6036)(6439,6056)(6454,6075)
	(6469,6093)(6485,6111)(6501,6127)
	(6517,6142)(6533,6156)(6550,6168)
	(6566,6180)(6581,6190)(6597,6199)
	(6612,6207)(6627,6214)(6643,6221)
	(6659,6226)(6675,6231)(6692,6236)
	(6709,6239)(6726,6241)(6744,6243)
	(6762,6243)(6780,6243)(6798,6241)
	(6815,6239)(6832,6236)(6849,6231)
	(6865,6226)(6881,6221)(6897,6214)
	(6912,6207)(6927,6199)(6943,6190)
	(6958,6180)(6974,6168)(6991,6156)
	(7007,6142)(7023,6127)(7039,6111)
	(7055,6093)(7070,6075)(7085,6056)
	(7099,6036)(7112,6015)(7124,5994)
	(7135,5973)(7145,5952)(7154,5930)
	(7162,5907)(7168,5888)(7173,5868)
	(7178,5847)(7183,5825)(7187,5801)
	(7190,5775)(7193,5747)(7196,5716)
	(7199,5683)(7201,5647)(7203,5610)
	(7205,5571)(7207,5532)(7208,5494)
	(7209,5458)(7210,5427)(7211,5401)
	(7212,5381)(7212,5368)(7212,5360)(7212,5357)
\path(6312,5357)(6312,5360)(6312,5368)
	(6312,5381)(6313,5401)(6314,5427)
	(6315,5458)(6316,5494)(6317,5532)
	(6319,5571)(6321,5610)(6323,5647)
	(6325,5683)(6328,5716)(6331,5747)
	(6334,5775)(6337,5801)(6341,5825)
	(6346,5847)(6351,5868)(6356,5888)
	(6362,5907)(6370,5930)(6379,5952)
	(6389,5973)(6400,5994)(6412,6015)
	(6425,6036)(6439,6056)(6454,6075)
	(6469,6093)(6485,6111)(6501,6127)
	(6517,6142)(6533,6156)(6550,6168)
	(6566,6180)(6581,6190)(6597,6199)
	(6612,6207)(6627,6214)(6643,6221)
	(6659,6226)(6675,6231)(6692,6236)
	(6709,6239)(6726,6241)(6744,6243)
	(6762,6243)(6780,6243)(6798,6241)
	(6815,6239)(6832,6236)(6849,6231)
	(6865,6226)(6881,6221)(6897,6214)
	(6912,6207)(6927,6199)(6943,6190)
	(6958,6180)(6974,6168)(6991,6156)
	(7007,6142)(7023,6127)(7039,6111)
	(7055,6093)(7070,6075)(7085,6056)
	(7099,6036)(7112,6015)(7124,5994)
	(7135,5973)(7145,5952)(7154,5930)
	(7162,5907)(7168,5888)(7173,5868)
	(7178,5847)(7183,5825)(7187,5801)
	(7190,5775)(7193,5747)(7196,5716)
	(7199,5683)(7201,5647)(7203,5610)
	(7205,5571)(7207,5532)(7208,5494)
	(7209,5458)(7210,5427)(7211,5401)
	(7212,5381)(7212,5368)(7212,5360)(7212,5357)
\end{picture}
}


==> xfig/comult1.eepic <==
\setlength{\unitlength}{0.00033333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(11256,11495)(0,-10)
\thicklines
\path(5433,11440)(5433,9340)
\path(4233,11440)(4233,11437)(4233,11429)
	(4233,11416)(4234,11396)(4235,11370)
	(4236,11339)(4237,11303)(4238,11265)
	(4240,11226)(4242,11187)(4244,11150)
	(4246,11114)(4249,11081)(4252,11050)
	(4255,11022)(4258,10996)(4262,10972)
	(4267,10950)(4272,10929)(4277,10909)
	(4283,10890)(4290,10870)(4298,10850)
	(4307,10831)(4316,10812)(4327,10793)
	(4338,10775)(4350,10758)(4363,10741)
	(4376,10725)(4390,10711)(4404,10697)
	(4419,10685)(4433,10674)(4448,10665)
	(4463,10657)(4477,10651)(4491,10646)
	(4505,10643)(4519,10641)(4533,10640)
	(4547,10641)(4561,10643)(4575,10646)
	(4589,10651)(4603,10657)(4618,10665)
	(4633,10674)(4647,10685)(4662,10697)
	(4676,10711)(4690,10725)(4703,10741)
	(4716,10758)(4728,10775)(4739,10793)
	(4750,10812)(4759,10831)(4768,10850)
	(4776,10870)(4783,10890)(4789,10909)
	(4794,10929)(4799,10950)(4804,10972)
	(4808,10996)(4811,11022)(4814,11050)
	(4817,11081)(4820,11114)(4822,11150)
	(4824,11187)(4826,11226)(4828,11265)
	(4829,11303)(4830,11339)(4831,11370)
	(4832,11396)(4833,11416)(4833,11429)
	(4833,11437)(4833,11440)
\path(4233,9340)(4233,9343)(4233,9351)
	(4233,9364)(4234,9384)(4235,9410)
	(4236,9441)(4237,9477)(4238,9515)
	(4240,9554)(4242,9593)(4244,9630)
	(4246,9666)(4249,9699)(4252,9730)
	(4255,9758)(4258,9784)(4262,9808)
	(4267,9830)(4272,9851)(4277,9871)
	(4283,9890)(4290,9910)(4298,9930)
	(4307,9949)(4316,9968)(4327,9987)
	(4338,10005)(4350,10022)(4363,10039)
	(4376,10055)(4390,10069)(4404,10083)
	(4419,10095)(4433,10106)(4448,10115)
	(4463,10123)(4477,10129)(4491,10134)
	(4505,10137)(4519,10139)(4533,10140)
	(4547,10139)(4561,10137)(4575,10134)
	(4589,10129)(4603,10123)(4618,10115)
	(4633,10106)(4647,10095)(4662,10083)
	(4676,10069)(4690,10055)(4703,10039)
	(4716,10022)(4728,10005)(4739,9987)
	(4750,9968)(4759,9949)(4768,9930)
	(4776,9910)(4783,9890)(4789,9871)
	(4794,9851)(4799,9830)(4804,9808)
	(4808,9784)(4811,9758)(4814,9730)
	(4817,9699)(4820,9666)(4822,9630)
	(4824,9593)(4826,9554)(4828,9515)
	(4829,9477)(4830,9441)(4831,9410)
	(4832,9384)(4833,9364)(4833,9351)
	(4833,9343)(4833,9340)
\path(4233,9340)(4233,7240)
\path(5433,9340)(5433,9337)(5433,9329)
	(5433,9316)(5432,9296)(5431,9270)
	(5430,9239)(5429,9203)(5428,9165)
	(5426,9126)(5424,9087)(5422,9050)
	(5420,9014)(5417,8981)(5414,8950)
	(5411,8922)(5408,8896)(5404,8872)
	(5399,8850)(5394,8829)(5389,8809)
	(5383,8790)(5376,8770)(5368,8750)
	(5359,8731)(5350,8712)(5339,8693)
	(5328,8675)(5316,8658)(5303,8641)
	(5290,8625)(5276,8611)(5262,8597)
	(5247,8585)(5233,8574)(5218,8565)
	(5203,8557)(5189,8551)(5175,8546)
	(5161,8543)(5147,8541)(5133,8540)
	(5119,8541)(5105,8543)(5091,8546)
	(5077,8551)(5063,8557)(5048,8565)
	(5033,8574)(5019,8585)(5004,8597)
	(4990,8611)(4976,8625)(4963,8641)
	(4950,8658)(4938,8675)(4927,8693)
	(4916,8712)(4907,8731)(4898,8750)
	(4890,8770)(4883,8790)(4877,8809)
	(4872,8829)(4867,8850)(4862,8872)
	(4858,8896)(4855,8922)(4852,8950)
	(4849,8981)(4846,9014)(4844,9050)
	(4842,9087)(4840,9126)(4838,9165)
	(4837,9203)(4836,9239)(4835,9270)
	(4834,9296)(4833,9316)(4833,9329)
	(4833,9337)(4833,9340)
\path(5433,7240)(5433,7243)(5433,7251)
	(5433,7264)(5432,7284)(5431,7310)
	(5430,7341)(5429,7377)(5428,7415)
	(5426,7454)(5424,7493)(5422,7530)
	(5420,7566)(5417,7599)(5414,7630)
	(5411,7658)(5408,7684)(5404,7708)
	(5399,7730)(5394,7751)(5389,7771)
	(5383,7790)(5376,7810)(5368,7830)
	(5359,7849)(5350,7868)(5339,7887)
	(5328,7905)(5316,7922)(5303,7939)
	(5290,7955)(5276,7969)(5262,7983)
	(5247,7995)(5233,8006)(5218,8015)
	(5203,8023)(5189,8029)(5175,8034)
	(5161,8037)(5147,8039)(5133,8040)
	(5119,8039)(5105,8037)(5091,8034)
	(5077,8029)(5063,8023)(5048,8015)
	(5033,8006)(5019,7995)(5004,7983)
	(4990,7969)(4976,7955)(4963,7939)
	(4950,7922)(4938,7905)(4927,7887)
	(4916,7868)(4907,7849)(4898,7830)
	(4890,7810)(4883,7790)(4877,7771)
	(4872,7751)(4867,7730)(4862,7708)
	(4858,7684)(4855,7658)(4852,7630)
	(4849,7599)(4846,7566)(4844,7530)
	(4842,7493)(4840,7454)(4838,7415)
	(4837,7377)(4836,7341)(4835,7310)
	(4834,7284)(4833,7264)(4833,7251)
	(4833,7243)(4833,7240)
\path(2433,11440)(2433,9340)
\path(1233,11440)(1233,11437)(1233,11429)
	(1233,11416)(1234,11396)(1235,11370)
	(1236,11339)(1237,11303)(1238,11265)
	(1240,11226)(1242,11187)(1244,11150)
	(1246,11114)(1249,11081)(1252,11050)
	(1255,11022)(1258,10996)(1262,10972)
	(1267,10950)(1272,10929)(1277,10909)
	(1283,10890)(1290,10870)(1298,10850)
	(1307,10831)(1316,10812)(1327,10793)
	(1338,10775)(1350,10758)(1363,10741)
	(1376,10725)(1390,10711)(1404,10697)
	(1419,10685)(1433,10674)(1448,10665)
	(1463,10657)(1477,10651)(1491,10646)
	(1505,10643)(1519,10641)(1533,10640)
	(1547,10641)(1561,10643)(1575,10646)
	(1589,10651)(1603,10657)(1618,10665)
	(1633,10674)(1647,10685)(1662,10697)
	(1676,10711)(1690,10725)(1703,10741)
	(1716,10758)(1728,10775)(1739,10793)
	(1750,10812)(1759,10831)(1768,10850)
	(1776,10870)(1783,10890)(1789,10909)
	(1794,10929)(1799,10950)(1804,10972)
	(1808,10996)(1811,11022)(1814,11050)
	(1817,11081)(1820,11114)(1822,11150)
	(1824,11187)(1826,11226)(1828,11265)
	(1829,11303)(1830,11339)(1831,11370)
	(1832,11396)(1833,11416)(1833,11429)
	(1833,11437)(1833,11440)
\path(1233,9340)(1233,9343)(1233,9351)
	(1233,9364)(1234,9384)(1235,9410)
	(1236,9441)(1237,9477)(1238,9515)
	(1240,9554)(1242,9593)(1244,9630)
	(1246,9666)(1249,9699)(1252,9730)
	(1255,9758)(1258,9784)(1262,9808)
	(1267,9830)(1272,9851)(1277,9871)
	(1283,9890)(1290,9910)(1298,9930)
	(1307,9949)(1316,9968)(1327,9987)
	(1338,10005)(1350,10022)(1363,10039)
	(1376,10055)(1390,10069)(1404,10083)
	(1419,10095)(1433,10106)(1448,10115)
	(1463,10123)(1477,10129)(1491,10134)
	(1505,10137)(1519,10139)(1533,10140)
	(1547,10139)(1561,10137)(1575,10134)
	(1589,10129)(1603,10123)(1618,10115)
	(1633,10106)(1647,10095)(1662,10083)
	(1676,10069)(1690,10055)(1703,10039)
	(1716,10022)(1728,10005)(1739,9987)
	(1750,9968)(1759,9949)(1768,9930)
	(1776,9910)(1783,9890)(1789,9871)
	(1794,9851)(1799,9830)(1804,9808)
	(1808,9784)(1811,9758)(1814,9730)
	(1817,9699)(1820,9666)(1822,9630)
	(1824,9593)(1826,9554)(1828,9515)
	(1829,9477)(1830,9441)(1831,9410)
	(1832,9384)(1833,9364)(1833,9351)
	(1833,9343)(1833,9340)
\path(1233,9340)(1233,7240)
\path(2433,9340)(2433,9337)(2433,9329)
	(2433,9316)(2432,9296)(2431,9270)
	(2430,9239)(2429,9203)(2428,9165)
	(2426,9126)(2424,9087)(2422,9050)
	(2420,9014)(2417,8981)(2414,8950)
	(2411,8922)(2408,8896)(2404,8872)
	(2399,8850)(2394,8829)(2389,8809)
	(2383,8790)(2376,8770)(2368,8750)
	(2359,8731)(2350,8712)(2339,8693)
	(2328,8675)(2316,8658)(2303,8641)
	(2290,8625)(2276,8611)(2262,8597)
	(2247,8585)(2233,8574)(2218,8565)
	(2203,8557)(2189,8551)(2175,8546)
	(2161,8543)(2147,8541)(2133,8540)
	(2119,8541)(2105,8543)(2091,8546)
	(2077,8551)(2063,8557)(2048,8565)
	(2033,8574)(2019,8585)(2004,8597)
	(1990,8611)(1976,8625)(1963,8641)
	(1950,8658)(1938,8675)(1927,8693)
	(1916,8712)(1907,8731)(1898,8750)
	(1890,8770)(1883,8790)(1877,8809)
	(1872,8829)(1867,8850)(1862,8872)
	(1858,8896)(1855,8922)(1852,8950)
	(1849,8981)(1846,9014)(1844,9050)
	(1842,9087)(1840,9126)(1838,9165)
	(1837,9203)(1836,9239)(1835,9270)
	(1834,9296)(1833,9316)(1833,9329)
	(1833,9337)(1833,9340)
\path(2433,7240)(2433,7243)(2433,7251)
	(2433,7264)(2432,7284)(2431,7310)
	(2430,7341)(2429,7377)(2428,7415)
	(2426,7454)(2424,7493)(2422,7530)
	(2420,7566)(2417,7599)(2414,7630)
	(2411,7658)(2408,7684)(2404,7708)
	(2399,7730)(2394,7751)(2389,7771)
	(2383,7790)(2376,7810)(2368,7830)
	(2359,7849)(2350,7868)(2339,7887)
	(2328,7905)(2316,7922)(2303,7939)
	(2290,7955)(2276,7969)(2262,7983)
	(2247,7995)(2233,8006)(2218,8015)
	(2203,8023)(2189,8029)(2175,8034)
	(2161,8037)(2147,8039)(2133,8040)
	(2119,8039)(2105,8037)(2091,8034)
	(2077,8029)(2063,8023)(2048,8015)
	(2033,8006)(2019,7995)(2004,7983)
	(1990,7969)(1976,7955)(1963,7939)
	(1950,7922)(1938,7905)(1927,7887)
	(1916,7868)(1907,7849)(1898,7830)
	(1890,7810)(1883,7790)(1877,7771)
	(1872,7751)(1867,7730)(1862,7708)
	(1858,7684)(1855,7658)(1852,7630)
	(1849,7599)(1846,7566)(1844,7530)
	(1842,7493)(1840,7454)(1838,7415)
	(1837,7377)(1836,7341)(1835,7310)
	(1834,7284)(1833,7264)(1833,7251)
	(1833,7243)(1833,7240)
\path(2470,11447)(2470,9347)
\path(1270,11447)(1270,11444)(1270,11436)
	(1270,11423)(1271,11403)(1272,11377)
	(1273,11346)(1274,11310)(1275,11272)
	(1277,11233)(1279,11194)(1281,11157)
	(1283,11121)(1286,11088)(1289,11057)
	(1292,11029)(1295,11003)(1299,10979)
	(1304,10957)(1309,10936)(1314,10916)
	(1320,10897)(1327,10877)(1335,10857)
	(1344,10838)(1353,10819)(1364,10800)
	(1375,10782)(1387,10765)(1400,10748)
	(1413,10732)(1427,10718)(1441,10704)
	(1456,10692)(1470,10681)(1485,10672)
	(1500,10664)(1514,10658)(1528,10653)
	(1542,10650)(1556,10648)(1570,10647)
	(1584,10648)(1598,10650)(1612,10653)
	(1626,10658)(1640,10664)(1655,10672)
	(1670,10681)(1684,10692)(1699,10704)
	(1713,10718)(1727,10732)(1740,10748)
	(1753,10765)(1765,10782)(1776,10800)
	(1787,10819)(1796,10838)(1805,10857)
	(1813,10877)(1820,10897)(1826,10916)
	(1831,10936)(1836,10957)(1841,10979)
	(1845,11003)(1848,11029)(1851,11057)
	(1854,11088)(1857,11121)(1859,11157)
	(1861,11194)(1863,11233)(1865,11272)
	(1866,11310)(1867,11346)(1868,11377)
	(1869,11403)(1870,11423)(1870,11436)
	(1870,11444)(1870,11447)
\path(1270,9347)(1270,9350)(1270,9358)
	(1270,9371)(1271,9391)(1272,9417)
	(1273,9448)(1274,9484)(1275,9522)
	(1277,9561)(1279,9600)(1281,9637)
	(1283,9673)(1286,9706)(1289,9737)
	(1292,9765)(1295,9791)(1299,9815)
	(1304,9837)(1309,9858)(1314,9878)
	(1320,9897)(1327,9917)(1335,9937)
	(1344,9956)(1353,9975)(1364,9994)
	(1375,10012)(1387,10029)(1400,10046)
	(1413,10062)(1427,10076)(1441,10090)
	(1456,10102)(1470,10113)(1485,10122)
	(1500,10130)(1514,10136)(1528,10141)
	(1542,10144)(1556,10146)(1570,10147)
	(1584,10146)(1598,10144)(1612,10141)
	(1626,10136)(1640,10130)(1655,10122)
	(1670,10113)(1684,10102)(1699,10090)
	(1713,10076)(1727,10062)(1740,10046)
	(1753,10029)(1765,10012)(1776,9994)
	(1787,9975)(1796,9956)(1805,9937)
	(1813,9917)(1820,9897)(1826,9878)
	(1831,9858)(1836,9837)(1841,9815)
	(1845,9791)(1848,9765)(1851,9737)
	(1854,9706)(1857,9673)(1859,9637)
	(1861,9600)(1863,9561)(1865,9522)
	(1866,9484)(1867,9448)(1868,9417)
	(1869,9391)(1870,9371)(1870,9358)
	(1870,9350)(1870,9347)
\path(1270,9347)(1270,7247)
\path(2470,9347)(2470,9344)(2470,9336)
	(2470,9323)(2469,9303)(2468,9277)
	(2467,9246)(2466,9210)(2465,9172)
	(2463,9133)(2461,9094)(2459,9057)
	(2457,9021)(2454,8988)(2451,8957)
	(2448,8929)(2445,8903)(2441,8879)
	(2436,8857)(2431,8836)(2426,8816)
	(2420,8797)(2413,8777)(2405,8757)
	(2396,8738)(2387,8719)(2376,8700)
	(2365,8682)(2353,8665)(2340,8648)
	(2327,8632)(2313,8618)(2299,8604)
	(2284,8592)(2270,8581)(2255,8572)
	(2240,8564)(2226,8558)(2212,8553)
	(2198,8550)(2184,8548)(2170,8547)
	(2156,8548)(2142,8550)(2128,8553)
	(2114,8558)(2100,8564)(2085,8572)
	(2070,8581)(2056,8592)(2041,8604)
	(2027,8618)(2013,8632)(2000,8648)
	(1987,8665)(1975,8682)(1964,8700)
	(1953,8719)(1944,8738)(1935,8757)
	(1927,8777)(1920,8797)(1914,8816)
	(1909,8836)(1904,8857)(1899,8879)
	(1895,8903)(1892,8929)(1889,8957)
	(1886,8988)(1883,9021)(1881,9057)
	(1879,9094)(1877,9133)(1875,9172)
	(1874,9210)(1873,9246)(1872,9277)
	(1871,9303)(1870,9323)(1870,9336)
	(1870,9344)(1870,9347)
\path(2470,7247)(2470,7250)(2470,7258)
	(2470,7271)(2469,7291)(2468,7317)
	(2467,7348)(2466,7384)(2465,7422)
	(2463,7461)(2461,7500)(2459,7537)
	(2457,7573)(2454,7606)(2451,7637)
	(2448,7665)(2445,7691)(2441,7715)
	(2436,7737)(2431,7758)(2426,7778)
	(2420,7797)(2413,7817)(2405,7837)
	(2396,7856)(2387,7875)(2376,7894)
	(2365,7912)(2353,7929)(2340,7946)
	(2327,7962)(2313,7976)(2299,7990)
	(2284,8002)(2270,8013)(2255,8022)
	(2240,8030)(2226,8036)(2212,8041)
	(2198,8044)(2184,8046)(2170,8047)
	(2156,8046)(2142,8044)(2128,8041)
	(2114,8036)(2100,8030)(2085,8022)
	(2070,8013)(2056,8002)(2041,7990)
	(2027,7976)(2013,7962)(2000,7946)
	(1987,7929)(1975,7912)(1964,7894)
	(1953,7875)(1944,7856)(1935,7837)
	(1927,7817)(1920,7797)(1914,7778)
	(1909,7758)(1904,7737)(1899,7715)
	(1895,7691)(1892,7665)(1889,7637)
	(1886,7606)(1883,7573)(1881,7537)
	(1879,7500)(1877,7461)(1875,7422)
	(1874,7384)(1873,7348)(1872,7317)
	(1871,7291)(1870,7271)(1870,7258)
	(1870,7250)(1870,7247)
\path(7533,11440)(7533,9340)
\path(6333,11440)(6333,11437)(6333,11429)
	(6333,11416)(6334,11396)(6335,11370)
	(6336,11339)(6337,11303)(6338,11265)
	(6340,11226)(6342,11187)(6344,11150)
	(6346,11114)(6349,11081)(6352,11050)
	(6355,11022)(6358,10996)(6362,10972)
	(6367,10950)(6372,10929)(6377,10909)
	(6383,10890)(6390,10870)(6398,10850)
	(6407,10831)(6416,10812)(6427,10793)
	(6438,10775)(6450,10758)(6463,10741)
	(6476,10725)(6490,10711)(6504,10697)
	(6519,10685)(6533,10674)(6548,10665)
	(6563,10657)(6577,10651)(6591,10646)
	(6605,10643)(6619,10641)(6633,10640)
	(6647,10641)(6661,10643)(6675,10646)
	(6689,10651)(6703,10657)(6718,10665)
	(6733,10674)(6747,10685)(6762,10697)
	(6776,10711)(6790,10725)(6803,10741)
	(6816,10758)(6828,10775)(6839,10793)
	(6850,10812)(6859,10831)(6868,10850)
	(6876,10870)(6883,10890)(6889,10909)
	(6894,10929)(6899,10950)(6904,10972)
	(6908,10996)(6911,11022)(6914,11050)
	(6917,11081)(6920,11114)(6922,11150)
	(6924,11187)(6926,11226)(6928,11265)
	(6929,11303)(6930,11339)(6931,11370)
	(6932,11396)(6933,11416)(6933,11429)
	(6933,11437)(6933,11440)
\path(6333,9340)(6333,9343)(6333,9351)
	(6333,9364)(6334,9384)(6335,9410)
	(6336,9441)(6337,9477)(6338,9515)
	(6340,9554)(6342,9593)(6344,9630)
	(6346,9666)(6349,9699)(6352,9730)
	(6355,9758)(6358,9784)(6362,9808)
	(6367,9830)(6372,9851)(6377,9871)
	(6383,9890)(6390,9910)(6398,9930)
	(6407,9949)(6416,9968)(6427,9987)
	(6438,10005)(6450,10022)(6463,10039)
	(6476,10055)(6490,10069)(6504,10083)
	(6519,10095)(6533,10106)(6548,10115)
	(6563,10123)(6577,10129)(6591,10134)
	(6605,10137)(6619,10139)(6633,10140)
	(6647,10139)(6661,10137)(6675,10134)
	(6689,10129)(6703,10123)(6718,10115)
	(6733,10106)(6747,10095)(6762,10083)
	(6776,10069)(6790,10055)(6803,10039)
	(6816,10022)(6828,10005)(6839,9987)
	(6850,9968)(6859,9949)(6868,9930)
	(6876,9910)(6883,9890)(6889,9871)
	(6894,9851)(6899,9830)(6904,9808)
	(6908,9784)(6911,9758)(6914,9730)
	(6917,9699)(6920,9666)(6922,9630)
	(6924,9593)(6926,9554)(6928,9515)
	(6929,9477)(6930,9441)(6931,9410)
	(6932,9384)(6933,9364)(6933,9351)
	(6933,9343)(6933,9340)
\path(6333,9340)(6333,7240)
\path(7533,9340)(7533,9337)(7533,9329)
	(7533,9316)(7532,9296)(7531,9270)
	(7530,9239)(7529,9203)(7528,9165)
	(7526,9126)(7524,9087)(7522,9050)
	(7520,9014)(7517,8981)(7514,8950)
	(7511,8922)(7508,8896)(7504,8872)
	(7499,8850)(7494,8829)(7489,8809)
	(7483,8790)(7476,8770)(7468,8750)
	(7459,8731)(7450,8712)(7439,8693)
	(7428,8675)(7416,8658)(7403,8641)
	(7390,8625)(7376,8611)(7362,8597)
	(7347,8585)(7333,8574)(7318,8565)
	(7303,8557)(7289,8551)(7275,8546)
	(7261,8543)(7247,8541)(7233,8540)
	(7219,8541)(7205,8543)(7191,8546)
	(7177,8551)(7163,8557)(7148,8565)
	(7133,8574)(7119,8585)(7104,8597)
	(7090,8611)(7076,8625)(7063,8641)
	(7050,8658)(7038,8675)(7027,8693)
	(7016,8712)(7007,8731)(6998,8750)
	(6990,8770)(6983,8790)(6977,8809)
	(6972,8829)(6967,8850)(6962,8872)
	(6958,8896)(6955,8922)(6952,8950)
	(6949,8981)(6946,9014)(6944,9050)
	(6942,9087)(6940,9126)(6938,9165)
	(6937,9203)(6936,9239)(6935,9270)
	(6934,9296)(6933,9316)(6933,9329)
	(6933,9337)(6933,9340)
\path(7533,7240)(7533,7243)(7533,7251)
	(7533,7264)(7532,7284)(7531,7310)
	(7530,7341)(7529,7377)(7528,7415)
	(7526,7454)(7524,7493)(7522,7530)
	(7520,7566)(7517,7599)(7514,7630)
	(7511,7658)(7508,7684)(7504,7708)
	(7499,7730)(7494,7751)(7489,7771)
	(7483,7790)(7476,7810)(7468,7830)
	(7459,7849)(7450,7868)(7439,7887)
	(7428,7905)(7416,7922)(7403,7939)
	(7390,7955)(7376,7969)(7362,7983)
	(7347,7995)(7333,8006)(7318,8015)
	(7303,8023)(7289,8029)(7275,8034)
	(7261,8037)(7247,8039)(7233,8040)
	(7219,8039)(7205,8037)(7191,8034)
	(7177,8029)(7163,8023)(7148,8015)
	(7133,8006)(7119,7995)(7104,7983)
	(7090,7969)(7076,7955)(7063,7939)
	(7050,7922)(7038,7905)(7027,7887)
	(7016,7868)(7007,7849)(6998,7830)
	(6990,7810)(6983,7790)(6977,7771)
	(6972,7751)(6967,7730)(6962,7708)
	(6958,7684)(6955,7658)(6952,7630)
	(6949,7599)(6946,7566)(6944,7530)
	(6942,7493)(6940,7454)(6938,7415)
	(6937,7377)(6936,7341)(6935,7310)
	(6934,7284)(6933,7264)(6933,7251)
	(6933,7243)(6933,7240)
\path(7570,11440)(7570,9340)
\path(6370,11440)(6370,11437)(6370,11429)
	(6370,11416)(6371,11396)(6372,11370)
	(6373,11339)(6374,11303)(6375,11265)
	(6377,11226)(6379,11187)(6381,11150)
	(6383,11114)(6386,11081)(6389,11050)
	(6392,11022)(6395,10996)(6399,10972)
	(6404,10950)(6409,10929)(6414,10909)
	(6420,10890)(6427,10870)(6435,10850)
	(6444,10831)(6453,10812)(6464,10793)
	(6475,10775)(6487,10758)(6500,10741)
	(6513,10725)(6527,10711)(6541,10697)
	(6556,10685)(6570,10674)(6585,10665)
	(6600,10657)(6614,10651)(6628,10646)
	(6642,10643)(6656,10641)(6670,10640)
	(6684,10641)(6698,10643)(6712,10646)
	(6726,10651)(6740,10657)(6755,10665)
	(6770,10674)(6784,10685)(6799,10697)
	(6813,10711)(6827,10725)(6840,10741)
	(6853,10758)(6865,10775)(6876,10793)
	(6887,10812)(6896,10831)(6905,10850)
	(6913,10870)(6920,10890)(6926,10909)
	(6931,10929)(6936,10950)(6941,10972)
	(6945,10996)(6948,11022)(6951,11050)
	(6954,11081)(6957,11114)(6959,11150)
	(6961,11187)(6963,11226)(6965,11265)
	(6966,11303)(6967,11339)(6968,11370)
	(6969,11396)(6970,11416)(6970,11429)
	(6970,11437)(6970,11440)
\path(6370,9340)(6370,9343)(6370,9351)
	(6370,9364)(6371,9384)(6372,9410)
	(6373,9441)(6374,9477)(6375,9515)
	(6377,9554)(6379,9593)(6381,9630)
	(6383,9666)(6386,9699)(6389,9730)
	(6392,9758)(6395,9784)(6399,9808)
	(6404,9830)(6409,9851)(6414,9871)
	(6420,9890)(6427,9910)(6435,9930)
	(6444,9949)(6453,9968)(6464,9987)
	(6475,10005)(6487,10022)(6500,10039)
	(6513,10055)(6527,10069)(6541,10083)
	(6556,10095)(6570,10106)(6585,10115)
	(6600,10123)(6614,10129)(6628,10134)
	(6642,10137)(6656,10139)(6670,10140)
	(6684,10139)(6698,10137)(6712,10134)
	(6726,10129)(6740,10123)(6755,10115)
	(6770,10106)(6784,10095)(6799,10083)
	(6813,10069)(6827,10055)(6840,10039)
	(6853,10022)(6865,10005)(6876,9987)
	(6887,9968)(6896,9949)(6905,9930)
	(6913,9910)(6920,9890)(6926,9871)
	(6931,9851)(6936,9830)(6941,9808)
	(6945,9784)(6948,9758)(6951,9730)
	(6954,9699)(6957,9666)(6959,9630)
	(6961,9593)(6963,9554)(6965,9515)
	(6966,9477)(6967,9441)(6968,9410)
	(6969,9384)(6970,9364)(6970,9351)
	(6970,9343)(6970,9340)
\path(6370,9340)(6370,7240)
\path(7570,9340)(7570,9337)(7570,9329)
	(7570,9316)(7569,9296)(7568,9270)
	(7567,9239)(7566,9203)(7565,9165)
	(7563,9126)(7561,9087)(7559,9050)
	(7557,9014)(7554,8981)(7551,8950)
	(7548,8922)(7545,8896)(7541,8872)
	(7536,8850)(7531,8829)(7526,8809)
	(7520,8790)(7513,8770)(7505,8750)
	(7496,8731)(7487,8712)(7476,8693)
	(7465,8675)(7453,8658)(7440,8641)
	(7427,8625)(7413,8611)(7399,8597)
	(7384,8585)(7370,8574)(7355,8565)
	(7340,8557)(7326,8551)(7312,8546)
	(7298,8543)(7284,8541)(7270,8540)
	(7256,8541)(7242,8543)(7228,8546)
	(7214,8551)(7200,8557)(7185,8565)
	(7170,8574)(7156,8585)(7141,8597)
	(7127,8611)(7113,8625)(7100,8641)
	(7087,8658)(7075,8675)(7064,8693)
	(7053,8712)(7044,8731)(7035,8750)
	(7027,8770)(7020,8790)(7014,8809)
	(7009,8829)(7004,8850)(6999,8872)
	(6995,8896)(6992,8922)(6989,8950)
	(6986,8981)(6983,9014)(6981,9050)
	(6979,9087)(6977,9126)(6975,9165)
	(6974,9203)(6973,9239)(6972,9270)
	(6971,9296)(6970,9316)(6970,9329)
	(6970,9337)(6970,9340)
\path(7570,7240)(7570,7243)(7570,7251)
	(7570,7264)(7569,7284)(7568,7310)
	(7567,7341)(7566,7377)(7565,7415)
	(7563,7454)(7561,7493)(7559,7530)
	(7557,7566)(7554,7599)(7551,7630)
	(7548,7658)(7545,7684)(7541,7708)
	(7536,7730)(7531,7751)(7526,7771)
	(7520,7790)(7513,7810)(7505,7830)
	(7496,7849)(7487,7868)(7476,7887)
	(7465,7905)(7453,7922)(7440,7939)
	(7427,7955)(7413,7969)(7399,7983)
	(7384,7995)(7370,8006)(7355,8015)
	(7340,8023)(7326,8029)(7312,8034)
	(7298,8037)(7284,8039)(7270,8040)
	(7256,8039)(7242,8037)(7228,8034)
	(7214,8029)(7200,8023)(7185,8015)
	(7170,8006)(7156,7995)(7141,7983)
	(7127,7969)(7113,7955)(7100,7939)
	(7087,7922)(7075,7905)(7064,7887)
	(7053,7868)(7044,7849)(7035,7830)
	(7027,7810)(7020,7790)(7014,7771)
	(7009,7751)(7004,7730)(6999,7708)
	(6995,7684)(6992,7658)(6989,7630)
	(6986,7599)(6983,7566)(6981,7530)
	(6979,7493)(6977,7454)(6975,7415)
	(6974,7377)(6973,7341)(6972,7310)
	(6971,7284)(6970,7264)(6970,7251)
	(6970,7243)(6970,7240)
\path(7600,11440)(7600,9340)
\path(6400,11440)(6400,11437)(6400,11429)
	(6400,11416)(6401,11396)(6402,11370)
	(6403,11339)(6404,11303)(6405,11265)
	(6407,11226)(6409,11187)(6411,11150)
	(6413,11114)(6416,11081)(6419,11050)
	(6422,11022)(6425,10996)(6429,10972)
	(6434,10950)(6439,10929)(6444,10909)
	(6450,10890)(6457,10870)(6465,10850)
	(6474,10831)(6483,10812)(6494,10793)
	(6505,10775)(6517,10758)(6530,10741)
	(6543,10725)(6557,10711)(6571,10697)
	(6586,10685)(6600,10674)(6615,10665)
	(6630,10657)(6644,10651)(6658,10646)
	(6672,10643)(6686,10641)(6700,10640)
	(6714,10641)(6728,10643)(6742,10646)
	(6756,10651)(6770,10657)(6785,10665)
	(6800,10674)(6814,10685)(6829,10697)
	(6843,10711)(6857,10725)(6870,10741)
	(6883,10758)(6895,10775)(6906,10793)
	(6917,10812)(6926,10831)(6935,10850)
	(6943,10870)(6950,10890)(6956,10909)
	(6961,10929)(6966,10950)(6971,10972)
	(6975,10996)(6978,11022)(6981,11050)
	(6984,11081)(6987,11114)(6989,11150)
	(6991,11187)(6993,11226)(6995,11265)
	(6996,11303)(6997,11339)(6998,11370)
	(6999,11396)(7000,11416)(7000,11429)
	(7000,11437)(7000,11440)
\path(6400,9340)(6400,9343)(6400,9351)
	(6400,9364)(6401,9384)(6402,9410)
	(6403,9441)(6404,9477)(6405,9515)
	(6407,9554)(6409,9593)(6411,9630)
	(6413,9666)(6416,9699)(6419,9730)
	(6422,9758)(6425,9784)(6429,9808)
	(6434,9830)(6439,9851)(6444,9871)
	(6450,9890)(6457,9910)(6465,9930)
	(6474,9949)(6483,9968)(6494,9987)
	(6505,10005)(6517,10022)(6530,10039)
	(6543,10055)(6557,10069)(6571,10083)
	(6586,10095)(6600,10106)(6615,10115)
	(6630,10123)(6644,10129)(6658,10134)
	(6672,10137)(6686,10139)(6700,10140)
	(6714,10139)(6728,10137)(6742,10134)
	(6756,10129)(6770,10123)(6785,10115)
	(6800,10106)(6814,10095)(6829,10083)
	(6843,10069)(6857,10055)(6870,10039)
	(6883,10022)(6895,10005)(6906,9987)
	(6917,9968)(6926,9949)(6935,9930)
	(6943,9910)(6950,9890)(6956,9871)
	(6961,9851)(6966,9830)(6971,9808)
	(6975,9784)(6978,9758)(6981,9730)
	(6984,9699)(6987,9666)(6989,9630)
	(6991,9593)(6993,9554)(6995,9515)
	(6996,9477)(6997,9441)(6998,9410)
	(6999,9384)(7000,9364)(7000,9351)
	(7000,9343)(7000,9340)
\path(6400,9340)(6400,7240)
\path(7600,9340)(7600,9337)(7600,9329)
	(7600,9316)(7599,9296)(7598,9270)
	(7597,9239)(7596,9203)(7595,9165)
	(7593,9126)(7591,9087)(7589,9050)
	(7587,9014)(7584,8981)(7581,8950)
	(7578,8922)(7575,8896)(7571,8872)
	(7566,8850)(7561,8829)(7556,8809)
	(7550,8790)(7543,8770)(7535,8750)
	(7526,8731)(7517,8712)(7506,8693)
	(7495,8675)(7483,8658)(7470,8641)
	(7457,8625)(7443,8611)(7429,8597)
	(7414,8585)(7400,8574)(7385,8565)
	(7370,8557)(7356,8551)(7342,8546)
	(7328,8543)(7314,8541)(7300,8540)
	(7286,8541)(7272,8543)(7258,8546)
	(7244,8551)(7230,8557)(7215,8565)
	(7200,8574)(7186,8585)(7171,8597)
	(7157,8611)(7143,8625)(7130,8641)
	(7117,8658)(7105,8675)(7094,8693)
	(7083,8712)(7074,8731)(7065,8750)
	(7057,8770)(7050,8790)(7044,8809)
	(7039,8829)(7034,8850)(7029,8872)
	(7025,8896)(7022,8922)(7019,8950)
	(7016,8981)(7013,9014)(7011,9050)
	(7009,9087)(7007,9126)(7005,9165)
	(7004,9203)(7003,9239)(7002,9270)
	(7001,9296)(7000,9316)(7000,9329)
	(7000,9337)(7000,9340)
\path(7600,7240)(7600,7243)(7600,7251)
	(7600,7264)(7599,7284)(7598,7310)
	(7597,7341)(7596,7377)(7595,7415)
	(7593,7454)(7591,7493)(7589,7530)
	(7587,7566)(7584,7599)(7581,7630)
	(7578,7658)(7575,7684)(7571,7708)
	(7566,7730)(7561,7751)(7556,7771)
	(7550,7790)(7543,7810)(7535,7830)
	(7526,7849)(7517,7868)(7506,7887)
	(7495,7905)(7483,7922)(7470,7939)
	(7457,7955)(7443,7969)(7429,7983)
	(7414,7995)(7400,8006)(7385,8015)
	(7370,8023)(7356,8029)(7342,8034)
	(7328,8037)(7314,8039)(7300,8040)
	(7286,8039)(7272,8037)(7258,8034)
	(7244,8029)(7230,8023)(7215,8015)
	(7200,8006)(7186,7995)(7171,7983)
	(7157,7969)(7143,7955)(7130,7939)
	(7117,7922)(7105,7905)(7094,7887)
	(7083,7868)(7074,7849)(7065,7830)
	(7057,7810)(7050,7790)(7044,7771)
	(7039,7751)(7034,7730)(7029,7708)
	(7025,7684)(7022,7658)(7019,7630)
	(7016,7599)(7013,7566)(7011,7530)
	(7009,7493)(7007,7454)(7005,7415)
	(7004,7377)(7003,7341)(7002,7310)
	(7001,7284)(7000,7264)(7000,7251)
	(7000,7243)(7000,7240)
\path(7608,11440)(7608,9340)
\path(6408,11440)(6408,11437)(6408,11429)
	(6408,11416)(6409,11396)(6410,11370)
	(6411,11339)(6412,11303)(6413,11265)
	(6415,11226)(6417,11187)(6419,11150)
	(6421,11114)(6424,11081)(6427,11050)
	(6430,11022)(6433,10996)(6437,10972)
	(6442,10950)(6447,10929)(6452,10909)
	(6458,10890)(6465,10870)(6473,10850)
	(6482,10831)(6491,10812)(6502,10793)
	(6513,10775)(6525,10758)(6538,10741)
	(6551,10725)(6565,10711)(6579,10697)
	(6594,10685)(6608,10674)(6623,10665)
	(6638,10657)(6652,10651)(6666,10646)
	(6680,10643)(6694,10641)(6708,10640)
	(6722,10641)(6736,10643)(6750,10646)
	(6764,10651)(6778,10657)(6793,10665)
	(6808,10674)(6822,10685)(6837,10697)
	(6851,10711)(6865,10725)(6878,10741)
	(6891,10758)(6903,10775)(6914,10793)
	(6925,10812)(6934,10831)(6943,10850)
	(6951,10870)(6958,10890)(6964,10909)
	(6969,10929)(6974,10950)(6979,10972)
	(6983,10996)(6986,11022)(6989,11050)
	(6992,11081)(6995,11114)(6997,11150)
	(6999,11187)(7001,11226)(7003,11265)
	(7004,11303)(7005,11339)(7006,11370)
	(7007,11396)(7008,11416)(7008,11429)
	(7008,11437)(7008,11440)
\path(6408,9340)(6408,9343)(6408,9351)
	(6408,9364)(6409,9384)(6410,9410)
	(6411,9441)(6412,9477)(6413,9515)
	(6415,9554)(6417,9593)(6419,9630)
	(6421,9666)(6424,9699)(6427,9730)
	(6430,9758)(6433,9784)(6437,9808)
	(6442,9830)(6447,9851)(6452,9871)
	(6458,9890)(6465,9910)(6473,9930)
	(6482,9949)(6491,9968)(6502,9987)
	(6513,10005)(6525,10022)(6538,10039)
	(6551,10055)(6565,10069)(6579,10083)
	(6594,10095)(6608,10106)(6623,10115)
	(6638,10123)(6652,10129)(6666,10134)
	(6680,10137)(6694,10139)(6708,10140)
	(6722,10139)(6736,10137)(6750,10134)
	(6764,10129)(6778,10123)(6793,10115)
	(6808,10106)(6822,10095)(6837,10083)
	(6851,10069)(6865,10055)(6878,10039)
	(6891,10022)(6903,10005)(6914,9987)
	(6925,9968)(6934,9949)(6943,9930)
	(6951,9910)(6958,9890)(6964,9871)
	(6969,9851)(6974,9830)(6979,9808)
	(6983,9784)(6986,9758)(6989,9730)
	(6992,9699)(6995,9666)(6997,9630)
	(6999,9593)(7001,9554)(7003,9515)
	(7004,9477)(7005,9441)(7006,9410)
	(7007,9384)(7008,9364)(7008,9351)
	(7008,9343)(7008,9340)
\path(6408,9340)(6408,7240)
\path(7608,9340)(7608,9337)(7608,9329)
	(7608,9316)(7607,9296)(7606,9270)
	(7605,9239)(7604,9203)(7603,9165)
	(7601,9126)(7599,9087)(7597,9050)
	(7595,9014)(7592,8981)(7589,8950)
	(7586,8922)(7583,8896)(7579,8872)
	(7574,8850)(7569,8829)(7564,8809)
	(7558,8790)(7551,8770)(7543,8750)
	(7534,8731)(7525,8712)(7514,8693)
	(7503,8675)(7491,8658)(7478,8641)
	(7465,8625)(7451,8611)(7437,8597)
	(7422,8585)(7408,8574)(7393,8565)
	(7378,8557)(7364,8551)(7350,8546)
	(7336,8543)(7322,8541)(7308,8540)
	(7294,8541)(7280,8543)(7266,8546)
	(7252,8551)(7238,8557)(7223,8565)
	(7208,8574)(7194,8585)(7179,8597)
	(7165,8611)(7151,8625)(7138,8641)
	(7125,8658)(7113,8675)(7102,8693)
	(7091,8712)(7082,8731)(7073,8750)
	(7065,8770)(7058,8790)(7052,8809)
	(7047,8829)(7042,8850)(7037,8872)
	(7033,8896)(7030,8922)(7027,8950)
	(7024,8981)(7021,9014)(7019,9050)
	(7017,9087)(7015,9126)(7013,9165)
	(7012,9203)(7011,9239)(7010,9270)
	(7009,9296)(7008,9316)(7008,9329)
	(7008,9337)(7008,9340)
\path(7608,7240)(7608,7243)(7608,7251)
	(7608,7264)(7607,7284)(7606,7310)
	(7605,7341)(7604,7377)(7603,7415)
	(7601,7454)(7599,7493)(7597,7530)
	(7595,7566)(7592,7599)(7589,7630)
	(7586,7658)(7583,7684)(7579,7708)
	(7574,7730)(7569,7751)(7564,7771)
	(7558,7790)(7551,7810)(7543,7830)
	(7534,7849)(7525,7868)(7514,7887)
	(7503,7905)(7491,7922)(7478,7939)
	(7465,7955)(7451,7969)(7437,7983)
	(7422,7995)(7408,8006)(7393,8015)
	(7378,8023)(7364,8029)(7350,8034)
	(7336,8037)(7322,8039)(7308,8040)
	(7294,8039)(7280,8037)(7266,8034)
	(7252,8029)(7238,8023)(7223,8015)
	(7208,8006)(7194,7995)(7179,7983)
	(7165,7969)(7151,7955)(7138,7939)
	(7125,7922)(7113,7905)(7102,7887)
	(7091,7868)(7082,7849)(7073,7830)
	(7065,7810)(7058,7790)(7052,7771)
	(7047,7751)(7042,7730)(7037,7708)
	(7033,7684)(7030,7658)(7027,7630)
	(7024,7599)(7021,7566)(7019,7530)
	(7017,7493)(7015,7454)(7013,7415)
	(7012,7377)(7011,7341)(7010,7310)
	(7009,7284)(7008,7264)(7008,7251)
	(7008,7243)(7008,7240)
\path(7645,11447)(7645,9347)
\path(6445,11447)(6445,11444)(6445,11436)
	(6445,11423)(6446,11403)(6447,11377)
	(6448,11346)(6449,11310)(6450,11272)
	(6452,11233)(6454,11194)(6456,11157)
	(6458,11121)(6461,11088)(6464,11057)
	(6467,11029)(6470,11003)(6474,10979)
	(6479,10957)(6484,10936)(6489,10916)
	(6495,10897)(6502,10877)(6510,10857)
	(6519,10838)(6528,10819)(6539,10800)
	(6550,10782)(6562,10765)(6575,10748)
	(6588,10732)(6602,10718)(6616,10704)
	(6631,10692)(6645,10681)(6660,10672)
	(6675,10664)(6689,10658)(6703,10653)
	(6717,10650)(6731,10648)(6745,10647)
	(6759,10648)(6773,10650)(6787,10653)
	(6801,10658)(6815,10664)(6830,10672)
	(6845,10681)(6859,10692)(6874,10704)
	(6888,10718)(6902,10732)(6915,10748)
	(6928,10765)(6940,10782)(6951,10800)
	(6962,10819)(6971,10838)(6980,10857)
	(6988,10877)(6995,10897)(7001,10916)
	(7006,10936)(7011,10957)(7016,10979)
	(7020,11003)(7023,11029)(7026,11057)
	(7029,11088)(7032,11121)(7034,11157)
	(7036,11194)(7038,11233)(7040,11272)
	(7041,11310)(7042,11346)(7043,11377)
	(7044,11403)(7045,11423)(7045,11436)
	(7045,11444)(7045,11447)
\path(6445,9347)(6445,9350)(6445,9358)
	(6445,9371)(6446,9391)(6447,9417)
	(6448,9448)(6449,9484)(6450,9522)
	(6452,9561)(6454,9600)(6456,9637)
	(6458,9673)(6461,9706)(6464,9737)
	(6467,9765)(6470,9791)(6474,9815)
	(6479,9837)(6484,9858)(6489,9878)
	(6495,9897)(6502,9917)(6510,9937)
	(6519,9956)(6528,9975)(6539,9994)
	(6550,10012)(6562,10029)(6575,10046)
	(6588,10062)(6602,10076)(6616,10090)
	(6631,10102)(6645,10113)(6660,10122)
	(6675,10130)(6689,10136)(6703,10141)
	(6717,10144)(6731,10146)(6745,10147)
	(6759,10146)(6773,10144)(6787,10141)
	(6801,10136)(6815,10130)(6830,10122)
	(6845,10113)(6859,10102)(6874,10090)
	(6888,10076)(6902,10062)(6915,10046)
	(6928,10029)(6940,10012)(6951,9994)
	(6962,9975)(6971,9956)(6980,9937)
	(6988,9917)(6995,9897)(7001,9878)
	(7006,9858)(7011,9837)(7016,9815)
	(7020,9791)(7023,9765)(7026,9737)
	(7029,9706)(7032,9673)(7034,9637)
	(7036,9600)(7038,9561)(7040,9522)
	(7041,9484)(7042,9448)(7043,9417)
	(7044,9391)(7045,9371)(7045,9358)
	(7045,9350)(7045,9347)
\path(6445,9347)(6445,7247)
\path(7645,9347)(7645,9344)(7645,9336)
	(7645,9323)(7644,9303)(7643,9277)
	(7642,9246)(7641,9210)(7640,9172)
	(7638,9133)(7636,9094)(7634,9057)
	(7632,9021)(7629,8988)(7626,8957)
	(7623,8929)(7620,8903)(7616,8879)
	(7611,8857)(7606,8836)(7601,8816)
	(7595,8797)(7588,8777)(7580,8757)
	(7571,8738)(7562,8719)(7551,8700)
	(7540,8682)(7528,8665)(7515,8648)
	(7502,8632)(7488,8618)(7474,8604)
	(7459,8592)(7445,8581)(7430,8572)
	(7415,8564)(7401,8558)(7387,8553)
	(7373,8550)(7359,8548)(7345,8547)
	(7331,8548)(7317,8550)(7303,8553)
	(7289,8558)(7275,8564)(7260,8572)
	(7245,8581)(7231,8592)(7216,8604)
	(7202,8618)(7188,8632)(7175,8648)
	(7162,8665)(7150,8682)(7139,8700)
	(7128,8719)(7119,8738)(7110,8757)
	(7102,8777)(7095,8797)(7089,8816)
	(7084,8836)(7079,8857)(7074,8879)
	(7070,8903)(7067,8929)(7064,8957)
	(7061,8988)(7058,9021)(7056,9057)
	(7054,9094)(7052,9133)(7050,9172)
	(7049,9210)(7048,9246)(7047,9277)
	(7046,9303)(7045,9323)(7045,9336)
	(7045,9344)(7045,9347)
\path(7645,7247)(7645,7250)(7645,7258)
	(7645,7271)(7644,7291)(7643,7317)
	(7642,7348)(7641,7384)(7640,7422)
	(7638,7461)(7636,7500)(7634,7537)
	(7632,7573)(7629,7606)(7626,7637)
	(7623,7665)(7620,7691)(7616,7715)
	(7611,7737)(7606,7758)(7601,7778)
	(7595,7797)(7588,7817)(7580,7837)
	(7571,7856)(7562,7875)(7551,7894)
	(7540,7912)(7528,7929)(7515,7946)
	(7502,7962)(7488,7976)(7474,7990)
	(7459,8002)(7445,8013)(7430,8022)
	(7415,8030)(7401,8036)(7387,8041)
	(7373,8044)(7359,8046)(7345,8047)
	(7331,8046)(7317,8044)(7303,8041)
	(7289,8036)(7275,8030)(7260,8022)
	(7245,8013)(7231,8002)(7216,7990)
	(7202,7976)(7188,7962)(7175,7946)
	(7162,7929)(7150,7912)(7139,7894)
	(7128,7875)(7119,7856)(7110,7837)
	(7102,7817)(7095,7797)(7089,7778)
	(7084,7758)(7079,7737)(7074,7715)
	(7070,7691)(7067,7665)(7064,7637)
	(7061,7606)(7058,7573)(7056,7537)
	(7054,7500)(7052,7461)(7050,7422)
	(7049,7384)(7048,7348)(7047,7317)
	(7046,7291)(7045,7271)(7045,7258)
	(7045,7250)(7045,7247)
\path(9333,7540)(9333,7537)(9333,7532)
	(9334,7521)(9334,7506)(9335,7484)
	(9337,7456)(9339,7422)(9341,7384)
	(9343,7341)(9347,7296)(9350,7250)
	(9354,7203)(9359,7156)(9364,7111)
	(9369,7067)(9375,7026)(9381,6986)
	(9388,6949)(9396,6914)(9404,6881)
	(9412,6850)(9422,6821)(9432,6793)
	(9443,6766)(9456,6740)(9469,6715)
	(9483,6690)(9497,6667)(9512,6645)
	(9529,6622)(9546,6600)(9564,6578)
	(9583,6556)(9604,6534)(9626,6513)
	(9648,6492)(9672,6471)(9697,6450)
	(9722,6430)(9749,6411)(9776,6392)
	(9804,6375)(9832,6358)(9861,6342)
	(9890,6327)(9919,6313)(9949,6300)
	(9978,6289)(10007,6278)(10036,6269)
	(10065,6262)(10094,6255)(10122,6250)
	(10150,6245)(10178,6242)(10205,6241)
	(10233,6240)(10261,6241)(10288,6242)
	(10316,6245)(10344,6250)(10372,6255)
	(10401,6262)(10430,6269)(10459,6278)
	(10488,6289)(10517,6300)(10547,6313)
	(10576,6327)(10605,6342)(10634,6358)
	(10662,6375)(10690,6392)(10717,6411)
	(10744,6430)(10769,6450)(10794,6471)
	(10818,6492)(10840,6513)(10862,6534)
	(10883,6556)(10902,6578)(10920,6600)
	(10937,6622)(10954,6645)(10969,6667)
	(10983,6690)(10997,6715)(11010,6740)
	(11023,6766)(11034,6793)(11044,6821)
	(11054,6850)(11062,6881)(11070,6914)
	(11078,6949)(11085,6986)(11091,7026)
	(11097,7067)(11102,7111)(11107,7156)
	(11112,7203)(11116,7250)(11119,7296)
	(11123,7341)(11125,7384)(11127,7422)
	(11129,7456)(11131,7484)(11132,7506)
	(11132,7521)(11133,7532)(11133,7537)(11133,7540)
\path(9370,7547)(9370,7544)(9370,7539)
	(9371,7528)(9371,7513)(9372,7491)
	(9374,7463)(9376,7429)(9378,7391)
	(9380,7348)(9384,7303)(9387,7257)
	(9391,7210)(9396,7163)(9401,7118)
	(9406,7074)(9412,7033)(9418,6993)
	(9425,6956)(9433,6921)(9441,6888)
	(9449,6857)(9459,6828)(9469,6800)
	(9480,6773)(9493,6747)(9506,6722)
	(9520,6697)(9534,6674)(9549,6652)
	(9566,6629)(9583,6607)(9601,6585)
	(9620,6563)(9641,6541)(9663,6520)
	(9685,6499)(9709,6478)(9734,6457)
	(9759,6437)(9786,6418)(9813,6399)
	(9841,6382)(9869,6365)(9898,6349)
	(9927,6334)(9956,6320)(9986,6307)
	(10015,6296)(10044,6285)(10073,6276)
	(10102,6269)(10131,6262)(10159,6257)
	(10187,6252)(10215,6249)(10242,6248)
	(10270,6247)(10298,6248)(10325,6249)
	(10353,6252)(10381,6257)(10409,6262)
	(10438,6269)(10467,6276)(10496,6285)
	(10525,6296)(10554,6307)(10584,6320)
	(10613,6334)(10642,6349)(10671,6365)
	(10699,6382)(10727,6399)(10754,6418)
	(10781,6437)(10806,6457)(10831,6478)
	(10855,6499)(10877,6520)(10899,6541)
	(10920,6563)(10939,6585)(10957,6607)
	(10974,6629)(10991,6652)(11006,6674)
	(11020,6697)(11034,6722)(11047,6747)
	(11060,6773)(11071,6800)(11081,6828)
	(11091,6857)(11099,6888)(11107,6921)
	(11115,6956)(11122,6993)(11128,7033)
	(11134,7074)(11139,7118)(11144,7163)
	(11149,7210)(11153,7257)(11156,7303)
	(11160,7348)(11162,7391)(11164,7429)
	(11166,7463)(11168,7491)(11169,7513)
	(11169,7528)(11170,7539)(11170,7544)(11170,7547)
\path(9386,7539)(9386,7536)(9386,7531)
	(9387,7520)(9387,7505)(9388,7483)
	(9390,7455)(9392,7421)(9394,7383)
	(9396,7340)(9400,7295)(9403,7249)
	(9407,7202)(9412,7155)(9417,7110)
	(9422,7066)(9428,7025)(9434,6985)
	(9441,6948)(9449,6913)(9457,6880)
	(9465,6849)(9475,6820)(9485,6792)
	(9496,6765)(9509,6739)(9522,6714)
	(9536,6689)(9550,6666)(9565,6644)
	(9582,6621)(9599,6599)(9617,6577)
	(9636,6555)(9657,6533)(9679,6512)
	(9701,6491)(9725,6470)(9750,6449)
	(9775,6429)(9802,6410)(9829,6391)
	(9857,6374)(9885,6357)(9914,6341)
	(9943,6326)(9972,6312)(10002,6299)
	(10031,6288)(10060,6277)(10089,6268)
	(10118,6261)(10147,6254)(10175,6249)
	(10203,6244)(10231,6241)(10258,6240)
	(10286,6239)(10314,6240)(10341,6241)
	(10369,6244)(10397,6249)(10425,6254)
	(10454,6261)(10483,6268)(10512,6277)
	(10541,6288)(10570,6299)(10600,6312)
	(10629,6326)(10658,6341)(10687,6357)
	(10715,6374)(10743,6391)(10770,6410)
	(10797,6429)(10822,6449)(10847,6470)
	(10871,6491)(10893,6512)(10915,6533)
	(10936,6555)(10955,6577)(10973,6599)
	(10990,6621)(11007,6644)(11022,6666)
	(11036,6689)(11050,6714)(11063,6739)
	(11076,6765)(11087,6792)(11097,6820)
	(11107,6849)(11115,6880)(11123,6913)
	(11131,6948)(11138,6985)(11144,7025)
	(11150,7066)(11155,7110)(11160,7155)
	(11165,7202)(11169,7249)(11172,7295)
	(11176,7340)(11178,7383)(11180,7421)
	(11182,7455)(11184,7483)(11185,7505)
	(11185,7520)(11186,7531)(11186,7536)(11186,7539)
\path(9423,7546)(9423,7543)(9423,7538)
	(9424,7527)(9424,7512)(9425,7490)
	(9427,7462)(9429,7428)(9431,7390)
	(9433,7347)(9437,7302)(9440,7256)
	(9444,7209)(9449,7162)(9454,7117)
	(9459,7073)(9465,7032)(9471,6992)
	(9478,6955)(9486,6920)(9494,6887)
	(9502,6856)(9512,6827)(9522,6799)
	(9533,6772)(9546,6746)(9559,6721)
	(9573,6696)(9587,6673)(9602,6651)
	(9619,6628)(9636,6606)(9654,6584)
	(9673,6562)(9694,6540)(9716,6519)
	(9738,6498)(9762,6477)(9787,6456)
	(9812,6436)(9839,6417)(9866,6398)
	(9894,6381)(9922,6364)(9951,6348)
	(9980,6333)(10009,6319)(10039,6306)
	(10068,6295)(10097,6284)(10126,6275)
	(10155,6268)(10184,6261)(10212,6256)
	(10240,6251)(10268,6248)(10295,6247)
	(10323,6246)(10351,6247)(10378,6248)
	(10406,6251)(10434,6256)(10462,6261)
	(10491,6268)(10520,6275)(10549,6284)
	(10578,6295)(10607,6306)(10637,6319)
	(10666,6333)(10695,6348)(10724,6364)
	(10752,6381)(10780,6398)(10807,6417)
	(10834,6436)(10859,6456)(10884,6477)
	(10908,6498)(10930,6519)(10952,6540)
	(10973,6562)(10992,6584)(11010,6606)
	(11027,6628)(11044,6651)(11059,6673)
	(11073,6696)(11087,6721)(11100,6746)
	(11113,6772)(11124,6799)(11134,6827)
	(11144,6856)(11152,6887)(11160,6920)
	(11168,6955)(11175,6992)(11181,7032)
	(11187,7073)(11192,7117)(11197,7162)
	(11202,7209)(11206,7256)(11209,7302)
	(11213,7347)(11215,7390)(11217,7428)
	(11219,7462)(11221,7490)(11222,7512)
	(11222,7527)(11223,7538)(11223,7543)(11223,7546)
\path(34,6032)(34,6029)(34,6024)
	(35,6013)(35,5998)(36,5976)
	(38,5948)(40,5914)(42,5876)
	(44,5833)(48,5788)(51,5742)
	(55,5695)(60,5648)(65,5603)
	(70,5559)(76,5518)(82,5478)
	(89,5441)(97,5406)(105,5373)
	(113,5342)(123,5313)(133,5285)
	(144,5258)(157,5232)(170,5207)
	(184,5182)(198,5159)(213,5137)
	(230,5114)(247,5092)(265,5070)
	(284,5048)(305,5026)(327,5005)
	(349,4984)(373,4963)(398,4942)
	(423,4922)(450,4903)(477,4884)
	(505,4867)(533,4850)(562,4834)
	(591,4819)(620,4805)(650,4792)
	(679,4781)(708,4770)(737,4761)
	(766,4754)(795,4747)(823,4742)
	(851,4737)(879,4734)(906,4733)
	(934,4732)(962,4733)(989,4734)
	(1017,4737)(1045,4742)(1073,4747)
	(1102,4754)(1131,4761)(1160,4770)
	(1189,4781)(1218,4792)(1248,4805)
	(1277,4819)(1306,4834)(1335,4850)
	(1363,4867)(1391,4884)(1418,4903)
	(1445,4922)(1470,4942)(1495,4963)
	(1519,4984)(1541,5005)(1563,5026)
	(1584,5048)(1603,5070)(1621,5092)
	(1638,5114)(1655,5137)(1670,5159)
	(1684,5182)(1698,5207)(1711,5232)
	(1724,5258)(1735,5285)(1745,5313)
	(1755,5342)(1763,5373)(1771,5406)
	(1779,5441)(1786,5478)(1792,5518)
	(1798,5559)(1803,5603)(1808,5648)
	(1813,5695)(1817,5742)(1820,5788)
	(1824,5833)(1826,5876)(1828,5914)
	(1830,5948)(1832,5976)(1833,5998)
	(1833,6013)(1834,6024)(1834,6029)(1834,6032)
\path(71,6039)(71,6036)(71,6031)
	(72,6020)(72,6005)(73,5983)
	(75,5955)(77,5921)(79,5883)
	(81,5840)(85,5795)(88,5749)
	(92,5702)(97,5655)(102,5610)
	(107,5566)(113,5525)(119,5485)
	(126,5448)(134,5413)(142,5380)
	(150,5349)(160,5320)(170,5292)
	(181,5265)(194,5239)(207,5214)
	(221,5189)(235,5166)(250,5144)
	(267,5121)(284,5099)(302,5077)
	(321,5055)(342,5033)(364,5012)
	(386,4991)(410,4970)(435,4949)
	(460,4929)(487,4910)(514,4891)
	(542,4874)(570,4857)(599,4841)
	(628,4826)(657,4812)(687,4799)
	(716,4788)(745,4777)(774,4768)
	(803,4761)(832,4754)(860,4749)
	(888,4744)(916,4741)(943,4740)
	(971,4739)(999,4740)(1026,4741)
	(1054,4744)(1082,4749)(1110,4754)
	(1139,4761)(1168,4768)(1197,4777)
	(1226,4788)(1255,4799)(1285,4812)
	(1314,4826)(1343,4841)(1372,4857)
	(1400,4874)(1428,4891)(1455,4910)
	(1482,4929)(1507,4949)(1532,4970)
	(1556,4991)(1578,5012)(1600,5033)
	(1621,5055)(1640,5077)(1658,5099)
	(1675,5121)(1692,5144)(1707,5166)
	(1721,5189)(1735,5214)(1748,5239)
	(1761,5265)(1772,5292)(1782,5320)
	(1792,5349)(1800,5380)(1808,5413)
	(1816,5448)(1823,5485)(1829,5525)
	(1835,5566)(1840,5610)(1845,5655)
	(1850,5702)(1854,5749)(1857,5795)
	(1861,5840)(1863,5883)(1865,5921)
	(1867,5955)(1869,5983)(1870,6005)
	(1870,6020)(1871,6031)(1871,6036)(1871,6039)
\path(87,6031)(87,6028)(87,6023)
	(88,6012)(88,5997)(89,5975)
	(91,5947)(93,5913)(95,5875)
	(97,5832)(101,5787)(104,5741)
	(108,5694)(113,5647)(118,5602)
	(123,5558)(129,5517)(135,5477)
	(142,5440)(150,5405)(158,5372)
	(166,5341)(176,5312)(186,5284)
	(197,5257)(210,5231)(223,5206)
	(237,5181)(251,5158)(266,5136)
	(283,5113)(300,5091)(318,5069)
	(337,5047)(358,5025)(380,5004)
	(402,4983)(426,4962)(451,4941)
	(476,4921)(503,4902)(530,4883)
	(558,4866)(586,4849)(615,4833)
	(644,4818)(673,4804)(703,4791)
	(732,4780)(761,4769)(790,4760)
	(819,4753)(848,4746)(876,4741)
	(904,4736)(932,4733)(959,4732)
	(987,4731)(1015,4732)(1042,4733)
	(1070,4736)(1098,4741)(1126,4746)
	(1155,4753)(1184,4760)(1213,4769)
	(1242,4780)(1271,4791)(1301,4804)
	(1330,4818)(1359,4833)(1388,4849)
	(1416,4866)(1444,4883)(1471,4902)
	(1498,4921)(1523,4941)(1548,4962)
	(1572,4983)(1594,5004)(1616,5025)
	(1637,5047)(1656,5069)(1674,5091)
	(1691,5113)(1708,5136)(1723,5158)
	(1737,5181)(1751,5206)(1764,5231)
	(1777,5257)(1788,5284)(1798,5312)
	(1808,5341)(1816,5372)(1824,5405)
	(1832,5440)(1839,5477)(1845,5517)
	(1851,5558)(1856,5602)(1861,5647)
	(1866,5694)(1870,5741)(1873,5787)
	(1877,5832)(1879,5875)(1881,5913)
	(1883,5947)(1885,5975)(1886,5997)
	(1886,6012)(1887,6023)(1887,6028)(1887,6031)
\path(124,6038)(124,6035)(124,6030)
	(125,6019)(125,6004)(126,5982)
	(128,5954)(130,5920)(132,5882)
	(134,5839)(138,5794)(141,5748)
	(145,5701)(150,5654)(155,5609)
	(160,5565)(166,5524)(172,5484)
	(179,5447)(187,5412)(195,5379)
	(203,5348)(213,5319)(223,5291)
	(234,5264)(247,5238)(260,5213)
	(274,5188)(288,5165)(303,5143)
	(320,5120)(337,5098)(355,5076)
	(374,5054)(395,5032)(417,5011)
	(439,4990)(463,4969)(488,4948)
	(513,4928)(540,4909)(567,4890)
	(595,4873)(623,4856)(652,4840)
	(681,4825)(710,4811)(740,4798)
	(769,4787)(798,4776)(827,4767)
	(856,4760)(885,4753)(913,4748)
	(941,4743)(969,4740)(996,4739)
	(1024,4738)(1052,4739)(1079,4740)
	(1107,4743)(1135,4748)(1163,4753)
	(1192,4760)(1221,4767)(1250,4776)
	(1279,4787)(1308,4798)(1338,4811)
	(1367,4825)(1396,4840)(1425,4856)
	(1453,4873)(1481,4890)(1508,4909)
	(1535,4928)(1560,4948)(1585,4969)
	(1609,4990)(1631,5011)(1653,5032)
	(1674,5054)(1693,5076)(1711,5098)
	(1728,5120)(1745,5143)(1760,5165)
	(1774,5188)(1788,5213)(1801,5238)
	(1814,5264)(1825,5291)(1835,5319)
	(1845,5348)(1853,5379)(1861,5412)
	(1869,5447)(1876,5484)(1882,5524)
	(1888,5565)(1893,5609)(1898,5654)
	(1903,5701)(1907,5748)(1910,5794)
	(1914,5839)(1916,5882)(1918,5920)
	(1920,5954)(1922,5982)(1923,6004)
	(1923,6019)(1924,6030)(1924,6035)(1924,6038)
\path(34,3048)(34,3051)(34,3056)
	(35,3067)(35,3082)(36,3104)
	(38,3132)(40,3166)(42,3204)
	(44,3247)(48,3292)(51,3338)
	(55,3385)(60,3432)(65,3477)
	(70,3521)(76,3562)(82,3602)
	(89,3639)(97,3674)(105,3707)
	(113,3738)(123,3767)(133,3795)
	(144,3822)(157,3848)(170,3873)
	(184,3898)(198,3921)(213,3943)
	(230,3966)(247,3988)(265,4010)
	(284,4032)(305,4054)(327,4075)
	(349,4096)(373,4117)(398,4138)
	(423,4158)(450,4177)(477,4196)
	(505,4213)(533,4230)(562,4246)
	(591,4261)(620,4275)(650,4288)
	(679,4299)(708,4310)(737,4319)
	(766,4326)(795,4333)(823,4338)
	(851,4343)(879,4346)(906,4347)
	(934,4348)(962,4347)(989,4346)
	(1017,4343)(1045,4338)(1073,4333)
	(1102,4326)(1131,4319)(1160,4310)
	(1189,4299)(1218,4288)(1248,4275)
	(1277,4261)(1306,4246)(1335,4230)
	(1363,4213)(1391,4196)(1418,4177)
	(1445,4158)(1470,4138)(1495,4117)
	(1519,4096)(1541,4075)(1563,4054)
	(1584,4032)(1603,4010)(1621,3988)
	(1638,3966)(1655,3943)(1670,3921)
	(1684,3898)(1698,3873)(1711,3848)
	(1724,3822)(1735,3795)(1745,3767)
	(1755,3738)(1763,3707)(1771,3674)
	(1779,3639)(1786,3602)(1792,3562)
	(1798,3521)(1803,3477)(1808,3432)
	(1813,3385)(1817,3338)(1820,3292)
	(1824,3247)(1826,3204)(1828,3166)
	(1830,3132)(1832,3104)(1833,3082)
	(1833,3067)(1834,3056)(1834,3051)(1834,3048)
\path(71,3041)(71,3044)(71,3049)
	(72,3060)(72,3075)(73,3097)
	(75,3125)(77,3159)(79,3197)
	(81,3240)(85,3285)(88,3331)
	(92,3378)(97,3425)(102,3470)
	(107,3514)(113,3555)(119,3595)
	(126,3632)(134,3667)(142,3700)
	(150,3731)(160,3760)(170,3788)
	(181,3815)(194,3841)(207,3866)
	(221,3891)(235,3914)(250,3936)
	(267,3959)(284,3981)(302,4003)
	(321,4025)(342,4047)(364,4068)
	(386,4089)(410,4110)(435,4131)
	(460,4151)(487,4170)(514,4189)
	(542,4206)(570,4223)(599,4239)
	(628,4254)(657,4268)(687,4281)
	(716,4292)(745,4303)(774,4312)
	(803,4319)(832,4326)(860,4331)
	(888,4336)(916,4339)(943,4340)
	(971,4341)(999,4340)(1026,4339)
	(1054,4336)(1082,4331)(1110,4326)
	(1139,4319)(1168,4312)(1197,4303)
	(1226,4292)(1255,4281)(1285,4268)
	(1314,4254)(1343,4239)(1372,4223)
	(1400,4206)(1428,4189)(1455,4170)
	(1482,4151)(1507,4131)(1532,4110)
	(1556,4089)(1578,4068)(1600,4047)
	(1621,4025)(1640,4003)(1658,3981)
	(1675,3959)(1692,3936)(1707,3914)
	(1721,3891)(1735,3866)(1748,3841)
	(1761,3815)(1772,3788)(1782,3760)
	(1792,3731)(1800,3700)(1808,3667)
	(1816,3632)(1823,3595)(1829,3555)
	(1835,3514)(1840,3470)(1845,3425)
	(1850,3378)(1854,3331)(1857,3285)
	(1861,3240)(1863,3197)(1865,3159)
	(1867,3125)(1869,3097)(1870,3075)
	(1870,3060)(1871,3049)(1871,3044)(1871,3041)
\path(87,3049)(87,3052)(87,3057)
	(88,3068)(88,3083)(89,3105)
	(91,3133)(93,3167)(95,3205)
	(97,3248)(101,3293)(104,3339)
	(108,3386)(113,3433)(118,3478)
	(123,3522)(129,3563)(135,3603)
	(142,3640)(150,3675)(158,3708)
	(166,3739)(176,3768)(186,3796)
	(197,3823)(210,3849)(223,3874)
	(237,3899)(251,3922)(266,3944)
	(283,3967)(300,3989)(318,4011)
	(337,4033)(358,4055)(380,4076)
	(402,4097)(426,4118)(451,4139)
	(476,4159)(503,4178)(530,4197)
	(558,4214)(586,4231)(615,4247)
	(644,4262)(673,4276)(703,4289)
	(732,4300)(761,4311)(790,4320)
	(819,4327)(848,4334)(876,4339)
	(904,4344)(932,4347)(959,4348)
	(987,4349)(1015,4348)(1042,4347)
	(1070,4344)(1098,4339)(1126,4334)
	(1155,4327)(1184,4320)(1213,4311)
	(1242,4300)(1271,4289)(1301,4276)
	(1330,4262)(1359,4247)(1388,4231)
	(1416,4214)(1444,4197)(1471,4178)
	(1498,4159)(1523,4139)(1548,4118)
	(1572,4097)(1594,4076)(1616,4055)
	(1637,4033)(1656,4011)(1674,3989)
	(1691,3967)(1708,3944)(1723,3922)
	(1737,3899)(1751,3874)(1764,3849)
	(1777,3823)(1788,3796)(1798,3768)
	(1808,3739)(1816,3708)(1824,3675)
	(1832,3640)(1839,3603)(1845,3563)
	(1851,3522)(1856,3478)(1861,3433)
	(1866,3386)(1870,3339)(1873,3293)
	(1877,3248)(1879,3205)(1881,3167)
	(1883,3133)(1885,3105)(1886,3083)
	(1886,3068)(1887,3057)(1887,3052)(1887,3049)
\path(124,3042)(124,3045)(124,3050)
	(125,3061)(125,3076)(126,3098)
	(128,3126)(130,3160)(132,3198)
	(134,3241)(138,3286)(141,3332)
	(145,3379)(150,3426)(155,3471)
	(160,3515)(166,3556)(172,3596)
	(179,3633)(187,3668)(195,3701)
	(203,3732)(213,3761)(223,3789)
	(234,3816)(247,3842)(260,3867)
	(274,3892)(288,3915)(303,3937)
	(320,3960)(337,3982)(355,4004)
	(374,4026)(395,4048)(417,4069)
	(439,4090)(463,4111)(488,4132)
	(513,4152)(540,4171)(567,4190)
	(595,4207)(623,4224)(652,4240)
	(681,4255)(710,4269)(740,4282)
	(769,4293)(798,4304)(827,4313)
	(856,4320)(885,4327)(913,4332)
	(941,4337)(969,4340)(996,4341)
	(1024,4342)(1052,4341)(1079,4340)
	(1107,4337)(1135,4332)(1163,4327)
	(1192,4320)(1221,4313)(1250,4304)
	(1279,4293)(1308,4282)(1338,4269)
	(1367,4255)(1396,4240)(1425,4224)
	(1453,4207)(1481,4190)(1508,4171)
	(1535,4152)(1560,4132)(1585,4111)
	(1609,4090)(1631,4069)(1653,4048)
	(1674,4026)(1693,4004)(1711,3982)
	(1728,3960)(1745,3937)(1760,3915)
	(1774,3892)(1788,3867)(1801,3842)
	(1814,3816)(1825,3789)(1835,3761)
	(1845,3732)(1853,3701)(1861,3668)
	(1869,3633)(1876,3596)(1882,3556)
	(1888,3515)(1893,3471)(1898,3426)
	(1903,3379)(1907,3332)(1910,3286)
	(1914,3241)(1916,3198)(1918,3160)
	(1920,3126)(1922,3098)(1923,3076)
	(1923,3061)(1924,3050)(1924,3045)(1924,3042)
\path(9034,10532)(9034,10529)(9034,10524)
	(9035,10513)(9035,10498)(9036,10476)
	(9038,10448)(9040,10414)(9042,10376)
	(9044,10333)(9048,10288)(9051,10242)
	(9055,10195)(9060,10148)(9065,10103)
	(9070,10059)(9076,10018)(9082,9978)
	(9089,9941)(9097,9906)(9105,9873)
	(9113,9842)(9123,9813)(9133,9785)
	(9144,9758)(9157,9732)(9170,9707)
	(9184,9682)(9198,9659)(9213,9637)
	(9230,9614)(9247,9592)(9265,9570)
	(9284,9548)(9305,9526)(9327,9505)
	(9349,9484)(9373,9463)(9398,9442)
	(9423,9422)(9450,9403)(9477,9384)
	(9505,9367)(9533,9350)(9562,9334)
	(9591,9319)(9620,9305)(9650,9292)
	(9679,9281)(9708,9270)(9737,9261)
	(9766,9254)(9795,9247)(9823,9242)
	(9851,9237)(9879,9234)(9906,9233)
	(9934,9232)(9962,9233)(9989,9234)
	(10017,9237)(10045,9242)(10073,9247)
	(10102,9254)(10131,9261)(10160,9270)
	(10189,9281)(10218,9292)(10248,9305)
	(10277,9319)(10306,9334)(10335,9350)
	(10363,9367)(10391,9384)(10418,9403)
	(10445,9422)(10470,9442)(10495,9463)
	(10519,9484)(10541,9505)(10563,9526)
	(10584,9548)(10603,9570)(10621,9592)
	(10638,9614)(10655,9637)(10670,9659)
	(10684,9682)(10698,9707)(10711,9732)
	(10724,9758)(10735,9785)(10745,9813)
	(10755,9842)(10763,9873)(10771,9906)
	(10779,9941)(10786,9978)(10792,10018)
	(10798,10059)(10803,10103)(10808,10148)
	(10813,10195)(10817,10242)(10820,10288)
	(10824,10333)(10826,10376)(10828,10414)
	(10830,10448)(10832,10476)(10833,10498)
	(10833,10513)(10834,10524)(10834,10529)(10834,10532)
\path(9071,10539)(9071,10536)(9071,10531)
	(9072,10520)(9072,10505)(9073,10483)
	(9075,10455)(9077,10421)(9079,10383)
	(9081,10340)(9085,10295)(9088,10249)
	(9092,10202)(9097,10155)(9102,10110)
	(9107,10066)(9113,10025)(9119,9985)
	(9126,9948)(9134,9913)(9142,9880)
	(9150,9849)(9160,9820)(9170,9792)
	(9181,9765)(9194,9739)(9207,9714)
	(9221,9689)(9235,9666)(9250,9644)
	(9267,9621)(9284,9599)(9302,9577)
	(9321,9555)(9342,9533)(9364,9512)
	(9386,9491)(9410,9470)(9435,9449)
	(9460,9429)(9487,9410)(9514,9391)
	(9542,9374)(9570,9357)(9599,9341)
	(9628,9326)(9657,9312)(9687,9299)
	(9716,9288)(9745,9277)(9774,9268)
	(9803,9261)(9832,9254)(9860,9249)
	(9888,9244)(9916,9241)(9943,9240)
	(9971,9239)(9999,9240)(10026,9241)
	(10054,9244)(10082,9249)(10110,9254)
	(10139,9261)(10168,9268)(10197,9277)
	(10226,9288)(10255,9299)(10285,9312)
	(10314,9326)(10343,9341)(10372,9357)
	(10400,9374)(10428,9391)(10455,9410)
	(10482,9429)(10507,9449)(10532,9470)
	(10556,9491)(10578,9512)(10600,9533)
	(10621,9555)(10640,9577)(10658,9599)
	(10675,9621)(10692,9644)(10707,9666)
	(10721,9689)(10735,9714)(10748,9739)
	(10761,9765)(10772,9792)(10782,9820)
	(10792,9849)(10800,9880)(10808,9913)
	(10816,9948)(10823,9985)(10829,10025)
	(10835,10066)(10840,10110)(10845,10155)
	(10850,10202)(10854,10249)(10857,10295)
	(10861,10340)(10863,10383)(10865,10421)
	(10867,10455)(10869,10483)(10870,10505)
	(10870,10520)(10871,10531)(10871,10536)(10871,10539)
\path(9087,10531)(9087,10528)(9087,10523)
	(9088,10512)(9088,10497)(9089,10475)
	(9091,10447)(9093,10413)(9095,10375)
	(9097,10332)(9101,10287)(9104,10241)
	(9108,10194)(9113,10147)(9118,10102)
	(9123,10058)(9129,10017)(9135,9977)
	(9142,9940)(9150,9905)(9158,9872)
	(9166,9841)(9176,9812)(9186,9784)
	(9197,9757)(9210,9731)(9223,9706)
	(9237,9681)(9251,9658)(9266,9636)
	(9283,9613)(9300,9591)(9318,9569)
	(9337,9547)(9358,9525)(9380,9504)
	(9402,9483)(9426,9462)(9451,9441)
	(9476,9421)(9503,9402)(9530,9383)
	(9558,9366)(9586,9349)(9615,9333)
	(9644,9318)(9673,9304)(9703,9291)
	(9732,9280)(9761,9269)(9790,9260)
	(9819,9253)(9848,9246)(9876,9241)
	(9904,9236)(9932,9233)(9959,9232)
	(9987,9231)(10015,9232)(10042,9233)
	(10070,9236)(10098,9241)(10126,9246)
	(10155,9253)(10184,9260)(10213,9269)
	(10242,9280)(10271,9291)(10301,9304)
	(10330,9318)(10359,9333)(10388,9349)
	(10416,9366)(10444,9383)(10471,9402)
	(10498,9421)(10523,9441)(10548,9462)
	(10572,9483)(10594,9504)(10616,9525)
	(10637,9547)(10656,9569)(10674,9591)
	(10691,9613)(10708,9636)(10723,9658)
	(10737,9681)(10751,9706)(10764,9731)
	(10777,9757)(10788,9784)(10798,9812)
	(10808,9841)(10816,9872)(10824,9905)
	(10832,9940)(10839,9977)(10845,10017)
	(10851,10058)(10856,10102)(10861,10147)
	(10866,10194)(10870,10241)(10873,10287)
	(10877,10332)(10879,10375)(10881,10413)
	(10883,10447)(10885,10475)(10886,10497)
	(10886,10512)(10887,10523)(10887,10528)(10887,10531)
\path(9124,10538)(9124,10535)(9124,10530)
	(9125,10519)(9125,10504)(9126,10482)
	(9128,10454)(9130,10420)(9132,10382)
	(9134,10339)(9138,10294)(9141,10248)
	(9145,10201)(9150,10154)(9155,10109)
	(9160,10065)(9166,10024)(9172,9984)
	(9179,9947)(9187,9912)(9195,9879)
	(9203,9848)(9213,9819)(9223,9791)
	(9234,9764)(9247,9738)(9260,9713)
	(9274,9688)(9288,9665)(9303,9643)
	(9320,9620)(9337,9598)(9355,9576)
	(9374,9554)(9395,9532)(9417,9511)
	(9439,9490)(9463,9469)(9488,9448)
	(9513,9428)(9540,9409)(9567,9390)
	(9595,9373)(9623,9356)(9652,9340)
	(9681,9325)(9710,9311)(9740,9298)
	(9769,9287)(9798,9276)(9827,9267)
	(9856,9260)(9885,9253)(9913,9248)
	(9941,9243)(9969,9240)(9996,9239)
	(10024,9238)(10052,9239)(10079,9240)
	(10107,9243)(10135,9248)(10163,9253)
	(10192,9260)(10221,9267)(10250,9276)
	(10279,9287)(10308,9298)(10338,9311)
	(10367,9325)(10396,9340)(10425,9356)
	(10453,9373)(10481,9390)(10508,9409)
	(10535,9428)(10560,9448)(10585,9469)
	(10609,9490)(10631,9511)(10653,9532)
	(10674,9554)(10693,9576)(10711,9598)
	(10728,9620)(10745,9643)(10760,9665)
	(10774,9688)(10788,9713)(10801,9738)
	(10814,9764)(10825,9791)(10835,9819)
	(10845,9848)(10853,9879)(10861,9912)
	(10869,9947)(10876,9984)(10882,10024)
	(10888,10065)(10893,10109)(10898,10154)
	(10903,10201)(10907,10248)(10910,10294)
	(10914,10339)(10916,10382)(10918,10420)
	(10920,10454)(10922,10482)(10923,10504)
	(10923,10519)(10924,10530)(10924,10535)(10924,10538)
\path(9041,10509)(9041,10506)(9041,10501)
	(9042,10490)(9042,10475)(9043,10453)
	(9045,10425)(9047,10391)(9049,10353)
	(9051,10310)(9055,10265)(9058,10219)
	(9062,10172)(9067,10125)(9072,10080)
	(9077,10036)(9083,9995)(9089,9955)
	(9096,9918)(9104,9883)(9112,9850)
	(9120,9819)(9130,9790)(9140,9762)
	(9151,9735)(9164,9709)(9177,9684)
	(9191,9659)(9205,9636)(9220,9614)
	(9237,9591)(9254,9569)(9272,9547)
	(9291,9525)(9312,9503)(9334,9482)
	(9356,9461)(9380,9440)(9405,9419)
	(9430,9399)(9457,9380)(9484,9361)
	(9512,9344)(9540,9327)(9569,9311)
	(9598,9296)(9627,9282)(9657,9269)
	(9686,9258)(9715,9247)(9744,9238)
	(9773,9231)(9802,9224)(9830,9219)
	(9858,9214)(9886,9211)(9913,9210)
	(9941,9209)(9969,9210)(9996,9211)
	(10024,9214)(10052,9219)(10080,9224)
	(10109,9231)(10138,9238)(10167,9247)
	(10196,9258)(10225,9269)(10255,9282)
	(10284,9296)(10313,9311)(10342,9327)
	(10370,9344)(10398,9361)(10425,9380)
	(10452,9399)(10477,9419)(10502,9440)
	(10526,9461)(10548,9482)(10570,9503)
	(10591,9525)(10610,9547)(10628,9569)
	(10645,9591)(10662,9614)(10677,9636)
	(10691,9659)(10705,9684)(10718,9709)
	(10731,9735)(10742,9762)(10752,9790)
	(10762,9819)(10770,9850)(10778,9883)
	(10786,9918)(10793,9955)(10799,9995)
	(10805,10036)(10810,10080)(10815,10125)
	(10820,10172)(10824,10219)(10827,10265)
	(10831,10310)(10833,10353)(10835,10391)
	(10837,10425)(10839,10453)(10840,10475)
	(10840,10490)(10841,10501)(10841,10506)(10841,10509)
\path(9078,10516)(9078,10513)(9078,10508)
	(9079,10497)(9079,10482)(9080,10460)
	(9082,10432)(9084,10398)(9086,10360)
	(9088,10317)(9092,10272)(9095,10226)
	(9099,10179)(9104,10132)(9109,10087)
	(9114,10043)(9120,10002)(9126,9962)
	(9133,9925)(9141,9890)(9149,9857)
	(9157,9826)(9167,9797)(9177,9769)
	(9188,9742)(9201,9716)(9214,9691)
	(9228,9666)(9242,9643)(9257,9621)
	(9274,9598)(9291,9576)(9309,9554)
	(9328,9532)(9349,9510)(9371,9489)
	(9393,9468)(9417,9447)(9442,9426)
	(9467,9406)(9494,9387)(9521,9368)
	(9549,9351)(9577,9334)(9606,9318)
	(9635,9303)(9664,9289)(9694,9276)
	(9723,9265)(9752,9254)(9781,9245)
	(9810,9238)(9839,9231)(9867,9226)
	(9895,9221)(9923,9218)(9950,9217)
	(9978,9216)(10006,9217)(10033,9218)
	(10061,9221)(10089,9226)(10117,9231)
	(10146,9238)(10175,9245)(10204,9254)
	(10233,9265)(10262,9276)(10292,9289)
	(10321,9303)(10350,9318)(10379,9334)
	(10407,9351)(10435,9368)(10462,9387)
	(10489,9406)(10514,9426)(10539,9447)
	(10563,9468)(10585,9489)(10607,9510)
	(10628,9532)(10647,9554)(10665,9576)
	(10682,9598)(10699,9621)(10714,9643)
	(10728,9666)(10742,9691)(10755,9716)
	(10768,9742)(10779,9769)(10789,9797)
	(10799,9826)(10807,9857)(10815,9890)
	(10823,9925)(10830,9962)(10836,10002)
	(10842,10043)(10847,10087)(10852,10132)
	(10857,10179)(10861,10226)(10864,10272)
	(10868,10317)(10870,10360)(10872,10398)
	(10874,10432)(10876,10460)(10877,10482)
	(10877,10497)(10878,10508)(10878,10513)(10878,10516)
\path(9094,10508)(9094,10505)(9094,10500)
	(9095,10489)(9095,10474)(9096,10452)
	(9098,10424)(9100,10390)(9102,10352)
	(9104,10309)(9108,10264)(9111,10218)
	(9115,10171)(9120,10124)(9125,10079)
	(9130,10035)(9136,9994)(9142,9954)
	(9149,9917)(9157,9882)(9165,9849)
	(9173,9818)(9183,9789)(9193,9761)
	(9204,9734)(9217,9708)(9230,9683)
	(9244,9658)(9258,9635)(9273,9613)
	(9290,9590)(9307,9568)(9325,9546)
	(9344,9524)(9365,9502)(9387,9481)
	(9409,9460)(9433,9439)(9458,9418)
	(9483,9398)(9510,9379)(9537,9360)
	(9565,9343)(9593,9326)(9622,9310)
	(9651,9295)(9680,9281)(9710,9268)
	(9739,9257)(9768,9246)(9797,9237)
	(9826,9230)(9855,9223)(9883,9218)
	(9911,9213)(9939,9210)(9966,9209)
	(9994,9208)(10022,9209)(10049,9210)
	(10077,9213)(10105,9218)(10133,9223)
	(10162,9230)(10191,9237)(10220,9246)
	(10249,9257)(10278,9268)(10308,9281)
	(10337,9295)(10366,9310)(10395,9326)
	(10423,9343)(10451,9360)(10478,9379)
	(10505,9398)(10530,9418)(10555,9439)
	(10579,9460)(10601,9481)(10623,9502)
	(10644,9524)(10663,9546)(10681,9568)
	(10698,9590)(10715,9613)(10730,9635)
	(10744,9658)(10758,9683)(10771,9708)
	(10784,9734)(10795,9761)(10805,9789)
	(10815,9818)(10823,9849)(10831,9882)
	(10839,9917)(10846,9954)(10852,9994)
	(10858,10035)(10863,10079)(10868,10124)
	(10873,10171)(10877,10218)(10880,10264)
	(10884,10309)(10886,10352)(10888,10390)
	(10890,10424)(10892,10452)(10893,10474)
	(10893,10489)(10894,10500)(10894,10505)(10894,10508)
\path(9131,10515)(9131,10512)(9131,10507)
	(9132,10496)(9132,10481)(9133,10459)
	(9135,10431)(9137,10397)(9139,10359)
	(9141,10316)(9145,10271)(9148,10225)
	(9152,10178)(9157,10131)(9162,10086)
	(9167,10042)(9173,10001)(9179,9961)
	(9186,9924)(9194,9889)(9202,9856)
	(9210,9825)(9220,9796)(9230,9768)
	(9241,9741)(9254,9715)(9267,9690)
	(9281,9665)(9295,9642)(9310,9620)
	(9327,9597)(9344,9575)(9362,9553)
	(9381,9531)(9402,9509)(9424,9488)
	(9446,9467)(9470,9446)(9495,9425)
	(9520,9405)(9547,9386)(9574,9367)
	(9602,9350)(9630,9333)(9659,9317)
	(9688,9302)(9717,9288)(9747,9275)
	(9776,9264)(9805,9253)(9834,9244)
	(9863,9237)(9892,9230)(9920,9225)
	(9948,9220)(9976,9217)(10003,9216)
	(10031,9215)(10059,9216)(10086,9217)
	(10114,9220)(10142,9225)(10170,9230)
	(10199,9237)(10228,9244)(10257,9253)
	(10286,9264)(10315,9275)(10345,9288)
	(10374,9302)(10403,9317)(10432,9333)
	(10460,9350)(10488,9367)(10515,9386)
	(10542,9405)(10567,9425)(10592,9446)
	(10616,9467)(10638,9488)(10660,9509)
	(10681,9531)(10700,9553)(10718,9575)
	(10735,9597)(10752,9620)(10767,9642)
	(10781,9665)(10795,9690)(10808,9715)
	(10821,9741)(10832,9768)(10842,9796)
	(10852,9825)(10860,9856)(10868,9889)
	(10876,9924)(10883,9961)(10889,10001)
	(10895,10042)(10900,10086)(10905,10131)
	(10910,10178)(10914,10225)(10917,10271)
	(10921,10316)(10923,10359)(10925,10397)
	(10927,10431)(10929,10459)(10930,10481)
	(10930,10496)(10931,10507)(10931,10512)(10931,10515)
\path(2433,6040)(2433,3040)
\path(2455,6047)(2455,3047)
\path(2515,6047)(2515,3047)
\path(2485,6077)(2485,3077)
\path(6520,4097)(6520,1997)
\path(7720,4097)(7720,4094)(7720,4086)
	(7720,4073)(7719,4053)(7718,4027)
	(7717,3996)(7716,3960)(7715,3922)
	(7713,3883)(7711,3844)(7709,3807)
	(7707,3771)(7704,3738)(7701,3707)
	(7698,3679)(7695,3653)(7691,3629)
	(7686,3607)(7681,3586)(7676,3566)
	(7670,3547)(7663,3527)(7655,3507)
	(7646,3488)(7637,3469)(7626,3450)
	(7615,3432)(7603,3415)(7590,3398)
	(7577,3382)(7563,3368)(7549,3354)
	(7534,3342)(7520,3331)(7505,3322)
	(7490,3314)(7476,3308)(7462,3303)
	(7448,3300)(7434,3298)(7420,3297)
	(7406,3298)(7392,3300)(7378,3303)
	(7364,3308)(7350,3314)(7335,3322)
	(7320,3331)(7306,3342)(7291,3354)
	(7277,3368)(7263,3382)(7250,3398)
	(7237,3415)(7225,3432)(7214,3450)
	(7203,3469)(7194,3488)(7185,3507)
	(7177,3527)(7170,3547)(7164,3566)
	(7159,3586)(7154,3607)(7149,3629)
	(7145,3653)(7142,3679)(7139,3707)
	(7136,3738)(7133,3771)(7131,3807)
	(7129,3844)(7127,3883)(7125,3922)
	(7124,3960)(7123,3996)(7122,4027)
	(7121,4053)(7120,4073)(7120,4086)
	(7120,4094)(7120,4097)
\path(7720,1997)(7720,2000)(7720,2008)
	(7720,2021)(7719,2041)(7718,2067)
	(7717,2098)(7716,2134)(7715,2172)
	(7713,2211)(7711,2250)(7709,2287)
	(7707,2323)(7704,2356)(7701,2387)
	(7698,2415)(7695,2441)(7691,2465)
	(7686,2487)(7681,2508)(7676,2528)
	(7670,2547)(7663,2567)(7655,2587)
	(7646,2606)(7637,2625)(7626,2644)
	(7615,2662)(7603,2679)(7590,2696)
	(7577,2712)(7563,2726)(7549,2740)
	(7534,2752)(7520,2763)(7505,2772)
	(7490,2780)(7476,2786)(7462,2791)
	(7448,2794)(7434,2796)(7420,2797)
	(7406,2796)(7392,2794)(7378,2791)
	(7364,2786)(7350,2780)(7335,2772)
	(7320,2763)(7306,2752)(7291,2740)
	(7277,2726)(7263,2712)(7250,2696)
	(7237,2679)(7225,2662)(7214,2644)
	(7203,2625)(7194,2606)(7185,2587)
	(7177,2567)(7170,2547)(7164,2528)
	(7159,2508)(7154,2487)(7149,2465)
	(7145,2441)(7142,2415)(7139,2387)
	(7136,2356)(7133,2323)(7131,2287)
	(7129,2250)(7127,2211)(7125,2172)
	(7124,2134)(7123,2098)(7122,2067)
	(7121,2041)(7120,2021)(7120,2008)
	(7120,2000)(7120,1997)
\path(6483,4090)(6483,1990)
\path(7683,4090)(7683,4087)(7683,4079)
	(7683,4066)(7682,4046)(7681,4020)
	(7680,3989)(7679,3953)(7678,3915)
	(7676,3876)(7674,3837)(7672,3800)
	(7670,3764)(7667,3731)(7664,3700)
	(7661,3672)(7658,3646)(7654,3622)
	(7649,3600)(7644,3579)(7639,3559)
	(7633,3540)(7626,3520)(7618,3500)
	(7609,3481)(7600,3462)(7589,3443)
	(7578,3425)(7566,3408)(7553,3391)
	(7540,3375)(7526,3361)(7512,3347)
	(7497,3335)(7483,3324)(7468,3315)
	(7453,3307)(7439,3301)(7425,3296)
	(7411,3293)(7397,3291)(7383,3290)
	(7369,3291)(7355,3293)(7341,3296)
	(7327,3301)(7313,3307)(7298,3315)
	(7283,3324)(7269,3335)(7254,3347)
	(7240,3361)(7226,3375)(7213,3391)
	(7200,3408)(7188,3425)(7177,3443)
	(7166,3462)(7157,3481)(7148,3500)
	(7140,3520)(7133,3540)(7127,3559)
	(7122,3579)(7117,3600)(7112,3622)
	(7108,3646)(7105,3672)(7102,3700)
	(7099,3731)(7096,3764)(7094,3800)
	(7092,3837)(7090,3876)(7088,3915)
	(7087,3953)(7086,3989)(7085,4020)
	(7084,4046)(7083,4066)(7083,4079)
	(7083,4087)(7083,4090)
\path(7683,1990)(7683,1993)(7683,2001)
	(7683,2014)(7682,2034)(7681,2060)
	(7680,2091)(7679,2127)(7678,2165)
	(7676,2204)(7674,2243)(7672,2280)
	(7670,2316)(7667,2349)(7664,2380)
	(7661,2408)(7658,2434)(7654,2458)
	(7649,2480)(7644,2501)(7639,2521)
	(7633,2540)(7626,2560)(7618,2580)
	(7609,2599)(7600,2618)(7589,2637)
	(7578,2655)(7566,2672)(7553,2689)
	(7540,2705)(7526,2719)(7512,2733)
	(7497,2745)(7483,2756)(7468,2765)
	(7453,2773)(7439,2779)(7425,2784)
	(7411,2787)(7397,2789)(7383,2790)
	(7369,2789)(7355,2787)(7341,2784)
	(7327,2779)(7313,2773)(7298,2765)
	(7283,2756)(7269,2745)(7254,2733)
	(7240,2719)(7226,2705)(7213,2689)
	(7200,2672)(7188,2655)(7177,2637)
	(7166,2618)(7157,2599)(7148,2580)
	(7140,2560)(7133,2540)(7127,2521)
	(7122,2501)(7117,2480)(7112,2458)
	(7108,2434)(7105,2408)(7102,2380)
	(7099,2349)(7096,2316)(7094,2280)
	(7092,2243)(7090,2204)(7088,2165)
	(7087,2127)(7086,2091)(7085,2060)
	(7084,2034)(7083,2014)(7083,2001)
	(7083,1993)(7083,1990)
\path(6445,4090)(6445,1990)
\path(7645,4090)(7645,4087)(7645,4079)
	(7645,4066)(7644,4046)(7643,4020)
	(7642,3989)(7641,3953)(7640,3915)
	(7638,3876)(7636,3837)(7634,3800)
	(7632,3764)(7629,3731)(7626,3700)
	(7623,3672)(7620,3646)(7616,3622)
	(7611,3600)(7606,3579)(7601,3559)
	(7595,3540)(7588,3520)(7580,3500)
	(7571,3481)(7562,3462)(7551,3443)
	(7540,3425)(7528,3408)(7515,3391)
	(7502,3375)(7488,3361)(7474,3347)
	(7459,3335)(7445,3324)(7430,3315)
	(7415,3307)(7401,3301)(7387,3296)
	(7373,3293)(7359,3291)(7345,3290)
	(7331,3291)(7317,3293)(7303,3296)
	(7289,3301)(7275,3307)(7260,3315)
	(7245,3324)(7231,3335)(7216,3347)
	(7202,3361)(7188,3375)(7175,3391)
	(7162,3408)(7150,3425)(7139,3443)
	(7128,3462)(7119,3481)(7110,3500)
	(7102,3520)(7095,3540)(7089,3559)
	(7084,3579)(7079,3600)(7074,3622)
	(7070,3646)(7067,3672)(7064,3700)
	(7061,3731)(7058,3764)(7056,3800)
	(7054,3837)(7052,3876)(7050,3915)
	(7049,3953)(7048,3989)(7047,4020)
	(7046,4046)(7045,4066)(7045,4079)
	(7045,4087)(7045,4090)
\path(7645,1990)(7645,1993)(7645,2001)
	(7645,2014)(7644,2034)(7643,2060)
	(7642,2091)(7641,2127)(7640,2165)
	(7638,2204)(7636,2243)(7634,2280)
	(7632,2316)(7629,2349)(7626,2380)
	(7623,2408)(7620,2434)(7616,2458)
	(7611,2480)(7606,2501)(7601,2521)
	(7595,2540)(7588,2560)(7580,2580)
	(7571,2599)(7562,2618)(7551,2637)
	(7540,2655)(7528,2672)(7515,2689)
	(7502,2705)(7488,2719)(7474,2733)
	(7459,2745)(7445,2756)(7430,2765)
	(7415,2773)(7401,2779)(7387,2784)
	(7373,2787)(7359,2789)(7345,2790)
	(7331,2789)(7317,2787)(7303,2784)
	(7289,2779)(7275,2773)(7260,2765)
	(7245,2756)(7231,2745)(7216,2733)
	(7202,2719)(7188,2705)(7175,2689)
	(7162,2672)(7150,2655)(7139,2637)
	(7128,2618)(7119,2599)(7110,2580)
	(7102,2560)(7095,2540)(7089,2521)
	(7084,2501)(7079,2480)(7074,2458)
	(7070,2434)(7067,2408)(7064,2380)
	(7061,2349)(7058,2316)(7056,2280)
	(7054,2243)(7052,2204)(7050,2165)
	(7049,2127)(7048,2091)(7047,2060)
	(7046,2034)(7045,2014)(7045,2001)
	(7045,1993)(7045,1990)
\path(6408,4090)(6408,1990)
\path(7608,4090)(7608,4087)(7608,4079)
	(7608,4066)(7607,4046)(7606,4020)
	(7605,3989)(7604,3953)(7603,3915)
	(7601,3876)(7599,3837)(7597,3800)
	(7595,3764)(7592,3731)(7589,3700)
	(7586,3672)(7583,3646)(7579,3622)
	(7574,3600)(7569,3579)(7564,3559)
	(7558,3540)(7551,3520)(7543,3500)
	(7534,3481)(7525,3462)(7514,3443)
	(7503,3425)(7491,3408)(7478,3391)
	(7465,3375)(7451,3361)(7437,3347)
	(7422,3335)(7408,3324)(7393,3315)
	(7378,3307)(7364,3301)(7350,3296)
	(7336,3293)(7322,3291)(7308,3290)
	(7294,3291)(7280,3293)(7266,3296)
	(7252,3301)(7238,3307)(7223,3315)
	(7208,3324)(7194,3335)(7179,3347)
	(7165,3361)(7151,3375)(7138,3391)
	(7125,3408)(7113,3425)(7102,3443)
	(7091,3462)(7082,3481)(7073,3500)
	(7065,3520)(7058,3540)(7052,3559)
	(7047,3579)(7042,3600)(7037,3622)
	(7033,3646)(7030,3672)(7027,3700)
	(7024,3731)(7021,3764)(7019,3800)
	(7017,3837)(7015,3876)(7013,3915)
	(7012,3953)(7011,3989)(7010,4020)
	(7009,4046)(7008,4066)(7008,4079)
	(7008,4087)(7008,4090)
\path(7608,1990)(7608,1993)(7608,2001)
	(7608,2014)(7607,2034)(7606,2060)
	(7605,2091)(7604,2127)(7603,2165)
	(7601,2204)(7599,2243)(7597,2280)
	(7595,2316)(7592,2349)(7589,2380)
	(7586,2408)(7583,2434)(7579,2458)
	(7574,2480)(7569,2501)(7564,2521)
	(7558,2540)(7551,2560)(7543,2580)
	(7534,2599)(7525,2618)(7514,2637)
	(7503,2655)(7491,2672)(7478,2689)
	(7465,2705)(7451,2719)(7437,2733)
	(7422,2745)(7408,2756)(7393,2765)
	(7378,2773)(7364,2779)(7350,2784)
	(7336,2787)(7322,2789)(7308,2790)
	(7294,2789)(7280,2787)(7266,2784)
	(7252,2779)(7238,2773)(7223,2765)
	(7208,2756)(7194,2745)(7179,2733)
	(7165,2719)(7151,2705)(7138,2689)
	(7125,2672)(7113,2655)(7102,2637)
	(7091,2618)(7082,2599)(7073,2580)
	(7065,2560)(7058,2540)(7052,2521)
	(7047,2501)(7042,2480)(7037,2458)
	(7033,2434)(7030,2408)(7027,2380)
	(7024,2349)(7021,2316)(7019,2280)
	(7017,2243)(7015,2204)(7013,2165)
	(7012,2127)(7011,2091)(7010,2060)
	(7009,2034)(7008,2014)(7008,2001)
	(7008,1993)(7008,1990)
\path(6475,4090)(6475,1990)
\path(7675,4090)(7675,4087)(7675,4079)
	(7675,4066)(7674,4046)(7673,4020)
	(7672,3989)(7671,3953)(7670,3915)
	(7668,3876)(7666,3837)(7664,3800)
	(7662,3764)(7659,3731)(7656,3700)
	(7653,3672)(7650,3646)(7646,3622)
	(7641,3600)(7636,3579)(7631,3559)
	(7625,3540)(7618,3520)(7610,3500)
	(7601,3481)(7592,3462)(7581,3443)
	(7570,3425)(7558,3408)(7545,3391)
	(7532,3375)(7518,3361)(7504,3347)
	(7489,3335)(7475,3324)(7460,3315)
	(7445,3307)(7431,3301)(7417,3296)
	(7403,3293)(7389,3291)(7375,3290)
	(7361,3291)(7347,3293)(7333,3296)
	(7319,3301)(7305,3307)(7290,3315)
	(7275,3324)(7261,3335)(7246,3347)
	(7232,3361)(7218,3375)(7205,3391)
	(7192,3408)(7180,3425)(7169,3443)
	(7158,3462)(7149,3481)(7140,3500)
	(7132,3520)(7125,3540)(7119,3559)
	(7114,3579)(7109,3600)(7104,3622)
	(7100,3646)(7097,3672)(7094,3700)
	(7091,3731)(7088,3764)(7086,3800)
	(7084,3837)(7082,3876)(7080,3915)
	(7079,3953)(7078,3989)(7077,4020)
	(7076,4046)(7075,4066)(7075,4079)
	(7075,4087)(7075,4090)
\path(7675,1990)(7675,1993)(7675,2001)
	(7675,2014)(7674,2034)(7673,2060)
	(7672,2091)(7671,2127)(7670,2165)
	(7668,2204)(7666,2243)(7664,2280)
	(7662,2316)(7659,2349)(7656,2380)
	(7653,2408)(7650,2434)(7646,2458)
	(7641,2480)(7636,2501)(7631,2521)
	(7625,2540)(7618,2560)(7610,2580)
	(7601,2599)(7592,2618)(7581,2637)
	(7570,2655)(7558,2672)(7545,2689)
	(7532,2705)(7518,2719)(7504,2733)
	(7489,2745)(7475,2756)(7460,2765)
	(7445,2773)(7431,2779)(7417,2784)
	(7403,2787)(7389,2789)(7375,2790)
	(7361,2789)(7347,2787)(7333,2784)
	(7319,2779)(7305,2773)(7290,2765)
	(7275,2756)(7261,2745)(7246,2733)
	(7232,2719)(7218,2705)(7205,2689)
	(7192,2672)(7180,2655)(7169,2637)
	(7158,2618)(7149,2599)(7140,2580)
	(7132,2560)(7125,2540)(7119,2521)
	(7114,2501)(7109,2480)(7104,2458)
	(7100,2434)(7097,2408)(7094,2380)
	(7091,2349)(7088,2316)(7086,2280)
	(7084,2243)(7082,2204)(7080,2165)
	(7079,2127)(7078,2091)(7077,2060)
	(7076,2034)(7075,2014)(7075,2001)
	(7075,1993)(7075,1990)
\path(1945,3047)(1945,3044)(1945,3036)
	(1945,3023)(1946,3003)(1947,2977)
	(1948,2946)(1949,2910)(1950,2872)
	(1952,2833)(1954,2794)(1956,2757)
	(1958,2721)(1961,2688)(1964,2657)
	(1967,2629)(1970,2603)(1974,2579)
	(1979,2557)(1984,2536)(1989,2516)
	(1995,2497)(2002,2477)(2010,2457)
	(2019,2438)(2028,2419)(2039,2400)
	(2050,2382)(2062,2365)(2075,2348)
	(2088,2332)(2102,2318)(2116,2304)
	(2131,2292)(2145,2281)(2160,2272)
	(2175,2264)(2189,2258)(2203,2253)
	(2217,2250)(2231,2248)(2245,2247)
	(2259,2248)(2273,2250)(2287,2253)
	(2301,2258)(2315,2264)(2330,2272)
	(2345,2281)(2359,2292)(2374,2304)
	(2388,2318)(2402,2332)(2415,2348)
	(2428,2365)(2440,2382)(2451,2400)
	(2462,2419)(2471,2438)(2480,2457)
	(2488,2477)(2495,2497)(2501,2516)
	(2506,2536)(2511,2557)(2516,2579)
	(2520,2603)(2523,2629)(2526,2657)
	(2529,2688)(2532,2721)(2534,2757)
	(2536,2794)(2538,2833)(2540,2872)
	(2541,2910)(2542,2946)(2543,2977)
	(2544,3003)(2545,3023)(2545,3036)
	(2545,3044)(2545,3047)
\path(1833,3040)(1833,3037)(1833,3029)
	(1833,3016)(1834,2996)(1835,2970)
	(1836,2939)(1837,2903)(1838,2865)
	(1840,2826)(1842,2787)(1844,2750)
	(1846,2714)(1849,2681)(1852,2650)
	(1855,2622)(1858,2596)(1862,2572)
	(1867,2550)(1872,2529)(1877,2509)
	(1883,2490)(1890,2470)(1898,2450)
	(1907,2431)(1916,2412)(1927,2393)
	(1938,2375)(1950,2358)(1963,2341)
	(1976,2325)(1990,2311)(2004,2297)
	(2019,2285)(2033,2274)(2048,2265)
	(2063,2257)(2077,2251)(2091,2246)
	(2105,2243)(2119,2241)(2133,2240)
	(2147,2241)(2161,2243)(2175,2246)
	(2189,2251)(2203,2257)(2218,2265)
	(2233,2274)(2247,2285)(2262,2297)
	(2276,2311)(2290,2325)(2303,2341)
	(2316,2358)(2328,2375)(2339,2393)
	(2350,2412)(2359,2431)(2368,2450)
	(2376,2470)(2383,2490)(2389,2509)
	(2394,2529)(2399,2550)(2404,2572)
	(2408,2596)(2411,2622)(2414,2650)
	(2417,2681)(2420,2714)(2422,2750)
	(2424,2787)(2426,2826)(2428,2865)
	(2429,2903)(2430,2939)(2431,2970)
	(2432,2996)(2433,3016)(2433,3029)
	(2433,3037)(2433,3040)
\path(1870,3040)(1870,3037)(1870,3029)
	(1870,3016)(1871,2996)(1872,2970)
	(1873,2939)(1874,2903)(1875,2865)
	(1877,2826)(1879,2787)(1881,2750)
	(1883,2714)(1886,2681)(1889,2650)
	(1892,2622)(1895,2596)(1899,2572)
	(1904,2550)(1909,2529)(1914,2509)
	(1920,2490)(1927,2470)(1935,2450)
	(1944,2431)(1953,2412)(1964,2393)
	(1975,2375)(1987,2358)(2000,2341)
	(2013,2325)(2027,2311)(2041,2297)
	(2056,2285)(2070,2274)(2085,2265)
	(2100,2257)(2114,2251)(2128,2246)
	(2142,2243)(2156,2241)(2170,2240)
	(2184,2241)(2198,2243)(2212,2246)
	(2226,2251)(2240,2257)(2255,2265)
	(2270,2274)(2284,2285)(2299,2297)
	(2313,2311)(2327,2325)(2340,2341)
	(2353,2358)(2365,2375)(2376,2393)
	(2387,2412)(2396,2431)(2405,2450)
	(2413,2470)(2420,2490)(2426,2509)
	(2431,2529)(2436,2550)(2441,2572)
	(2445,2596)(2448,2622)(2451,2650)
	(2454,2681)(2457,2714)(2459,2750)
	(2461,2787)(2463,2826)(2465,2865)
	(2466,2903)(2467,2939)(2468,2970)
	(2469,2996)(2470,3016)(2470,3029)
	(2470,3037)(2470,3040)
\path(1908,3040)(1908,3037)(1908,3029)
	(1908,3016)(1909,2996)(1910,2970)
	(1911,2939)(1912,2903)(1913,2865)
	(1915,2826)(1917,2787)(1919,2750)
	(1921,2714)(1924,2681)(1927,2650)
	(1930,2622)(1933,2596)(1937,2572)
	(1942,2550)(1947,2529)(1952,2509)
	(1958,2490)(1965,2470)(1973,2450)
	(1982,2431)(1991,2412)(2002,2393)
	(2013,2375)(2025,2358)(2038,2341)
	(2051,2325)(2065,2311)(2079,2297)
	(2094,2285)(2108,2274)(2123,2265)
	(2138,2257)(2152,2251)(2166,2246)
	(2180,2243)(2194,2241)(2208,2240)
	(2222,2241)(2236,2243)(2250,2246)
	(2264,2251)(2278,2257)(2293,2265)
	(2308,2274)(2322,2285)(2337,2297)
	(2351,2311)(2365,2325)(2378,2341)
	(2391,2358)(2403,2375)(2414,2393)
	(2425,2412)(2434,2431)(2443,2450)
	(2451,2470)(2458,2490)(2464,2509)
	(2469,2529)(2474,2550)(2479,2572)
	(2483,2596)(2486,2622)(2489,2650)
	(2492,2681)(2495,2714)(2497,2750)
	(2499,2787)(2501,2826)(2503,2865)
	(2504,2903)(2505,2939)(2506,2970)
	(2507,2996)(2508,3016)(2508,3029)
	(2508,3037)(2508,3040)
\path(1900,3040)(1900,3037)(1900,3029)
	(1900,3016)(1901,2996)(1902,2970)
	(1903,2939)(1904,2903)(1905,2865)
	(1907,2826)(1909,2787)(1911,2750)
	(1913,2714)(1916,2681)(1919,2650)
	(1922,2622)(1925,2596)(1929,2572)
	(1934,2550)(1939,2529)(1944,2509)
	(1950,2490)(1957,2470)(1965,2450)
	(1974,2431)(1983,2412)(1994,2393)
	(2005,2375)(2017,2358)(2030,2341)
	(2043,2325)(2057,2311)(2071,2297)
	(2086,2285)(2100,2274)(2115,2265)
	(2130,2257)(2144,2251)(2158,2246)
	(2172,2243)(2186,2241)(2200,2240)
	(2214,2241)(2228,2243)(2242,2246)
	(2256,2251)(2270,2257)(2285,2265)
	(2300,2274)(2314,2285)(2329,2297)
	(2343,2311)(2357,2325)(2370,2341)
	(2383,2358)(2395,2375)(2406,2393)
	(2417,2412)(2426,2431)(2435,2450)
	(2443,2470)(2450,2490)(2456,2509)
	(2461,2529)(2466,2550)(2471,2572)
	(2475,2596)(2478,2622)(2481,2650)
	(2484,2681)(2487,2714)(2489,2750)
	(2491,2787)(2493,2826)(2495,2865)
	(2496,2903)(2497,2939)(2498,2970)
	(2499,2996)(2500,3016)(2500,3029)
	(2500,3037)(2500,3040)
\path(1945,33)(1945,36)(1945,44)
	(1945,57)(1946,77)(1947,103)
	(1948,134)(1949,170)(1950,208)
	(1952,247)(1954,286)(1956,323)
	(1958,359)(1961,392)(1964,423)
	(1967,451)(1970,477)(1974,501)
	(1979,523)(1984,544)(1989,564)
	(1995,583)(2002,603)(2010,623)
	(2019,642)(2028,661)(2039,680)
	(2050,698)(2062,715)(2075,732)
	(2088,748)(2102,762)(2116,776)
	(2131,788)(2145,799)(2160,808)
	(2175,816)(2189,822)(2203,827)
	(2217,830)(2231,832)(2245,833)
	(2259,832)(2273,830)(2287,827)
	(2301,822)(2315,816)(2330,808)
	(2345,799)(2359,788)(2374,776)
	(2388,762)(2402,748)(2415,732)
	(2428,715)(2440,698)(2451,680)
	(2462,661)(2471,642)(2480,623)
	(2488,603)(2495,583)(2501,564)
	(2506,544)(2511,523)(2516,501)
	(2520,477)(2523,451)(2526,423)
	(2529,392)(2532,359)(2534,323)
	(2536,286)(2538,247)(2540,208)
	(2541,170)(2542,134)(2543,103)
	(2544,77)(2545,57)(2545,44)
	(2545,36)(2545,33)
\path(1833,40)(1833,43)(1833,51)
	(1833,64)(1834,84)(1835,110)
	(1836,141)(1837,177)(1838,215)
	(1840,254)(1842,293)(1844,330)
	(1846,366)(1849,399)(1852,430)
	(1855,458)(1858,484)(1862,508)
	(1867,530)(1872,551)(1877,571)
	(1883,590)(1890,610)(1898,630)
	(1907,649)(1916,668)(1927,687)
	(1938,705)(1950,722)(1963,739)
	(1976,755)(1990,769)(2004,783)
	(2019,795)(2033,806)(2048,815)
	(2063,823)(2077,829)(2091,834)
	(2105,837)(2119,839)(2133,840)
	(2147,839)(2161,837)(2175,834)
	(2189,829)(2203,823)(2218,815)
	(2233,806)(2247,795)(2262,783)
	(2276,769)(2290,755)(2303,739)
	(2316,722)(2328,705)(2339,687)
	(2350,668)(2359,649)(2368,630)
	(2376,610)(2383,590)(2389,571)
	(2394,551)(2399,530)(2404,508)
	(2408,484)(2411,458)(2414,430)
	(2417,399)(2420,366)(2422,330)
	(2424,293)(2426,254)(2428,215)
	(2429,177)(2430,141)(2431,110)
	(2432,84)(2433,64)(2433,51)
	(2433,43)(2433,40)
\path(1870,40)(1870,43)(1870,51)
	(1870,64)(1871,84)(1872,110)
	(1873,141)(1874,177)(1875,215)
	(1877,254)(1879,293)(1881,330)
	(1883,366)(1886,399)(1889,430)
	(1892,458)(1895,484)(1899,508)
	(1904,530)(1909,551)(1914,571)
	(1920,590)(1927,610)(1935,630)
	(1944,649)(1953,668)(1964,687)
	(1975,705)(1987,722)(2000,739)
	(2013,755)(2027,769)(2041,783)
	(2056,795)(2070,806)(2085,815)
	(2100,823)(2114,829)(2128,834)
	(2142,837)(2156,839)(2170,840)
	(2184,839)(2198,837)(2212,834)
	(2226,829)(2240,823)(2255,815)
	(2270,806)(2284,795)(2299,783)
	(2313,769)(2327,755)(2340,739)
	(2353,722)(2365,705)(2376,687)
	(2387,668)(2396,649)(2405,630)
	(2413,610)(2420,590)(2426,571)
	(2431,551)(2436,530)(2441,508)
	(2445,484)(2448,458)(2451,430)
	(2454,399)(2457,366)(2459,330)
	(2461,293)(2463,254)(2465,215)
	(2466,177)(2467,141)(2468,110)
	(2469,84)(2470,64)(2470,51)
	(2470,43)(2470,40)
\path(1908,40)(1908,43)(1908,51)
	(1908,64)(1909,84)(1910,110)
	(1911,141)(1912,177)(1913,215)
	(1915,254)(1917,293)(1919,330)
	(1921,366)(1924,399)(1927,430)
	(1930,458)(1933,484)(1937,508)
	(1942,530)(1947,551)(1952,571)
	(1958,590)(1965,610)(1973,630)
	(1982,649)(1991,668)(2002,687)
	(2013,705)(2025,722)(2038,739)
	(2051,755)(2065,769)(2079,783)
	(2094,795)(2108,806)(2123,815)
	(2138,823)(2152,829)(2166,834)
	(2180,837)(2194,839)(2208,840)
	(2222,839)(2236,837)(2250,834)
	(2264,829)(2278,823)(2293,815)
	(2308,806)(2322,795)(2337,783)
	(2351,769)(2365,755)(2378,739)
	(2391,722)(2403,705)(2414,687)
	(2425,668)(2434,649)(2443,630)
	(2451,610)(2458,590)(2464,571)
	(2469,551)(2474,530)(2479,508)
	(2483,484)(2486,458)(2489,430)
	(2492,399)(2495,366)(2497,330)
	(2499,293)(2501,254)(2503,215)
	(2504,177)(2505,141)(2506,110)
	(2507,84)(2508,64)(2508,51)
	(2508,43)(2508,40)
\path(1900,40)(1900,43)(1900,51)
	(1900,64)(1901,84)(1902,110)
	(1903,141)(1904,177)(1905,215)
	(1907,254)(1909,293)(1911,330)
	(1913,366)(1916,399)(1919,430)
	(1922,458)(1925,484)(1929,508)
	(1934,530)(1939,551)(1944,571)
	(1950,590)(1957,610)(1965,630)
	(1974,649)(1983,668)(1994,687)
	(2005,705)(2017,722)(2030,739)
	(2043,755)(2057,769)(2071,783)
	(2086,795)(2100,806)(2115,815)
	(2130,823)(2144,829)(2158,834)
	(2172,837)(2186,839)(2200,840)
	(2214,839)(2228,837)(2242,834)
	(2256,829)(2270,823)(2285,815)
	(2300,806)(2314,795)(2329,783)
	(2343,769)(2357,755)(2370,739)
	(2383,722)(2395,705)(2406,687)
	(2417,668)(2426,649)(2435,630)
	(2443,610)(2450,590)(2456,571)
	(2461,551)(2466,530)(2471,508)
	(2475,484)(2478,458)(2481,430)
	(2484,399)(2487,366)(2489,330)
	(2491,293)(2493,254)(2495,215)
	(2496,177)(2497,141)(2498,110)
	(2499,84)(2500,64)(2500,51)
	(2500,43)(2500,40)
\path(48,3063)(48,63)
\path(70,3070)(70,70)
\path(130,3070)(130,70)
\path(100,3100)(100,100)
\path(3033,6040)(3033,3040)
\path(7720,6197)(7720,4097)
\path(7608,6190)(7608,4090)
\path(7645,6190)(7645,4090)
\path(7683,6190)(7683,4090)
\path(7675,6190)(7675,4090)
\path(633,3115)(633,40)
\path(633,6040)(633,6037)(633,6029)
	(633,6016)(634,5996)(635,5970)
	(636,5939)(637,5903)(638,5865)
	(640,5826)(642,5787)(644,5750)
	(646,5714)(649,5681)(652,5650)
	(655,5622)(658,5596)(662,5572)
	(667,5550)(672,5529)(677,5509)
	(683,5490)(690,5470)(698,5450)
	(707,5431)(716,5412)(727,5393)
	(738,5375)(750,5358)(763,5341)
	(776,5325)(790,5311)(804,5297)
	(819,5285)(833,5274)(848,5265)
	(863,5257)(877,5251)(891,5246)
	(905,5243)(919,5241)(933,5240)
	(947,5241)(961,5243)(975,5246)
	(989,5251)(1003,5257)(1018,5265)
	(1033,5274)(1047,5285)(1062,5297)
	(1076,5311)(1090,5325)(1103,5341)
	(1116,5358)(1128,5375)(1139,5393)
	(1150,5412)(1159,5431)(1168,5450)
	(1176,5470)(1183,5490)(1189,5509)
	(1194,5529)(1199,5550)(1204,5572)
	(1208,5596)(1211,5622)(1214,5650)
	(1217,5681)(1220,5714)(1222,5750)
	(1224,5787)(1226,5826)(1228,5865)
	(1229,5903)(1230,5939)(1231,5970)
	(1232,5996)(1233,6016)(1233,6029)
	(1233,6037)(1233,6040)
\path(33,6040)(33,6037)(33,6032)
	(34,6021)(34,6006)(35,5984)
	(37,5956)(39,5922)(41,5884)
	(43,5841)(47,5796)(50,5750)
	(54,5703)(59,5656)(64,5611)
	(69,5567)(75,5526)(81,5486)
	(88,5449)(96,5414)(104,5381)
	(112,5350)(122,5321)(132,5293)
	(143,5266)(156,5240)(169,5215)
	(183,5190)(197,5167)(212,5145)
	(229,5122)(246,5100)(264,5078)
	(283,5056)(304,5034)(326,5013)
	(348,4992)(372,4971)(397,4950)
	(422,4930)(449,4911)(476,4892)
	(504,4875)(532,4858)(561,4842)
	(590,4827)(619,4813)(649,4800)
	(678,4789)(707,4778)(736,4769)
	(765,4762)(794,4755)(822,4750)
	(850,4745)(878,4742)(905,4741)
	(933,4740)(961,4741)(988,4742)
	(1016,4745)(1044,4750)(1072,4755)
	(1101,4762)(1130,4769)(1159,4778)
	(1188,4789)(1217,4800)(1247,4813)
	(1276,4827)(1305,4842)(1334,4858)
	(1362,4875)(1390,4892)(1417,4911)
	(1444,4930)(1469,4950)(1494,4971)
	(1518,4992)(1540,5013)(1562,5034)
	(1583,5056)(1602,5078)(1620,5100)
	(1637,5122)(1654,5145)(1669,5167)
	(1683,5190)(1697,5215)(1710,5240)
	(1723,5266)(1734,5293)(1744,5321)
	(1754,5350)(1762,5381)(1770,5414)
	(1778,5449)(1785,5486)(1791,5526)
	(1797,5567)(1802,5611)(1807,5656)
	(1812,5703)(1816,5750)(1819,5796)
	(1823,5841)(1825,5884)(1827,5922)
	(1829,5956)(1831,5984)(1832,6006)
	(1832,6021)(1833,6032)(1833,6037)(1833,6040)
\path(33,3040)(33,3043)(33,3048)
	(34,3059)(34,3074)(35,3096)
	(37,3124)(39,3158)(41,3196)
	(43,3239)(47,3284)(50,3330)
	(54,3377)(59,3424)(64,3469)
	(69,3513)(75,3554)(81,3594)
	(88,3631)(96,3666)(104,3699)
	(112,3730)(122,3759)(132,3787)
	(143,3814)(156,3840)(169,3865)
	(183,3890)(197,3913)(212,3935)
	(229,3958)(246,3980)(264,4002)
	(283,4024)(304,4046)(326,4067)
	(348,4088)(372,4109)(397,4130)
	(422,4150)(449,4169)(476,4188)
	(504,4205)(532,4222)(561,4238)
	(590,4253)(619,4267)(649,4280)
	(678,4291)(707,4302)(736,4311)
	(765,4318)(794,4325)(822,4330)
	(850,4335)(878,4338)(905,4339)
	(933,4340)(961,4339)(988,4338)
	(1016,4335)(1044,4330)(1072,4325)
	(1101,4318)(1130,4311)(1159,4302)
	(1188,4291)(1217,4280)(1247,4267)
	(1276,4253)(1305,4238)(1334,4222)
	(1362,4205)(1390,4188)(1417,4169)
	(1444,4150)(1469,4130)(1494,4109)
	(1518,4088)(1540,4067)(1562,4046)
	(1583,4024)(1602,4002)(1620,3980)
	(1637,3958)(1654,3935)(1669,3913)
	(1683,3890)(1697,3865)(1710,3840)
	(1723,3814)(1734,3787)(1744,3759)
	(1754,3730)(1762,3699)(1770,3666)
	(1778,3631)(1785,3594)(1791,3554)
	(1797,3513)(1802,3469)(1807,3424)
	(1812,3377)(1816,3330)(1819,3284)
	(1823,3239)(1825,3196)(1827,3158)
	(1829,3124)(1831,3096)(1832,3074)
	(1832,3059)(1833,3048)(1833,3043)(1833,3040)
\path(6520,4097)(6520,4100)(6520,4108)
	(6520,4121)(6521,4141)(6522,4167)
	(6523,4198)(6524,4234)(6525,4272)
	(6527,4311)(6529,4350)(6531,4387)
	(6533,4423)(6536,4456)(6539,4487)
	(6542,4515)(6545,4541)(6549,4565)
	(6554,4587)(6559,4608)(6564,4628)
	(6570,4647)(6577,4667)(6585,4687)
	(6594,4706)(6603,4725)(6614,4744)
	(6625,4762)(6637,4779)(6650,4796)
	(6663,4812)(6677,4826)(6691,4840)
	(6706,4852)(6720,4863)(6735,4872)
	(6750,4880)(6764,4886)(6778,4891)
	(6792,4894)(6806,4896)(6820,4897)
	(6834,4896)(6848,4894)(6862,4891)
	(6876,4886)(6890,4880)(6905,4872)
	(6920,4863)(6934,4852)(6949,4840)
	(6963,4826)(6977,4812)(6990,4796)
	(7003,4779)(7015,4762)(7026,4744)
	(7037,4725)(7046,4706)(7055,4687)
	(7063,4667)(7070,4647)(7076,4628)
	(7081,4608)(7086,4587)(7091,4565)
	(7095,4541)(7098,4515)(7101,4487)
	(7104,4456)(7107,4423)(7109,4387)
	(7111,4350)(7113,4311)(7115,4272)
	(7116,4234)(7117,4198)(7118,4167)
	(7119,4141)(7120,4121)(7120,4108)
	(7120,4100)(7120,4097)
\path(6408,4090)(6408,4093)(6408,4101)
	(6408,4114)(6409,4134)(6410,4160)
	(6411,4191)(6412,4227)(6413,4265)
	(6415,4304)(6417,4343)(6419,4380)
	(6421,4416)(6424,4449)(6427,4480)
	(6430,4508)(6433,4534)(6437,4558)
	(6442,4580)(6447,4601)(6452,4621)
	(6458,4640)(6465,4660)(6473,4680)
	(6482,4699)(6491,4718)(6502,4737)
	(6513,4755)(6525,4772)(6538,4789)
	(6551,4805)(6565,4819)(6579,4833)
	(6594,4845)(6608,4856)(6623,4865)
	(6638,4873)(6652,4879)(6666,4884)
	(6680,4887)(6694,4889)(6708,4890)
	(6722,4889)(6736,4887)(6750,4884)
	(6764,4879)(6778,4873)(6793,4865)
	(6808,4856)(6822,4845)(6837,4833)
	(6851,4819)(6865,4805)(6878,4789)
	(6891,4772)(6903,4755)(6914,4737)
	(6925,4718)(6934,4699)(6943,4680)
	(6951,4660)(6958,4640)(6964,4621)
	(6969,4601)(6974,4580)(6979,4558)
	(6983,4534)(6986,4508)(6989,4480)
	(6992,4449)(6995,4416)(6997,4380)
	(6999,4343)(7001,4304)(7003,4265)
	(7004,4227)(7005,4191)(7006,4160)
	(7007,4134)(7008,4114)(7008,4101)
	(7008,4093)(7008,4090)
\path(6445,4090)(6445,4093)(6445,4101)
	(6445,4114)(6446,4134)(6447,4160)
	(6448,4191)(6449,4227)(6450,4265)
	(6452,4304)(6454,4343)(6456,4380)
	(6458,4416)(6461,4449)(6464,4480)
	(6467,4508)(6470,4534)(6474,4558)
	(6479,4580)(6484,4601)(6489,4621)
	(6495,4640)(6502,4660)(6510,4680)
	(6519,4699)(6528,4718)(6539,4737)
	(6550,4755)(6562,4772)(6575,4789)
	(6588,4805)(6602,4819)(6616,4833)
	(6631,4845)(6645,4856)(6660,4865)
	(6675,4873)(6689,4879)(6703,4884)
	(6717,4887)(6731,4889)(6745,4890)
	(6759,4889)(6773,4887)(6787,4884)
	(6801,4879)(6815,4873)(6830,4865)
	(6845,4856)(6859,4845)(6874,4833)
	(6888,4819)(6902,4805)(6915,4789)
	(6928,4772)(6940,4755)(6951,4737)
	(6962,4718)(6971,4699)(6980,4680)
	(6988,4660)(6995,4640)(7001,4621)
	(7006,4601)(7011,4580)(7016,4558)
	(7020,4534)(7023,4508)(7026,4480)
	(7029,4449)(7032,4416)(7034,4380)
	(7036,4343)(7038,4304)(7040,4265)
	(7041,4227)(7042,4191)(7043,4160)
	(7044,4134)(7045,4114)(7045,4101)
	(7045,4093)(7045,4090)
\path(6483,4090)(6483,4093)(6483,4101)
	(6483,4114)(6484,4134)(6485,4160)
	(6486,4191)(6487,4227)(6488,4265)
	(6490,4304)(6492,4343)(6494,4380)
	(6496,4416)(6499,4449)(6502,4480)
	(6505,4508)(6508,4534)(6512,4558)
	(6517,4580)(6522,4601)(6527,4621)
	(6533,4640)(6540,4660)(6548,4680)
	(6557,4699)(6566,4718)(6577,4737)
	(6588,4755)(6600,4772)(6613,4789)
	(6626,4805)(6640,4819)(6654,4833)
	(6669,4845)(6683,4856)(6698,4865)
	(6713,4873)(6727,4879)(6741,4884)
	(6755,4887)(6769,4889)(6783,4890)
	(6797,4889)(6811,4887)(6825,4884)
	(6839,4879)(6853,4873)(6868,4865)
	(6883,4856)(6897,4845)(6912,4833)
	(6926,4819)(6940,4805)(6953,4789)
	(6966,4772)(6978,4755)(6989,4737)
	(7000,4718)(7009,4699)(7018,4680)
	(7026,4660)(7033,4640)(7039,4621)
	(7044,4601)(7049,4580)(7054,4558)
	(7058,4534)(7061,4508)(7064,4480)
	(7067,4449)(7070,4416)(7072,4380)
	(7074,4343)(7076,4304)(7078,4265)
	(7079,4227)(7080,4191)(7081,4160)
	(7082,4134)(7083,4114)(7083,4101)
	(7083,4093)(7083,4090)
\path(6475,4090)(6475,4093)(6475,4101)
	(6475,4114)(6476,4134)(6477,4160)
	(6478,4191)(6479,4227)(6480,4265)
	(6482,4304)(6484,4343)(6486,4380)
	(6488,4416)(6491,4449)(6494,4480)
	(6497,4508)(6500,4534)(6504,4558)
	(6509,4580)(6514,4601)(6519,4621)
	(6525,4640)(6532,4660)(6540,4680)
	(6549,4699)(6558,4718)(6569,4737)
	(6580,4755)(6592,4772)(6605,4789)
	(6618,4805)(6632,4819)(6646,4833)
	(6661,4845)(6675,4856)(6690,4865)
	(6705,4873)(6719,4879)(6733,4884)
	(6747,4887)(6761,4889)(6775,4890)
	(6789,4889)(6803,4887)(6817,4884)
	(6831,4879)(6845,4873)(6860,4865)
	(6875,4856)(6889,4845)(6904,4833)
	(6918,4819)(6932,4805)(6945,4789)
	(6958,4772)(6970,4755)(6981,4737)
	(6992,4718)(7001,4699)(7010,4680)
	(7018,4660)(7025,4640)(7031,4621)
	(7036,4601)(7041,4580)(7046,4558)
	(7050,4534)(7053,4508)(7056,4480)
	(7059,4449)(7062,4416)(7064,4380)
	(7066,4343)(7068,4304)(7070,4265)
	(7071,4227)(7072,4191)(7073,4160)
	(7074,4134)(7075,4114)(7075,4101)
	(7075,4093)(7075,4090)
\path(1233,3040)(1233,3037)(1233,3032)
	(1234,3021)(1234,3006)(1235,2984)
	(1237,2956)(1239,2922)(1241,2884)
	(1243,2841)(1247,2796)(1250,2750)
	(1254,2703)(1259,2656)(1264,2611)
	(1269,2567)(1275,2526)(1281,2486)
	(1288,2449)(1296,2414)(1304,2381)
	(1312,2350)(1322,2321)(1332,2293)
	(1343,2266)(1356,2240)(1369,2215)
	(1383,2190)(1397,2167)(1412,2145)
	(1429,2122)(1446,2100)(1464,2078)
	(1483,2056)(1504,2034)(1526,2013)
	(1548,1992)(1572,1971)(1597,1950)
	(1622,1930)(1649,1911)(1676,1892)
	(1704,1875)(1732,1858)(1761,1842)
	(1790,1827)(1819,1813)(1849,1800)
	(1878,1789)(1907,1778)(1936,1769)
	(1965,1762)(1994,1755)(2022,1750)
	(2050,1745)(2078,1742)(2105,1741)
	(2133,1740)(2161,1741)(2188,1742)
	(2216,1745)(2244,1750)(2272,1755)
	(2301,1762)(2330,1769)(2359,1778)
	(2388,1789)(2417,1800)(2447,1813)
	(2476,1827)(2505,1842)(2534,1858)
	(2562,1875)(2590,1892)(2617,1911)
	(2644,1930)(2669,1950)(2694,1971)
	(2718,1992)(2740,2013)(2762,2034)
	(2783,2056)(2802,2078)(2820,2100)
	(2837,2122)(2854,2145)(2869,2167)
	(2883,2190)(2897,2215)(2910,2240)
	(2923,2266)(2934,2293)(2944,2321)
	(2954,2350)(2962,2381)(2970,2414)
	(2978,2449)(2985,2486)(2991,2526)
	(2997,2567)(3002,2611)(3007,2656)
	(3012,2703)(3016,2750)(3019,2796)
	(3023,2841)(3025,2884)(3027,2922)
	(3029,2956)(3031,2984)(3032,3006)
	(3032,3021)(3033,3032)(3033,3037)(3033,3040)
\path(1233,40)(1233,43)(1233,48)
	(1234,59)(1234,74)(1235,96)
	(1237,124)(1239,158)(1241,196)
	(1243,239)(1247,284)(1250,330)
	(1254,377)(1259,424)(1264,469)
	(1269,513)(1275,554)(1281,594)
	(1288,631)(1296,666)(1304,699)
	(1312,730)(1322,759)(1332,787)
	(1343,814)(1356,840)(1369,865)
	(1383,890)(1397,913)(1412,935)
	(1429,958)(1446,980)(1464,1002)
	(1483,1024)(1504,1046)(1526,1067)
	(1548,1088)(1572,1109)(1597,1130)
	(1622,1150)(1649,1169)(1676,1188)
	(1704,1205)(1732,1222)(1761,1238)
	(1790,1253)(1819,1267)(1849,1280)
	(1878,1291)(1907,1302)(1936,1311)
	(1965,1318)(1994,1325)(2022,1330)
	(2050,1335)(2078,1338)(2105,1339)
	(2133,1340)(2161,1339)(2188,1338)
	(2216,1335)(2244,1330)(2272,1325)
	(2301,1318)(2330,1311)(2359,1302)
	(2388,1291)(2417,1280)(2447,1267)
	(2476,1253)(2505,1238)(2534,1222)
	(2562,1205)(2590,1188)(2617,1169)
	(2644,1150)(2669,1130)(2694,1109)
	(2718,1088)(2740,1067)(2762,1046)
	(2783,1024)(2802,1002)(2820,980)
	(2837,958)(2854,935)(2869,913)
	(2883,890)(2897,865)(2910,840)
	(2923,814)(2934,787)(2944,759)
	(2954,730)(2962,699)(2970,666)
	(2978,631)(2985,594)(2991,554)
	(2997,513)(3002,469)(3007,424)
	(3012,377)(3016,330)(3019,284)
	(3023,239)(3025,196)(3027,158)
	(3029,124)(3031,96)(3032,74)
	(3032,59)(3033,48)(3033,43)(3033,40)
\path(633,3040)(633,3043)(633,3051)
	(633,3064)(634,3084)(635,3110)
	(636,3141)(637,3177)(638,3215)
	(640,3254)(642,3293)(644,3330)
	(646,3366)(649,3399)(652,3430)
	(655,3458)(658,3484)(662,3508)
	(667,3530)(672,3551)(677,3571)
	(683,3590)(690,3610)(698,3630)
	(707,3649)(716,3668)(727,3687)
	(738,3705)(750,3722)(763,3739)
	(776,3755)(790,3769)(804,3783)
	(819,3795)(833,3806)(848,3815)
	(863,3823)(877,3829)(891,3834)
	(905,3837)(919,3839)(933,3840)
	(947,3839)(961,3837)(975,3834)
	(989,3829)(1003,3823)(1018,3815)
	(1033,3806)(1047,3795)(1062,3783)
	(1076,3769)(1090,3755)(1103,3739)
	(1116,3722)(1128,3705)(1139,3687)
	(1150,3668)(1159,3649)(1168,3630)
	(1176,3610)(1183,3590)(1189,3571)
	(1194,3551)(1199,3530)(1204,3508)
	(1208,3484)(1211,3458)(1214,3430)
	(1217,3399)(1220,3366)(1222,3330)
	(1224,3293)(1226,3254)(1228,3215)
	(1229,3177)(1230,3141)(1231,3110)
	(1232,3084)(1233,3064)(1233,3051)
	(1233,3043)(1233,3040)
\end{picture}
}


==> xfig/comult101.eepic <==
\setlength{\unitlength}{0.00033333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(11241,6125)(0,-10)
\thicklines
\path(4233,6040)(4233,3940)
\path(3033,6040)(3033,6037)(3033,6029)
	(3033,6016)(3034,5996)(3035,5970)
	(3036,5939)(3037,5903)(3038,5865)
	(3040,5826)(3042,5787)(3044,5750)
	(3046,5714)(3049,5681)(3052,5650)
	(3055,5622)(3058,5596)(3062,5572)
	(3067,5550)(3072,5529)(3077,5509)
	(3083,5490)(3090,5470)(3098,5450)
	(3107,5431)(3116,5412)(3127,5393)
	(3138,5375)(3150,5358)(3163,5341)
	(3176,5325)(3190,5311)(3204,5297)
	(3219,5285)(3233,5274)(3248,5265)
	(3263,5257)(3277,5251)(3291,5246)
	(3305,5243)(3319,5241)(3333,5240)
	(3347,5241)(3361,5243)(3375,5246)
	(3389,5251)(3403,5257)(3418,5265)
	(3433,5274)(3447,5285)(3462,5297)
	(3476,5311)(3490,5325)(3503,5341)
	(3516,5358)(3528,5375)(3539,5393)
	(3550,5412)(3559,5431)(3568,5450)
	(3576,5470)(3583,5490)(3589,5509)
	(3594,5529)(3599,5550)(3604,5572)
	(3608,5596)(3611,5622)(3614,5650)
	(3617,5681)(3620,5714)(3622,5750)
	(3624,5787)(3626,5826)(3628,5865)
	(3629,5903)(3630,5939)(3631,5970)
	(3632,5996)(3633,6016)(3633,6029)
	(3633,6037)(3633,6040)
\path(3033,3940)(3033,3943)(3033,3951)
	(3033,3964)(3034,3984)(3035,4010)
	(3036,4041)(3037,4077)(3038,4115)
	(3040,4154)(3042,4193)(3044,4230)
	(3046,4266)(3049,4299)(3052,4330)
	(3055,4358)(3058,4384)(3062,4408)
	(3067,4430)(3072,4451)(3077,4471)
	(3083,4490)(3090,4510)(3098,4530)
	(3107,4549)(3116,4568)(3127,4587)
	(3138,4605)(3150,4622)(3163,4639)
	(3176,4655)(3190,4669)(3204,4683)
	(3219,4695)(3233,4706)(3248,4715)
	(3263,4723)(3277,4729)(3291,4734)
	(3305,4737)(3319,4739)(3333,4740)
	(3347,4739)(3361,4737)(3375,4734)
	(3389,4729)(3403,4723)(3418,4715)
	(3433,4706)(3447,4695)(3462,4683)
	(3476,4669)(3490,4655)(3503,4639)
	(3516,4622)(3528,4605)(3539,4587)
	(3550,4568)(3559,4549)(3568,4530)
	(3576,4510)(3583,4490)(3589,4471)
	(3594,4451)(3599,4430)(3604,4408)
	(3608,4384)(3611,4358)(3614,4330)
	(3617,4299)(3620,4266)(3622,4230)
	(3624,4193)(3626,4154)(3628,4115)
	(3629,4077)(3630,4041)(3631,4010)
	(3632,3984)(3633,3964)(3633,3951)
	(3633,3943)(3633,3940)
\path(3033,3940)(3033,1840)
\path(4233,3940)(4233,3937)(4233,3929)
	(4233,3916)(4232,3896)(4231,3870)
	(4230,3839)(4229,3803)(4228,3765)
	(4226,3726)(4224,3687)(4222,3650)
	(4220,3614)(4217,3581)(4214,3550)
	(4211,3522)(4208,3496)(4204,3472)
	(4199,3450)(4194,3429)(4189,3409)
	(4183,3390)(4176,3370)(4168,3350)
	(4159,3331)(4150,3312)(4139,3293)
	(4128,3275)(4116,3258)(4103,3241)
	(4090,3225)(4076,3211)(4062,3197)
	(4047,3185)(4033,3174)(4018,3165)
	(4003,3157)(3989,3151)(3975,3146)
	(3961,3143)(3947,3141)(3933,3140)
	(3919,3141)(3905,3143)(3891,3146)
	(3877,3151)(3863,3157)(3848,3165)
	(3833,3174)(3819,3185)(3804,3197)
	(3790,3211)(3776,3225)(3763,3241)
	(3750,3258)(3738,3275)(3727,3293)
	(3716,3312)(3707,3331)(3698,3350)
	(3690,3370)(3683,3390)(3677,3409)
	(3672,3429)(3667,3450)(3662,3472)
	(3658,3496)(3655,3522)(3652,3550)
	(3649,3581)(3646,3614)(3644,3650)
	(3642,3687)(3640,3726)(3638,3765)
	(3637,3803)(3636,3839)(3635,3870)
	(3634,3896)(3633,3916)(3633,3929)
	(3633,3937)(3633,3940)
\path(4233,1840)(4233,1843)(4233,1851)
	(4233,1864)(4232,1884)(4231,1910)
	(4230,1941)(4229,1977)(4228,2015)
	(4226,2054)(4224,2093)(4222,2130)
	(4220,2166)(4217,2199)(4214,2230)
	(4211,2258)(4208,2284)(4204,2308)
	(4199,2330)(4194,2351)(4189,2371)
	(4183,2390)(4176,2410)(4168,2430)
	(4159,2449)(4150,2468)(4139,2487)
	(4128,2505)(4116,2522)(4103,2539)
	(4090,2555)(4076,2569)(4062,2583)
	(4047,2595)(4033,2606)(4018,2615)
	(4003,2623)(3989,2629)(3975,2634)
	(3961,2637)(3947,2639)(3933,2640)
	(3919,2639)(3905,2637)(3891,2634)
	(3877,2629)(3863,2623)(3848,2615)
	(3833,2606)(3819,2595)(3804,2583)
	(3790,2569)(3776,2555)(3763,2539)
	(3750,2522)(3738,2505)(3727,2487)
	(3716,2468)(3707,2449)(3698,2430)
	(3690,2410)(3683,2390)(3677,2371)
	(3672,2351)(3667,2330)(3662,2308)
	(3658,2284)(3655,2258)(3652,2230)
	(3649,2199)(3646,2166)(3644,2130)
	(3642,2093)(3640,2054)(3638,2015)
	(3637,1977)(3636,1941)(3635,1910)
	(3634,1884)(3633,1864)(3633,1851)
	(3633,1843)(3633,1840)
\path(1233,6040)(1233,3940)
\path(33,6040)(33,6037)(33,6029)
	(33,6016)(34,5996)(35,5970)
	(36,5939)(37,5903)(38,5865)
	(40,5826)(42,5787)(44,5750)
	(46,5714)(49,5681)(52,5650)
	(55,5622)(58,5596)(62,5572)
	(67,5550)(72,5529)(77,5509)
	(83,5490)(90,5470)(98,5450)
	(107,5431)(116,5412)(127,5393)
	(138,5375)(150,5358)(163,5341)
	(176,5325)(190,5311)(204,5297)
	(219,5285)(233,5274)(248,5265)
	(263,5257)(277,5251)(291,5246)
	(305,5243)(319,5241)(333,5240)
	(347,5241)(361,5243)(375,5246)
	(389,5251)(403,5257)(418,5265)
	(433,5274)(447,5285)(462,5297)
	(476,5311)(490,5325)(503,5341)
	(516,5358)(528,5375)(539,5393)
	(550,5412)(559,5431)(568,5450)
	(576,5470)(583,5490)(589,5509)
	(594,5529)(599,5550)(604,5572)
	(608,5596)(611,5622)(614,5650)
	(617,5681)(620,5714)(622,5750)
	(624,5787)(626,5826)(628,5865)
	(629,5903)(630,5939)(631,5970)
	(632,5996)(633,6016)(633,6029)
	(633,6037)(633,6040)
\path(33,3940)(33,3943)(33,3951)
	(33,3964)(34,3984)(35,4010)
	(36,4041)(37,4077)(38,4115)
	(40,4154)(42,4193)(44,4230)
	(46,4266)(49,4299)(52,4330)
	(55,4358)(58,4384)(62,4408)
	(67,4430)(72,4451)(77,4471)
	(83,4490)(90,4510)(98,4530)
	(107,4549)(116,4568)(127,4587)
	(138,4605)(150,4622)(163,4639)
	(176,4655)(190,4669)(204,4683)
	(219,4695)(233,4706)(248,4715)
	(263,4723)(277,4729)(291,4734)
	(305,4737)(319,4739)(333,4740)
	(347,4739)(361,4737)(375,4734)
	(389,4729)(403,4723)(418,4715)
	(433,4706)(447,4695)(462,4683)
	(476,4669)(490,4655)(503,4639)
	(516,4622)(528,4605)(539,4587)
	(550,4568)(559,4549)(568,4530)
	(576,4510)(583,4490)(589,4471)
	(594,4451)(599,4430)(604,4408)
	(608,4384)(611,4358)(614,4330)
	(617,4299)(620,4266)(622,4230)
	(624,4193)(626,4154)(628,4115)
	(629,4077)(630,4041)(631,4010)
	(632,3984)(633,3964)(633,3951)
	(633,3943)(633,3940)
\path(33,3940)(33,1840)
\path(1233,3940)(1233,3937)(1233,3929)
	(1233,3916)(1232,3896)(1231,3870)
	(1230,3839)(1229,3803)(1228,3765)
	(1226,3726)(1224,3687)(1222,3650)
	(1220,3614)(1217,3581)(1214,3550)
	(1211,3522)(1208,3496)(1204,3472)
	(1199,3450)(1194,3429)(1189,3409)
	(1183,3390)(1176,3370)(1168,3350)
	(1159,3331)(1150,3312)(1139,3293)
	(1128,3275)(1116,3258)(1103,3241)
	(1090,3225)(1076,3211)(1062,3197)
	(1047,3185)(1033,3174)(1018,3165)
	(1003,3157)(989,3151)(975,3146)
	(961,3143)(947,3141)(933,3140)
	(919,3141)(905,3143)(891,3146)
	(877,3151)(863,3157)(848,3165)
	(833,3174)(819,3185)(804,3197)
	(790,3211)(776,3225)(763,3241)
	(750,3258)(738,3275)(727,3293)
	(716,3312)(707,3331)(698,3350)
	(690,3370)(683,3390)(677,3409)
	(672,3429)(667,3450)(662,3472)
	(658,3496)(655,3522)(652,3550)
	(649,3581)(646,3614)(644,3650)
	(642,3687)(640,3726)(638,3765)
	(637,3803)(636,3839)(635,3870)
	(634,3896)(633,3916)(633,3929)
	(633,3937)(633,3940)
\path(1233,1840)(1233,1843)(1233,1851)
	(1233,1864)(1232,1884)(1231,1910)
	(1230,1941)(1229,1977)(1228,2015)
	(1226,2054)(1224,2093)(1222,2130)
	(1220,2166)(1217,2199)(1214,2230)
	(1211,2258)(1208,2284)(1204,2308)
	(1199,2330)(1194,2351)(1189,2371)
	(1183,2390)(1176,2410)(1168,2430)
	(1159,2449)(1150,2468)(1139,2487)
	(1128,2505)(1116,2522)(1103,2539)
	(1090,2555)(1076,2569)(1062,2583)
	(1047,2595)(1033,2606)(1018,2615)
	(1003,2623)(989,2629)(975,2634)
	(961,2637)(947,2639)(933,2640)
	(919,2639)(905,2637)(891,2634)
	(877,2629)(863,2623)(848,2615)
	(833,2606)(819,2595)(804,2583)
	(790,2569)(776,2555)(763,2539)
	(750,2522)(738,2505)(727,2487)
	(716,2468)(707,2449)(698,2430)
	(690,2410)(683,2390)(677,2371)
	(672,2351)(667,2330)(662,2308)
	(658,2284)(655,2258)(652,2230)
	(649,2199)(646,2166)(644,2130)
	(642,2093)(640,2054)(638,2015)
	(637,1977)(636,1941)(635,1910)
	(634,1884)(633,1864)(633,1851)
	(633,1843)(633,1840)
\path(1270,6047)(1270,3947)
\path(70,6047)(70,6044)(70,6036)
	(70,6023)(71,6003)(72,5977)
	(73,5946)(74,5910)(75,5872)
	(77,5833)(79,5794)(81,5757)
	(83,5721)(86,5688)(89,5657)
	(92,5629)(95,5603)(99,5579)
	(104,5557)(109,5536)(114,5516)
	(120,5497)(127,5477)(135,5457)
	(144,5438)(153,5419)(164,5400)
	(175,5382)(187,5365)(200,5348)
	(213,5332)(227,5318)(241,5304)
	(256,5292)(270,5281)(285,5272)
	(300,5264)(314,5258)(328,5253)
	(342,5250)(356,5248)(370,5247)
	(384,5248)(398,5250)(412,5253)
	(426,5258)(440,5264)(455,5272)
	(470,5281)(484,5292)(499,5304)
	(513,5318)(527,5332)(540,5348)
	(553,5365)(565,5382)(576,5400)
	(587,5419)(596,5438)(605,5457)
	(613,5477)(620,5497)(626,5516)
	(631,5536)(636,5557)(641,5579)
	(645,5603)(648,5629)(651,5657)
	(654,5688)(657,5721)(659,5757)
	(661,5794)(663,5833)(665,5872)
	(666,5910)(667,5946)(668,5977)
	(669,6003)(670,6023)(670,6036)
	(670,6044)(670,6047)
\path(70,3947)(70,3950)(70,3958)
	(70,3971)(71,3991)(72,4017)
	(73,4048)(74,4084)(75,4122)
	(77,4161)(79,4200)(81,4237)
	(83,4273)(86,4306)(89,4337)
	(92,4365)(95,4391)(99,4415)
	(104,4437)(109,4458)(114,4478)
	(120,4497)(127,4517)(135,4537)
	(144,4556)(153,4575)(164,4594)
	(175,4612)(187,4629)(200,4646)
	(213,4662)(227,4676)(241,4690)
	(256,4702)(270,4713)(285,4722)
	(300,4730)(314,4736)(328,4741)
	(342,4744)(356,4746)(370,4747)
	(384,4746)(398,4744)(412,4741)
	(426,4736)(440,4730)(455,4722)
	(470,4713)(484,4702)(499,4690)
	(513,4676)(527,4662)(540,4646)
	(553,4629)(565,4612)(576,4594)
	(587,4575)(596,4556)(605,4537)
	(613,4517)(620,4497)(626,4478)
	(631,4458)(636,4437)(641,4415)
	(645,4391)(648,4365)(651,4337)
	(654,4306)(657,4273)(659,4237)
	(661,4200)(663,4161)(665,4122)
	(666,4084)(667,4048)(668,4017)
	(669,3991)(670,3971)(670,3958)
	(670,3950)(670,3947)
\path(70,3947)(70,1847)
\path(1270,3947)(1270,3944)(1270,3936)
	(1270,3923)(1269,3903)(1268,3877)
	(1267,3846)(1266,3810)(1265,3772)
	(1263,3733)(1261,3694)(1259,3657)
	(1257,3621)(1254,3588)(1251,3557)
	(1248,3529)(1245,3503)(1241,3479)
	(1236,3457)(1231,3436)(1226,3416)
	(1220,3397)(1213,3377)(1205,3357)
	(1196,3338)(1187,3319)(1176,3300)
	(1165,3282)(1153,3265)(1140,3248)
	(1127,3232)(1113,3218)(1099,3204)
	(1084,3192)(1070,3181)(1055,3172)
	(1040,3164)(1026,3158)(1012,3153)
	(998,3150)(984,3148)(970,3147)
	(956,3148)(942,3150)(928,3153)
	(914,3158)(900,3164)(885,3172)
	(870,3181)(856,3192)(841,3204)
	(827,3218)(813,3232)(800,3248)
	(787,3265)(775,3282)(764,3300)
	(753,3319)(744,3338)(735,3357)
	(727,3377)(720,3397)(714,3416)
	(709,3436)(704,3457)(699,3479)
	(695,3503)(692,3529)(689,3557)
	(686,3588)(683,3621)(681,3657)
	(679,3694)(677,3733)(675,3772)
	(674,3810)(673,3846)(672,3877)
	(671,3903)(670,3923)(670,3936)
	(670,3944)(670,3947)
\path(1270,1847)(1270,1850)(1270,1858)
	(1270,1871)(1269,1891)(1268,1917)
	(1267,1948)(1266,1984)(1265,2022)
	(1263,2061)(1261,2100)(1259,2137)
	(1257,2173)(1254,2206)(1251,2237)
	(1248,2265)(1245,2291)(1241,2315)
	(1236,2337)(1231,2358)(1226,2378)
	(1220,2397)(1213,2417)(1205,2437)
	(1196,2456)(1187,2475)(1176,2494)
	(1165,2512)(1153,2529)(1140,2546)
	(1127,2562)(1113,2576)(1099,2590)
	(1084,2602)(1070,2613)(1055,2622)
	(1040,2630)(1026,2636)(1012,2641)
	(998,2644)(984,2646)(970,2647)
	(956,2646)(942,2644)(928,2641)
	(914,2636)(900,2630)(885,2622)
	(870,2613)(856,2602)(841,2590)
	(827,2576)(813,2562)(800,2546)
	(787,2529)(775,2512)(764,2494)
	(753,2475)(744,2456)(735,2437)
	(727,2417)(720,2397)(714,2378)
	(709,2358)(704,2337)(699,2315)
	(695,2291)(692,2265)(689,2237)
	(686,2206)(683,2173)(681,2137)
	(679,2100)(677,2061)(675,2022)
	(674,1984)(673,1948)(672,1917)
	(671,1891)(670,1871)(670,1858)
	(670,1850)(670,1847)
\path(6333,6040)(6333,3940)
\path(5133,6040)(5133,6037)(5133,6029)
	(5133,6016)(5134,5996)(5135,5970)
	(5136,5939)(5137,5903)(5138,5865)
	(5140,5826)(5142,5787)(5144,5750)
	(5146,5714)(5149,5681)(5152,5650)
	(5155,5622)(5158,5596)(5162,5572)
	(5167,5550)(5172,5529)(5177,5509)
	(5183,5490)(5190,5470)(5198,5450)
	(5207,5431)(5216,5412)(5227,5393)
	(5238,5375)(5250,5358)(5263,5341)
	(5276,5325)(5290,5311)(5304,5297)
	(5319,5285)(5333,5274)(5348,5265)
	(5363,5257)(5377,5251)(5391,5246)
	(5405,5243)(5419,5241)(5433,5240)
	(5447,5241)(5461,5243)(5475,5246)
	(5489,5251)(5503,5257)(5518,5265)
	(5533,5274)(5547,5285)(5562,5297)
	(5576,5311)(5590,5325)(5603,5341)
	(5616,5358)(5628,5375)(5639,5393)
	(5650,5412)(5659,5431)(5668,5450)
	(5676,5470)(5683,5490)(5689,5509)
	(5694,5529)(5699,5550)(5704,5572)
	(5708,5596)(5711,5622)(5714,5650)
	(5717,5681)(5720,5714)(5722,5750)
	(5724,5787)(5726,5826)(5728,5865)
	(5729,5903)(5730,5939)(5731,5970)
	(5732,5996)(5733,6016)(5733,6029)
	(5733,6037)(5733,6040)
\path(5133,3940)(5133,3943)(5133,3951)
	(5133,3964)(5134,3984)(5135,4010)
	(5136,4041)(5137,4077)(5138,4115)
	(5140,4154)(5142,4193)(5144,4230)
	(5146,4266)(5149,4299)(5152,4330)
	(5155,4358)(5158,4384)(5162,4408)
	(5167,4430)(5172,4451)(5177,4471)
	(5183,4490)(5190,4510)(5198,4530)
	(5207,4549)(5216,4568)(5227,4587)
	(5238,4605)(5250,4622)(5263,4639)
	(5276,4655)(5290,4669)(5304,4683)
	(5319,4695)(5333,4706)(5348,4715)
	(5363,4723)(5377,4729)(5391,4734)
	(5405,4737)(5419,4739)(5433,4740)
	(5447,4739)(5461,4737)(5475,4734)
	(5489,4729)(5503,4723)(5518,4715)
	(5533,4706)(5547,4695)(5562,4683)
	(5576,4669)(5590,4655)(5603,4639)
	(5616,4622)(5628,4605)(5639,4587)
	(5650,4568)(5659,4549)(5668,4530)
	(5676,4510)(5683,4490)(5689,4471)
	(5694,4451)(5699,4430)(5704,4408)
	(5708,4384)(5711,4358)(5714,4330)
	(5717,4299)(5720,4266)(5722,4230)
	(5724,4193)(5726,4154)(5728,4115)
	(5729,4077)(5730,4041)(5731,4010)
	(5732,3984)(5733,3964)(5733,3951)
	(5733,3943)(5733,3940)
\path(5133,3940)(5133,1840)
\path(6333,3940)(6333,3937)(6333,3929)
	(6333,3916)(6332,3896)(6331,3870)
	(6330,3839)(6329,3803)(6328,3765)
	(6326,3726)(6324,3687)(6322,3650)
	(6320,3614)(6317,3581)(6314,3550)
	(6311,3522)(6308,3496)(6304,3472)
	(6299,3450)(6294,3429)(6289,3409)
	(6283,3390)(6276,3370)(6268,3350)
	(6259,3331)(6250,3312)(6239,3293)
	(6228,3275)(6216,3258)(6203,3241)
	(6190,3225)(6176,3211)(6162,3197)
	(6147,3185)(6133,3174)(6118,3165)
	(6103,3157)(6089,3151)(6075,3146)
	(6061,3143)(6047,3141)(6033,3140)
	(6019,3141)(6005,3143)(5991,3146)
	(5977,3151)(5963,3157)(5948,3165)
	(5933,3174)(5919,3185)(5904,3197)
	(5890,3211)(5876,3225)(5863,3241)
	(5850,3258)(5838,3275)(5827,3293)
	(5816,3312)(5807,3331)(5798,3350)
	(5790,3370)(5783,3390)(5777,3409)
	(5772,3429)(5767,3450)(5762,3472)
	(5758,3496)(5755,3522)(5752,3550)
	(5749,3581)(5746,3614)(5744,3650)
	(5742,3687)(5740,3726)(5738,3765)
	(5737,3803)(5736,3839)(5735,3870)
	(5734,3896)(5733,3916)(5733,3929)
	(5733,3937)(5733,3940)
\path(6333,1840)(6333,1843)(6333,1851)
	(6333,1864)(6332,1884)(6331,1910)
	(6330,1941)(6329,1977)(6328,2015)
	(6326,2054)(6324,2093)(6322,2130)
	(6320,2166)(6317,2199)(6314,2230)
	(6311,2258)(6308,2284)(6304,2308)
	(6299,2330)(6294,2351)(6289,2371)
	(6283,2390)(6276,2410)(6268,2430)
	(6259,2449)(6250,2468)(6239,2487)
	(6228,2505)(6216,2522)(6203,2539)
	(6190,2555)(6176,2569)(6162,2583)
	(6147,2595)(6133,2606)(6118,2615)
	(6103,2623)(6089,2629)(6075,2634)
	(6061,2637)(6047,2639)(6033,2640)
	(6019,2639)(6005,2637)(5991,2634)
	(5977,2629)(5963,2623)(5948,2615)
	(5933,2606)(5919,2595)(5904,2583)
	(5890,2569)(5876,2555)(5863,2539)
	(5850,2522)(5838,2505)(5827,2487)
	(5816,2468)(5807,2449)(5798,2430)
	(5790,2410)(5783,2390)(5777,2371)
	(5772,2351)(5767,2330)(5762,2308)
	(5758,2284)(5755,2258)(5752,2230)
	(5749,2199)(5746,2166)(5744,2130)
	(5742,2093)(5740,2054)(5738,2015)
	(5737,1977)(5736,1941)(5735,1910)
	(5734,1884)(5733,1864)(5733,1851)
	(5733,1843)(5733,1840)
\path(6370,6040)(6370,3940)
\path(5170,6040)(5170,6037)(5170,6029)
	(5170,6016)(5171,5996)(5172,5970)
	(5173,5939)(5174,5903)(5175,5865)
	(5177,5826)(5179,5787)(5181,5750)
	(5183,5714)(5186,5681)(5189,5650)
	(5192,5622)(5195,5596)(5199,5572)
	(5204,5550)(5209,5529)(5214,5509)
	(5220,5490)(5227,5470)(5235,5450)
	(5244,5431)(5253,5412)(5264,5393)
	(5275,5375)(5287,5358)(5300,5341)
	(5313,5325)(5327,5311)(5341,5297)
	(5356,5285)(5370,5274)(5385,5265)
	(5400,5257)(5414,5251)(5428,5246)
	(5442,5243)(5456,5241)(5470,5240)
	(5484,5241)(5498,5243)(5512,5246)
	(5526,5251)(5540,5257)(5555,5265)
	(5570,5274)(5584,5285)(5599,5297)
	(5613,5311)(5627,5325)(5640,5341)
	(5653,5358)(5665,5375)(5676,5393)
	(5687,5412)(5696,5431)(5705,5450)
	(5713,5470)(5720,5490)(5726,5509)
	(5731,5529)(5736,5550)(5741,5572)
	(5745,5596)(5748,5622)(5751,5650)
	(5754,5681)(5757,5714)(5759,5750)
	(5761,5787)(5763,5826)(5765,5865)
	(5766,5903)(5767,5939)(5768,5970)
	(5769,5996)(5770,6016)(5770,6029)
	(5770,6037)(5770,6040)
\path(5170,3940)(5170,3943)(5170,3951)
	(5170,3964)(5171,3984)(5172,4010)
	(5173,4041)(5174,4077)(5175,4115)
	(5177,4154)(5179,4193)(5181,4230)
	(5183,4266)(5186,4299)(5189,4330)
	(5192,4358)(5195,4384)(5199,4408)
	(5204,4430)(5209,4451)(5214,4471)
	(5220,4490)(5227,4510)(5235,4530)
	(5244,4549)(5253,4568)(5264,4587)
	(5275,4605)(5287,4622)(5300,4639)
	(5313,4655)(5327,4669)(5341,4683)
	(5356,4695)(5370,4706)(5385,4715)
	(5400,4723)(5414,4729)(5428,4734)
	(5442,4737)(5456,4739)(5470,4740)
	(5484,4739)(5498,4737)(5512,4734)
	(5526,4729)(5540,4723)(5555,4715)
	(5570,4706)(5584,4695)(5599,4683)
	(5613,4669)(5627,4655)(5640,4639)
	(5653,4622)(5665,4605)(5676,4587)
	(5687,4568)(5696,4549)(5705,4530)
	(5713,4510)(5720,4490)(5726,4471)
	(5731,4451)(5736,4430)(5741,4408)
	(5745,4384)(5748,4358)(5751,4330)
	(5754,4299)(5757,4266)(5759,4230)
	(5761,4193)(5763,4154)(5765,4115)
	(5766,4077)(5767,4041)(5768,4010)
	(5769,3984)(5770,3964)(5770,3951)
	(5770,3943)(5770,3940)
\path(5170,3940)(5170,1840)
\path(6370,3940)(6370,3937)(6370,3929)
	(6370,3916)(6369,3896)(6368,3870)
	(6367,3839)(6366,3803)(6365,3765)
	(6363,3726)(6361,3687)(6359,3650)
	(6357,3614)(6354,3581)(6351,3550)
	(6348,3522)(6345,3496)(6341,3472)
	(6336,3450)(6331,3429)(6326,3409)
	(6320,3390)(6313,3370)(6305,3350)
	(6296,3331)(6287,3312)(6276,3293)
	(6265,3275)(6253,3258)(6240,3241)
	(6227,3225)(6213,3211)(6199,3197)
	(6184,3185)(6170,3174)(6155,3165)
	(6140,3157)(6126,3151)(6112,3146)
	(6098,3143)(6084,3141)(6070,3140)
	(6056,3141)(6042,3143)(6028,3146)
	(6014,3151)(6000,3157)(5985,3165)
	(5970,3174)(5956,3185)(5941,3197)
	(5927,3211)(5913,3225)(5900,3241)
	(5887,3258)(5875,3275)(5864,3293)
	(5853,3312)(5844,3331)(5835,3350)
	(5827,3370)(5820,3390)(5814,3409)
	(5809,3429)(5804,3450)(5799,3472)
	(5795,3496)(5792,3522)(5789,3550)
	(5786,3581)(5783,3614)(5781,3650)
	(5779,3687)(5777,3726)(5775,3765)
	(5774,3803)(5773,3839)(5772,3870)
	(5771,3896)(5770,3916)(5770,3929)
	(5770,3937)(5770,3940)
\path(6370,1840)(6370,1843)(6370,1851)
	(6370,1864)(6369,1884)(6368,1910)
	(6367,1941)(6366,1977)(6365,2015)
	(6363,2054)(6361,2093)(6359,2130)
	(6357,2166)(6354,2199)(6351,2230)
	(6348,2258)(6345,2284)(6341,2308)
	(6336,2330)(6331,2351)(6326,2371)
	(6320,2390)(6313,2410)(6305,2430)
	(6296,2449)(6287,2468)(6276,2487)
	(6265,2505)(6253,2522)(6240,2539)
	(6227,2555)(6213,2569)(6199,2583)
	(6184,2595)(6170,2606)(6155,2615)
	(6140,2623)(6126,2629)(6112,2634)
	(6098,2637)(6084,2639)(6070,2640)
	(6056,2639)(6042,2637)(6028,2634)
	(6014,2629)(6000,2623)(5985,2615)
	(5970,2606)(5956,2595)(5941,2583)
	(5927,2569)(5913,2555)(5900,2539)
	(5887,2522)(5875,2505)(5864,2487)
	(5853,2468)(5844,2449)(5835,2430)
	(5827,2410)(5820,2390)(5814,2371)
	(5809,2351)(5804,2330)(5799,2308)
	(5795,2284)(5792,2258)(5789,2230)
	(5786,2199)(5783,2166)(5781,2130)
	(5779,2093)(5777,2054)(5775,2015)
	(5774,1977)(5773,1941)(5772,1910)
	(5771,1884)(5770,1864)(5770,1851)
	(5770,1843)(5770,1840)
\path(6400,6040)(6400,3940)
\path(5200,6040)(5200,6037)(5200,6029)
	(5200,6016)(5201,5996)(5202,5970)
	(5203,5939)(5204,5903)(5205,5865)
	(5207,5826)(5209,5787)(5211,5750)
	(5213,5714)(5216,5681)(5219,5650)
	(5222,5622)(5225,5596)(5229,5572)
	(5234,5550)(5239,5529)(5244,5509)
	(5250,5490)(5257,5470)(5265,5450)
	(5274,5431)(5283,5412)(5294,5393)
	(5305,5375)(5317,5358)(5330,5341)
	(5343,5325)(5357,5311)(5371,5297)
	(5386,5285)(5400,5274)(5415,5265)
	(5430,5257)(5444,5251)(5458,5246)
	(5472,5243)(5486,5241)(5500,5240)
	(5514,5241)(5528,5243)(5542,5246)
	(5556,5251)(5570,5257)(5585,5265)
	(5600,5274)(5614,5285)(5629,5297)
	(5643,5311)(5657,5325)(5670,5341)
	(5683,5358)(5695,5375)(5706,5393)
	(5717,5412)(5726,5431)(5735,5450)
	(5743,5470)(5750,5490)(5756,5509)
	(5761,5529)(5766,5550)(5771,5572)
	(5775,5596)(5778,5622)(5781,5650)
	(5784,5681)(5787,5714)(5789,5750)
	(5791,5787)(5793,5826)(5795,5865)
	(5796,5903)(5797,5939)(5798,5970)
	(5799,5996)(5800,6016)(5800,6029)
	(5800,6037)(5800,6040)
\path(5200,3940)(5200,3943)(5200,3951)
	(5200,3964)(5201,3984)(5202,4010)
	(5203,4041)(5204,4077)(5205,4115)
	(5207,4154)(5209,4193)(5211,4230)
	(5213,4266)(5216,4299)(5219,4330)
	(5222,4358)(5225,4384)(5229,4408)
	(5234,4430)(5239,4451)(5244,4471)
	(5250,4490)(5257,4510)(5265,4530)
	(5274,4549)(5283,4568)(5294,4587)
	(5305,4605)(5317,4622)(5330,4639)
	(5343,4655)(5357,4669)(5371,4683)
	(5386,4695)(5400,4706)(5415,4715)
	(5430,4723)(5444,4729)(5458,4734)
	(5472,4737)(5486,4739)(5500,4740)
	(5514,4739)(5528,4737)(5542,4734)
	(5556,4729)(5570,4723)(5585,4715)
	(5600,4706)(5614,4695)(5629,4683)
	(5643,4669)(5657,4655)(5670,4639)
	(5683,4622)(5695,4605)(5706,4587)
	(5717,4568)(5726,4549)(5735,4530)
	(5743,4510)(5750,4490)(5756,4471)
	(5761,4451)(5766,4430)(5771,4408)
	(5775,4384)(5778,4358)(5781,4330)
	(5784,4299)(5787,4266)(5789,4230)
	(5791,4193)(5793,4154)(5795,4115)
	(5796,4077)(5797,4041)(5798,4010)
	(5799,3984)(5800,3964)(5800,3951)
	(5800,3943)(5800,3940)
\path(5200,3940)(5200,1840)
\path(6400,3940)(6400,3937)(6400,3929)
	(6400,3916)(6399,3896)(6398,3870)
	(6397,3839)(6396,3803)(6395,3765)
	(6393,3726)(6391,3687)(6389,3650)
	(6387,3614)(6384,3581)(6381,3550)
	(6378,3522)(6375,3496)(6371,3472)
	(6366,3450)(6361,3429)(6356,3409)
	(6350,3390)(6343,3370)(6335,3350)
	(6326,3331)(6317,3312)(6306,3293)
	(6295,3275)(6283,3258)(6270,3241)
	(6257,3225)(6243,3211)(6229,3197)
	(6214,3185)(6200,3174)(6185,3165)
	(6170,3157)(6156,3151)(6142,3146)
	(6128,3143)(6114,3141)(6100,3140)
	(6086,3141)(6072,3143)(6058,3146)
	(6044,3151)(6030,3157)(6015,3165)
	(6000,3174)(5986,3185)(5971,3197)
	(5957,3211)(5943,3225)(5930,3241)
	(5917,3258)(5905,3275)(5894,3293)
	(5883,3312)(5874,3331)(5865,3350)
	(5857,3370)(5850,3390)(5844,3409)
	(5839,3429)(5834,3450)(5829,3472)
	(5825,3496)(5822,3522)(5819,3550)
	(5816,3581)(5813,3614)(5811,3650)
	(5809,3687)(5807,3726)(5805,3765)
	(5804,3803)(5803,3839)(5802,3870)
	(5801,3896)(5800,3916)(5800,3929)
	(5800,3937)(5800,3940)
\path(6400,1840)(6400,1843)(6400,1851)
	(6400,1864)(6399,1884)(6398,1910)
	(6397,1941)(6396,1977)(6395,2015)
	(6393,2054)(6391,2093)(6389,2130)
	(6387,2166)(6384,2199)(6381,2230)
	(6378,2258)(6375,2284)(6371,2308)
	(6366,2330)(6361,2351)(6356,2371)
	(6350,2390)(6343,2410)(6335,2430)
	(6326,2449)(6317,2468)(6306,2487)
	(6295,2505)(6283,2522)(6270,2539)
	(6257,2555)(6243,2569)(6229,2583)
	(6214,2595)(6200,2606)(6185,2615)
	(6170,2623)(6156,2629)(6142,2634)
	(6128,2637)(6114,2639)(6100,2640)
	(6086,2639)(6072,2637)(6058,2634)
	(6044,2629)(6030,2623)(6015,2615)
	(6000,2606)(5986,2595)(5971,2583)
	(5957,2569)(5943,2555)(5930,2539)
	(5917,2522)(5905,2505)(5894,2487)
	(5883,2468)(5874,2449)(5865,2430)
	(5857,2410)(5850,2390)(5844,2371)
	(5839,2351)(5834,2330)(5829,2308)
	(5825,2284)(5822,2258)(5819,2230)
	(5816,2199)(5813,2166)(5811,2130)
	(5809,2093)(5807,2054)(5805,2015)
	(5804,1977)(5803,1941)(5802,1910)
	(5801,1884)(5800,1864)(5800,1851)
	(5800,1843)(5800,1840)
\path(6408,6040)(6408,3940)
\path(5208,6040)(5208,6037)(5208,6029)
	(5208,6016)(5209,5996)(5210,5970)
	(5211,5939)(5212,5903)(5213,5865)
	(5215,5826)(5217,5787)(5219,5750)
	(5221,5714)(5224,5681)(5227,5650)
	(5230,5622)(5233,5596)(5237,5572)
	(5242,5550)(5247,5529)(5252,5509)
	(5258,5490)(5265,5470)(5273,5450)
	(5282,5431)(5291,5412)(5302,5393)
	(5313,5375)(5325,5358)(5338,5341)
	(5351,5325)(5365,5311)(5379,5297)
	(5394,5285)(5408,5274)(5423,5265)
	(5438,5257)(5452,5251)(5466,5246)
	(5480,5243)(5494,5241)(5508,5240)
	(5522,5241)(5536,5243)(5550,5246)
	(5564,5251)(5578,5257)(5593,5265)
	(5608,5274)(5622,5285)(5637,5297)
	(5651,5311)(5665,5325)(5678,5341)
	(5691,5358)(5703,5375)(5714,5393)
	(5725,5412)(5734,5431)(5743,5450)
	(5751,5470)(5758,5490)(5764,5509)
	(5769,5529)(5774,5550)(5779,5572)
	(5783,5596)(5786,5622)(5789,5650)
	(5792,5681)(5795,5714)(5797,5750)
	(5799,5787)(5801,5826)(5803,5865)
	(5804,5903)(5805,5939)(5806,5970)
	(5807,5996)(5808,6016)(5808,6029)
	(5808,6037)(5808,6040)
\path(5208,3940)(5208,3943)(5208,3951)
	(5208,3964)(5209,3984)(5210,4010)
	(5211,4041)(5212,4077)(5213,4115)
	(5215,4154)(5217,4193)(5219,4230)
	(5221,4266)(5224,4299)(5227,4330)
	(5230,4358)(5233,4384)(5237,4408)
	(5242,4430)(5247,4451)(5252,4471)
	(5258,4490)(5265,4510)(5273,4530)
	(5282,4549)(5291,4568)(5302,4587)
	(5313,4605)(5325,4622)(5338,4639)
	(5351,4655)(5365,4669)(5379,4683)
	(5394,4695)(5408,4706)(5423,4715)
	(5438,4723)(5452,4729)(5466,4734)
	(5480,4737)(5494,4739)(5508,4740)
	(5522,4739)(5536,4737)(5550,4734)
	(5564,4729)(5578,4723)(5593,4715)
	(5608,4706)(5622,4695)(5637,4683)
	(5651,4669)(5665,4655)(5678,4639)
	(5691,4622)(5703,4605)(5714,4587)
	(5725,4568)(5734,4549)(5743,4530)
	(5751,4510)(5758,4490)(5764,4471)
	(5769,4451)(5774,4430)(5779,4408)
	(5783,4384)(5786,4358)(5789,4330)
	(5792,4299)(5795,4266)(5797,4230)
	(5799,4193)(5801,4154)(5803,4115)
	(5804,4077)(5805,4041)(5806,4010)
	(5807,3984)(5808,3964)(5808,3951)
	(5808,3943)(5808,3940)
\path(5208,3940)(5208,1840)
\path(6408,3940)(6408,3937)(6408,3929)
	(6408,3916)(6407,3896)(6406,3870)
	(6405,3839)(6404,3803)(6403,3765)
	(6401,3726)(6399,3687)(6397,3650)
	(6395,3614)(6392,3581)(6389,3550)
	(6386,3522)(6383,3496)(6379,3472)
	(6374,3450)(6369,3429)(6364,3409)
	(6358,3390)(6351,3370)(6343,3350)
	(6334,3331)(6325,3312)(6314,3293)
	(6303,3275)(6291,3258)(6278,3241)
	(6265,3225)(6251,3211)(6237,3197)
	(6222,3185)(6208,3174)(6193,3165)
	(6178,3157)(6164,3151)(6150,3146)
	(6136,3143)(6122,3141)(6108,3140)
	(6094,3141)(6080,3143)(6066,3146)
	(6052,3151)(6038,3157)(6023,3165)
	(6008,3174)(5994,3185)(5979,3197)
	(5965,3211)(5951,3225)(5938,3241)
	(5925,3258)(5913,3275)(5902,3293)
	(5891,3312)(5882,3331)(5873,3350)
	(5865,3370)(5858,3390)(5852,3409)
	(5847,3429)(5842,3450)(5837,3472)
	(5833,3496)(5830,3522)(5827,3550)
	(5824,3581)(5821,3614)(5819,3650)
	(5817,3687)(5815,3726)(5813,3765)
	(5812,3803)(5811,3839)(5810,3870)
	(5809,3896)(5808,3916)(5808,3929)
	(5808,3937)(5808,3940)
\path(6408,1840)(6408,1843)(6408,1851)
	(6408,1864)(6407,1884)(6406,1910)
	(6405,1941)(6404,1977)(6403,2015)
	(6401,2054)(6399,2093)(6397,2130)
	(6395,2166)(6392,2199)(6389,2230)
	(6386,2258)(6383,2284)(6379,2308)
	(6374,2330)(6369,2351)(6364,2371)
	(6358,2390)(6351,2410)(6343,2430)
	(6334,2449)(6325,2468)(6314,2487)
	(6303,2505)(6291,2522)(6278,2539)
	(6265,2555)(6251,2569)(6237,2583)
	(6222,2595)(6208,2606)(6193,2615)
	(6178,2623)(6164,2629)(6150,2634)
	(6136,2637)(6122,2639)(6108,2640)
	(6094,2639)(6080,2637)(6066,2634)
	(6052,2629)(6038,2623)(6023,2615)
	(6008,2606)(5994,2595)(5979,2583)
	(5965,2569)(5951,2555)(5938,2539)
	(5925,2522)(5913,2505)(5902,2487)
	(5891,2468)(5882,2449)(5873,2430)
	(5865,2410)(5858,2390)(5852,2371)
	(5847,2351)(5842,2330)(5837,2308)
	(5833,2284)(5830,2258)(5827,2230)
	(5824,2199)(5821,2166)(5819,2130)
	(5817,2093)(5815,2054)(5813,2015)
	(5812,1977)(5811,1941)(5810,1910)
	(5809,1884)(5808,1864)(5808,1851)
	(5808,1843)(5808,1840)
\path(6445,6047)(6445,3947)
\path(5245,6047)(5245,6044)(5245,6036)
	(5245,6023)(5246,6003)(5247,5977)
	(5248,5946)(5249,5910)(5250,5872)
	(5252,5833)(5254,5794)(5256,5757)
	(5258,5721)(5261,5688)(5264,5657)
	(5267,5629)(5270,5603)(5274,5579)
	(5279,5557)(5284,5536)(5289,5516)
	(5295,5497)(5302,5477)(5310,5457)
	(5319,5438)(5328,5419)(5339,5400)
	(5350,5382)(5362,5365)(5375,5348)
	(5388,5332)(5402,5318)(5416,5304)
	(5431,5292)(5445,5281)(5460,5272)
	(5475,5264)(5489,5258)(5503,5253)
	(5517,5250)(5531,5248)(5545,5247)
	(5559,5248)(5573,5250)(5587,5253)
	(5601,5258)(5615,5264)(5630,5272)
	(5645,5281)(5659,5292)(5674,5304)
	(5688,5318)(5702,5332)(5715,5348)
	(5728,5365)(5740,5382)(5751,5400)
	(5762,5419)(5771,5438)(5780,5457)
	(5788,5477)(5795,5497)(5801,5516)
	(5806,5536)(5811,5557)(5816,5579)
	(5820,5603)(5823,5629)(5826,5657)
	(5829,5688)(5832,5721)(5834,5757)
	(5836,5794)(5838,5833)(5840,5872)
	(5841,5910)(5842,5946)(5843,5977)
	(5844,6003)(5845,6023)(5845,6036)
	(5845,6044)(5845,6047)
\path(5245,3947)(5245,3950)(5245,3958)
	(5245,3971)(5246,3991)(5247,4017)
	(5248,4048)(5249,4084)(5250,4122)
	(5252,4161)(5254,4200)(5256,4237)
	(5258,4273)(5261,4306)(5264,4337)
	(5267,4365)(5270,4391)(5274,4415)
	(5279,4437)(5284,4458)(5289,4478)
	(5295,4497)(5302,4517)(5310,4537)
	(5319,4556)(5328,4575)(5339,4594)
	(5350,4612)(5362,4629)(5375,4646)
	(5388,4662)(5402,4676)(5416,4690)
	(5431,4702)(5445,4713)(5460,4722)
	(5475,4730)(5489,4736)(5503,4741)
	(5517,4744)(5531,4746)(5545,4747)
	(5559,4746)(5573,4744)(5587,4741)
	(5601,4736)(5615,4730)(5630,4722)
	(5645,4713)(5659,4702)(5674,4690)
	(5688,4676)(5702,4662)(5715,4646)
	(5728,4629)(5740,4612)(5751,4594)
	(5762,4575)(5771,4556)(5780,4537)
	(5788,4517)(5795,4497)(5801,4478)
	(5806,4458)(5811,4437)(5816,4415)
	(5820,4391)(5823,4365)(5826,4337)
	(5829,4306)(5832,4273)(5834,4237)
	(5836,4200)(5838,4161)(5840,4122)
	(5841,4084)(5842,4048)(5843,4017)
	(5844,3991)(5845,3971)(5845,3958)
	(5845,3950)(5845,3947)
\path(5245,3947)(5245,1847)
\path(6445,3947)(6445,3944)(6445,3936)
	(6445,3923)(6444,3903)(6443,3877)
	(6442,3846)(6441,3810)(6440,3772)
	(6438,3733)(6436,3694)(6434,3657)
	(6432,3621)(6429,3588)(6426,3557)
	(6423,3529)(6420,3503)(6416,3479)
	(6411,3457)(6406,3436)(6401,3416)
	(6395,3397)(6388,3377)(6380,3357)
	(6371,3338)(6362,3319)(6351,3300)
	(6340,3282)(6328,3265)(6315,3248)
	(6302,3232)(6288,3218)(6274,3204)
	(6259,3192)(6245,3181)(6230,3172)
	(6215,3164)(6201,3158)(6187,3153)
	(6173,3150)(6159,3148)(6145,3147)
	(6131,3148)(6117,3150)(6103,3153)
	(6089,3158)(6075,3164)(6060,3172)
	(6045,3181)(6031,3192)(6016,3204)
	(6002,3218)(5988,3232)(5975,3248)
	(5962,3265)(5950,3282)(5939,3300)
	(5928,3319)(5919,3338)(5910,3357)
	(5902,3377)(5895,3397)(5889,3416)
	(5884,3436)(5879,3457)(5874,3479)
	(5870,3503)(5867,3529)(5864,3557)
	(5861,3588)(5858,3621)(5856,3657)
	(5854,3694)(5852,3733)(5850,3772)
	(5849,3810)(5848,3846)(5847,3877)
	(5846,3903)(5845,3923)(5845,3936)
	(5845,3944)(5845,3947)
\path(6445,1847)(6445,1850)(6445,1858)
	(6445,1871)(6444,1891)(6443,1917)
	(6442,1948)(6441,1984)(6440,2022)
	(6438,2061)(6436,2100)(6434,2137)
	(6432,2173)(6429,2206)(6426,2237)
	(6423,2265)(6420,2291)(6416,2315)
	(6411,2337)(6406,2358)(6401,2378)
	(6395,2397)(6388,2417)(6380,2437)
	(6371,2456)(6362,2475)(6351,2494)
	(6340,2512)(6328,2529)(6315,2546)
	(6302,2562)(6288,2576)(6274,2590)
	(6259,2602)(6245,2613)(6230,2622)
	(6215,2630)(6201,2636)(6187,2641)
	(6173,2644)(6159,2646)(6145,2647)
	(6131,2646)(6117,2644)(6103,2641)
	(6089,2636)(6075,2630)(6060,2622)
	(6045,2613)(6031,2602)(6016,2590)
	(6002,2576)(5988,2562)(5975,2546)
	(5962,2529)(5950,2512)(5939,2494)
	(5928,2475)(5919,2456)(5910,2437)
	(5902,2417)(5895,2397)(5889,2378)
	(5884,2358)(5879,2337)(5874,2315)
	(5870,2291)(5867,2265)(5864,2237)
	(5861,2206)(5858,2173)(5856,2137)
	(5854,2100)(5852,2061)(5850,2022)
	(5849,1984)(5848,1948)(5847,1917)
	(5846,1891)(5845,1871)(5845,1858)
	(5845,1850)(5845,1847)
\path(8209,6032)(8209,6029)(8209,6024)
	(8210,6013)(8210,5998)(8211,5976)
	(8213,5948)(8215,5914)(8217,5876)
	(8219,5833)(8223,5788)(8226,5742)
	(8230,5695)(8235,5648)(8240,5603)
	(8245,5559)(8251,5518)(8257,5478)
	(8264,5441)(8272,5406)(8280,5373)
	(8288,5342)(8298,5313)(8308,5285)
	(8319,5258)(8332,5232)(8345,5207)
	(8359,5182)(8373,5159)(8388,5137)
	(8405,5114)(8422,5092)(8440,5070)
	(8459,5048)(8480,5026)(8502,5005)
	(8524,4984)(8548,4963)(8573,4942)
	(8598,4922)(8625,4903)(8652,4884)
	(8680,4867)(8708,4850)(8737,4834)
	(8766,4819)(8795,4805)(8825,4792)
	(8854,4781)(8883,4770)(8912,4761)
	(8941,4754)(8970,4747)(8998,4742)
	(9026,4737)(9054,4734)(9081,4733)
	(9109,4732)(9137,4733)(9164,4734)
	(9192,4737)(9220,4742)(9248,4747)
	(9277,4754)(9306,4761)(9335,4770)
	(9364,4781)(9393,4792)(9423,4805)
	(9452,4819)(9481,4834)(9510,4850)
	(9538,4867)(9566,4884)(9593,4903)
	(9620,4922)(9645,4942)(9670,4963)
	(9694,4984)(9716,5005)(9738,5026)
	(9759,5048)(9778,5070)(9796,5092)
	(9813,5114)(9830,5137)(9845,5159)
	(9859,5182)(9873,5207)(9886,5232)
	(9899,5258)(9910,5285)(9920,5313)
	(9930,5342)(9938,5373)(9946,5406)
	(9954,5441)(9961,5478)(9967,5518)
	(9973,5559)(9978,5603)(9983,5648)
	(9988,5695)(9992,5742)(9995,5788)
	(9999,5833)(10001,5876)(10003,5914)
	(10005,5948)(10007,5976)(10008,5998)
	(10008,6013)(10009,6024)(10009,6029)(10009,6032)
\path(8246,6039)(8246,6036)(8246,6031)
	(8247,6020)(8247,6005)(8248,5983)
	(8250,5955)(8252,5921)(8254,5883)
	(8256,5840)(8260,5795)(8263,5749)
	(8267,5702)(8272,5655)(8277,5610)
	(8282,5566)(8288,5525)(8294,5485)
	(8301,5448)(8309,5413)(8317,5380)
	(8325,5349)(8335,5320)(8345,5292)
	(8356,5265)(8369,5239)(8382,5214)
	(8396,5189)(8410,5166)(8425,5144)
	(8442,5121)(8459,5099)(8477,5077)
	(8496,5055)(8517,5033)(8539,5012)
	(8561,4991)(8585,4970)(8610,4949)
	(8635,4929)(8662,4910)(8689,4891)
	(8717,4874)(8745,4857)(8774,4841)
	(8803,4826)(8832,4812)(8862,4799)
	(8891,4788)(8920,4777)(8949,4768)
	(8978,4761)(9007,4754)(9035,4749)
	(9063,4744)(9091,4741)(9118,4740)
	(9146,4739)(9174,4740)(9201,4741)
	(9229,4744)(9257,4749)(9285,4754)
	(9314,4761)(9343,4768)(9372,4777)
	(9401,4788)(9430,4799)(9460,4812)
	(9489,4826)(9518,4841)(9547,4857)
	(9575,4874)(9603,4891)(9630,4910)
	(9657,4929)(9682,4949)(9707,4970)
	(9731,4991)(9753,5012)(9775,5033)
	(9796,5055)(9815,5077)(9833,5099)
	(9850,5121)(9867,5144)(9882,5166)
	(9896,5189)(9910,5214)(9923,5239)
	(9936,5265)(9947,5292)(9957,5320)
	(9967,5349)(9975,5380)(9983,5413)
	(9991,5448)(9998,5485)(10004,5525)
	(10010,5566)(10015,5610)(10020,5655)
	(10025,5702)(10029,5749)(10032,5795)
	(10036,5840)(10038,5883)(10040,5921)
	(10042,5955)(10044,5983)(10045,6005)
	(10045,6020)(10046,6031)(10046,6036)(10046,6039)
\path(8262,6031)(8262,6028)(8262,6023)
	(8263,6012)(8263,5997)(8264,5975)
	(8266,5947)(8268,5913)(8270,5875)
	(8272,5832)(8276,5787)(8279,5741)
	(8283,5694)(8288,5647)(8293,5602)
	(8298,5558)(8304,5517)(8310,5477)
	(8317,5440)(8325,5405)(8333,5372)
	(8341,5341)(8351,5312)(8361,5284)
	(8372,5257)(8385,5231)(8398,5206)
	(8412,5181)(8426,5158)(8441,5136)
	(8458,5113)(8475,5091)(8493,5069)
	(8512,5047)(8533,5025)(8555,5004)
	(8577,4983)(8601,4962)(8626,4941)
	(8651,4921)(8678,4902)(8705,4883)
	(8733,4866)(8761,4849)(8790,4833)
	(8819,4818)(8848,4804)(8878,4791)
	(8907,4780)(8936,4769)(8965,4760)
	(8994,4753)(9023,4746)(9051,4741)
	(9079,4736)(9107,4733)(9134,4732)
	(9162,4731)(9190,4732)(9217,4733)
	(9245,4736)(9273,4741)(9301,4746)
	(9330,4753)(9359,4760)(9388,4769)
	(9417,4780)(9446,4791)(9476,4804)
	(9505,4818)(9534,4833)(9563,4849)
	(9591,4866)(9619,4883)(9646,4902)
	(9673,4921)(9698,4941)(9723,4962)
	(9747,4983)(9769,5004)(9791,5025)
	(9812,5047)(9831,5069)(9849,5091)
	(9866,5113)(9883,5136)(9898,5158)
	(9912,5181)(9926,5206)(9939,5231)
	(9952,5257)(9963,5284)(9973,5312)
	(9983,5341)(9991,5372)(9999,5405)
	(10007,5440)(10014,5477)(10020,5517)
	(10026,5558)(10031,5602)(10036,5647)
	(10041,5694)(10045,5741)(10048,5787)
	(10052,5832)(10054,5875)(10056,5913)
	(10058,5947)(10060,5975)(10061,5997)
	(10061,6012)(10062,6023)(10062,6028)(10062,6031)
\path(8299,6038)(8299,6035)(8299,6030)
	(8300,6019)(8300,6004)(8301,5982)
	(8303,5954)(8305,5920)(8307,5882)
	(8309,5839)(8313,5794)(8316,5748)
	(8320,5701)(8325,5654)(8330,5609)
	(8335,5565)(8341,5524)(8347,5484)
	(8354,5447)(8362,5412)(8370,5379)
	(8378,5348)(8388,5319)(8398,5291)
	(8409,5264)(8422,5238)(8435,5213)
	(8449,5188)(8463,5165)(8478,5143)
	(8495,5120)(8512,5098)(8530,5076)
	(8549,5054)(8570,5032)(8592,5011)
	(8614,4990)(8638,4969)(8663,4948)
	(8688,4928)(8715,4909)(8742,4890)
	(8770,4873)(8798,4856)(8827,4840)
	(8856,4825)(8885,4811)(8915,4798)
	(8944,4787)(8973,4776)(9002,4767)
	(9031,4760)(9060,4753)(9088,4748)
	(9116,4743)(9144,4740)(9171,4739)
	(9199,4738)(9227,4739)(9254,4740)
	(9282,4743)(9310,4748)(9338,4753)
	(9367,4760)(9396,4767)(9425,4776)
	(9454,4787)(9483,4798)(9513,4811)
	(9542,4825)(9571,4840)(9600,4856)
	(9628,4873)(9656,4890)(9683,4909)
	(9710,4928)(9735,4948)(9760,4969)
	(9784,4990)(9806,5011)(9828,5032)
	(9849,5054)(9868,5076)(9886,5098)
	(9903,5120)(9920,5143)(9935,5165)
	(9949,5188)(9963,5213)(9976,5238)
	(9989,5264)(10000,5291)(10010,5319)
	(10020,5348)(10028,5379)(10036,5412)
	(10044,5447)(10051,5484)(10057,5524)
	(10063,5565)(10068,5609)(10073,5654)
	(10078,5701)(10082,5748)(10085,5794)
	(10089,5839)(10091,5882)(10093,5920)
	(10095,5954)(10097,5982)(10098,6004)
	(10098,6019)(10099,6030)(10099,6035)(10099,6038)
\path(8209,3048)(8209,3051)(8209,3056)
	(8210,3067)(8210,3082)(8211,3104)
	(8213,3132)(8215,3166)(8217,3204)
	(8219,3247)(8223,3292)(8226,3338)
	(8230,3385)(8235,3432)(8240,3477)
	(8245,3521)(8251,3562)(8257,3602)
	(8264,3639)(8272,3674)(8280,3707)
	(8288,3738)(8298,3767)(8308,3795)
	(8319,3822)(8332,3848)(8345,3873)
	(8359,3898)(8373,3921)(8388,3943)
	(8405,3966)(8422,3988)(8440,4010)
	(8459,4032)(8480,4054)(8502,4075)
	(8524,4096)(8548,4117)(8573,4138)
	(8598,4158)(8625,4177)(8652,4196)
	(8680,4213)(8708,4230)(8737,4246)
	(8766,4261)(8795,4275)(8825,4288)
	(8854,4299)(8883,4310)(8912,4319)
	(8941,4326)(8970,4333)(8998,4338)
	(9026,4343)(9054,4346)(9081,4347)
	(9109,4348)(9137,4347)(9164,4346)
	(9192,4343)(9220,4338)(9248,4333)
	(9277,4326)(9306,4319)(9335,4310)
	(9364,4299)(9393,4288)(9423,4275)
	(9452,4261)(9481,4246)(9510,4230)
	(9538,4213)(9566,4196)(9593,4177)
	(9620,4158)(9645,4138)(9670,4117)
	(9694,4096)(9716,4075)(9738,4054)
	(9759,4032)(9778,4010)(9796,3988)
	(9813,3966)(9830,3943)(9845,3921)
	(9859,3898)(9873,3873)(9886,3848)
	(9899,3822)(9910,3795)(9920,3767)
	(9930,3738)(9938,3707)(9946,3674)
	(9954,3639)(9961,3602)(9967,3562)
	(9973,3521)(9978,3477)(9983,3432)
	(9988,3385)(9992,3338)(9995,3292)
	(9999,3247)(10001,3204)(10003,3166)
	(10005,3132)(10007,3104)(10008,3082)
	(10008,3067)(10009,3056)(10009,3051)(10009,3048)
\path(8246,3041)(8246,3044)(8246,3049)
	(8247,3060)(8247,3075)(8248,3097)
	(8250,3125)(8252,3159)(8254,3197)
	(8256,3240)(8260,3285)(8263,3331)
	(8267,3378)(8272,3425)(8277,3470)
	(8282,3514)(8288,3555)(8294,3595)
	(8301,3632)(8309,3667)(8317,3700)
	(8325,3731)(8335,3760)(8345,3788)
	(8356,3815)(8369,3841)(8382,3866)
	(8396,3891)(8410,3914)(8425,3936)
	(8442,3959)(8459,3981)(8477,4003)
	(8496,4025)(8517,4047)(8539,4068)
	(8561,4089)(8585,4110)(8610,4131)
	(8635,4151)(8662,4170)(8689,4189)
	(8717,4206)(8745,4223)(8774,4239)
	(8803,4254)(8832,4268)(8862,4281)
	(8891,4292)(8920,4303)(8949,4312)
	(8978,4319)(9007,4326)(9035,4331)
	(9063,4336)(9091,4339)(9118,4340)
	(9146,4341)(9174,4340)(9201,4339)
	(9229,4336)(9257,4331)(9285,4326)
	(9314,4319)(9343,4312)(9372,4303)
	(9401,4292)(9430,4281)(9460,4268)
	(9489,4254)(9518,4239)(9547,4223)
	(9575,4206)(9603,4189)(9630,4170)
	(9657,4151)(9682,4131)(9707,4110)
	(9731,4089)(9753,4068)(9775,4047)
	(9796,4025)(9815,4003)(9833,3981)
	(9850,3959)(9867,3936)(9882,3914)
	(9896,3891)(9910,3866)(9923,3841)
	(9936,3815)(9947,3788)(9957,3760)
	(9967,3731)(9975,3700)(9983,3667)
	(9991,3632)(9998,3595)(10004,3555)
	(10010,3514)(10015,3470)(10020,3425)
	(10025,3378)(10029,3331)(10032,3285)
	(10036,3240)(10038,3197)(10040,3159)
	(10042,3125)(10044,3097)(10045,3075)
	(10045,3060)(10046,3049)(10046,3044)(10046,3041)
\path(8262,3049)(8262,3052)(8262,3057)
	(8263,3068)(8263,3083)(8264,3105)
	(8266,3133)(8268,3167)(8270,3205)
	(8272,3248)(8276,3293)(8279,3339)
	(8283,3386)(8288,3433)(8293,3478)
	(8298,3522)(8304,3563)(8310,3603)
	(8317,3640)(8325,3675)(8333,3708)
	(8341,3739)(8351,3768)(8361,3796)
	(8372,3823)(8385,3849)(8398,3874)
	(8412,3899)(8426,3922)(8441,3944)
	(8458,3967)(8475,3989)(8493,4011)
	(8512,4033)(8533,4055)(8555,4076)
	(8577,4097)(8601,4118)(8626,4139)
	(8651,4159)(8678,4178)(8705,4197)
	(8733,4214)(8761,4231)(8790,4247)
	(8819,4262)(8848,4276)(8878,4289)
	(8907,4300)(8936,4311)(8965,4320)
	(8994,4327)(9023,4334)(9051,4339)
	(9079,4344)(9107,4347)(9134,4348)
	(9162,4349)(9190,4348)(9217,4347)
	(9245,4344)(9273,4339)(9301,4334)
	(9330,4327)(9359,4320)(9388,4311)
	(9417,4300)(9446,4289)(9476,4276)
	(9505,4262)(9534,4247)(9563,4231)
	(9591,4214)(9619,4197)(9646,4178)
	(9673,4159)(9698,4139)(9723,4118)
	(9747,4097)(9769,4076)(9791,4055)
	(9812,4033)(9831,4011)(9849,3989)
	(9866,3967)(9883,3944)(9898,3922)
	(9912,3899)(9926,3874)(9939,3849)
	(9952,3823)(9963,3796)(9973,3768)
	(9983,3739)(9991,3708)(9999,3675)
	(10007,3640)(10014,3603)(10020,3563)
	(10026,3522)(10031,3478)(10036,3433)
	(10041,3386)(10045,3339)(10048,3293)
	(10052,3248)(10054,3205)(10056,3167)
	(10058,3133)(10060,3105)(10061,3083)
	(10061,3068)(10062,3057)(10062,3052)(10062,3049)
\path(8299,3042)(8299,3045)(8299,3050)
	(8300,3061)(8300,3076)(8301,3098)
	(8303,3126)(8305,3160)(8307,3198)
	(8309,3241)(8313,3286)(8316,3332)
	(8320,3379)(8325,3426)(8330,3471)
	(8335,3515)(8341,3556)(8347,3596)
	(8354,3633)(8362,3668)(8370,3701)
	(8378,3732)(8388,3761)(8398,3789)
	(8409,3816)(8422,3842)(8435,3867)
	(8449,3892)(8463,3915)(8478,3937)
	(8495,3960)(8512,3982)(8530,4004)
	(8549,4026)(8570,4048)(8592,4069)
	(8614,4090)(8638,4111)(8663,4132)
	(8688,4152)(8715,4171)(8742,4190)
	(8770,4207)(8798,4224)(8827,4240)
	(8856,4255)(8885,4269)(8915,4282)
	(8944,4293)(8973,4304)(9002,4313)
	(9031,4320)(9060,4327)(9088,4332)
	(9116,4337)(9144,4340)(9171,4341)
	(9199,4342)(9227,4341)(9254,4340)
	(9282,4337)(9310,4332)(9338,4327)
	(9367,4320)(9396,4313)(9425,4304)
	(9454,4293)(9483,4282)(9513,4269)
	(9542,4255)(9571,4240)(9600,4224)
	(9628,4207)(9656,4190)(9683,4171)
	(9710,4152)(9735,4132)(9760,4111)
	(9784,4090)(9806,4069)(9828,4048)
	(9849,4026)(9868,4004)(9886,3982)
	(9903,3960)(9920,3937)(9935,3915)
	(9949,3892)(9963,3867)(9976,3842)
	(9989,3816)(10000,3789)(10010,3761)
	(10020,3732)(10028,3701)(10036,3668)
	(10044,3633)(10051,3596)(10057,3556)
	(10063,3515)(10068,3471)(10073,3426)
	(10078,3379)(10082,3332)(10085,3286)
	(10089,3241)(10091,3198)(10093,3160)
	(10095,3126)(10097,3098)(10098,3076)
	(10098,3061)(10099,3050)(10099,3045)(10099,3042)
\path(10608,6040)(10608,3040)
\path(10630,6047)(10630,3047)
\path(10690,6047)(10690,3047)
\path(10660,6077)(10660,3077)
\path(10120,3047)(10120,3044)(10120,3036)
	(10120,3023)(10121,3003)(10122,2977)
	(10123,2946)(10124,2910)(10125,2872)
	(10127,2833)(10129,2794)(10131,2757)
	(10133,2721)(10136,2688)(10139,2657)
	(10142,2629)(10145,2603)(10149,2579)
	(10154,2557)(10159,2536)(10164,2516)
	(10170,2497)(10177,2477)(10185,2457)
	(10194,2438)(10203,2419)(10214,2400)
	(10225,2382)(10237,2365)(10250,2348)
	(10263,2332)(10277,2318)(10291,2304)
	(10306,2292)(10320,2281)(10335,2272)
	(10350,2264)(10364,2258)(10378,2253)
	(10392,2250)(10406,2248)(10420,2247)
	(10434,2248)(10448,2250)(10462,2253)
	(10476,2258)(10490,2264)(10505,2272)
	(10520,2281)(10534,2292)(10549,2304)
	(10563,2318)(10577,2332)(10590,2348)
	(10603,2365)(10615,2382)(10626,2400)
	(10637,2419)(10646,2438)(10655,2457)
	(10663,2477)(10670,2497)(10676,2516)
	(10681,2536)(10686,2557)(10691,2579)
	(10695,2603)(10698,2629)(10701,2657)
	(10704,2688)(10707,2721)(10709,2757)
	(10711,2794)(10713,2833)(10715,2872)
	(10716,2910)(10717,2946)(10718,2977)
	(10719,3003)(10720,3023)(10720,3036)
	(10720,3044)(10720,3047)
\path(10008,3040)(10008,3037)(10008,3029)
	(10008,3016)(10009,2996)(10010,2970)
	(10011,2939)(10012,2903)(10013,2865)
	(10015,2826)(10017,2787)(10019,2750)
	(10021,2714)(10024,2681)(10027,2650)
	(10030,2622)(10033,2596)(10037,2572)
	(10042,2550)(10047,2529)(10052,2509)
	(10058,2490)(10065,2470)(10073,2450)
	(10082,2431)(10091,2412)(10102,2393)
	(10113,2375)(10125,2358)(10138,2341)
	(10151,2325)(10165,2311)(10179,2297)
	(10194,2285)(10208,2274)(10223,2265)
	(10238,2257)(10252,2251)(10266,2246)
	(10280,2243)(10294,2241)(10308,2240)
	(10322,2241)(10336,2243)(10350,2246)
	(10364,2251)(10378,2257)(10393,2265)
	(10408,2274)(10422,2285)(10437,2297)
	(10451,2311)(10465,2325)(10478,2341)
	(10491,2358)(10503,2375)(10514,2393)
	(10525,2412)(10534,2431)(10543,2450)
	(10551,2470)(10558,2490)(10564,2509)
	(10569,2529)(10574,2550)(10579,2572)
	(10583,2596)(10586,2622)(10589,2650)
	(10592,2681)(10595,2714)(10597,2750)
	(10599,2787)(10601,2826)(10603,2865)
	(10604,2903)(10605,2939)(10606,2970)
	(10607,2996)(10608,3016)(10608,3029)
	(10608,3037)(10608,3040)
\path(10045,3040)(10045,3037)(10045,3029)
	(10045,3016)(10046,2996)(10047,2970)
	(10048,2939)(10049,2903)(10050,2865)
	(10052,2826)(10054,2787)(10056,2750)
	(10058,2714)(10061,2681)(10064,2650)
	(10067,2622)(10070,2596)(10074,2572)
	(10079,2550)(10084,2529)(10089,2509)
	(10095,2490)(10102,2470)(10110,2450)
	(10119,2431)(10128,2412)(10139,2393)
	(10150,2375)(10162,2358)(10175,2341)
	(10188,2325)(10202,2311)(10216,2297)
	(10231,2285)(10245,2274)(10260,2265)
	(10275,2257)(10289,2251)(10303,2246)
	(10317,2243)(10331,2241)(10345,2240)
	(10359,2241)(10373,2243)(10387,2246)
	(10401,2251)(10415,2257)(10430,2265)
	(10445,2274)(10459,2285)(10474,2297)
	(10488,2311)(10502,2325)(10515,2341)
	(10528,2358)(10540,2375)(10551,2393)
	(10562,2412)(10571,2431)(10580,2450)
	(10588,2470)(10595,2490)(10601,2509)
	(10606,2529)(10611,2550)(10616,2572)
	(10620,2596)(10623,2622)(10626,2650)
	(10629,2681)(10632,2714)(10634,2750)
	(10636,2787)(10638,2826)(10640,2865)
	(10641,2903)(10642,2939)(10643,2970)
	(10644,2996)(10645,3016)(10645,3029)
	(10645,3037)(10645,3040)
\path(10083,3040)(10083,3037)(10083,3029)
	(10083,3016)(10084,2996)(10085,2970)
	(10086,2939)(10087,2903)(10088,2865)
	(10090,2826)(10092,2787)(10094,2750)
	(10096,2714)(10099,2681)(10102,2650)
	(10105,2622)(10108,2596)(10112,2572)
	(10117,2550)(10122,2529)(10127,2509)
	(10133,2490)(10140,2470)(10148,2450)
	(10157,2431)(10166,2412)(10177,2393)
	(10188,2375)(10200,2358)(10213,2341)
	(10226,2325)(10240,2311)(10254,2297)
	(10269,2285)(10283,2274)(10298,2265)
	(10313,2257)(10327,2251)(10341,2246)
	(10355,2243)(10369,2241)(10383,2240)
	(10397,2241)(10411,2243)(10425,2246)
	(10439,2251)(10453,2257)(10468,2265)
	(10483,2274)(10497,2285)(10512,2297)
	(10526,2311)(10540,2325)(10553,2341)
	(10566,2358)(10578,2375)(10589,2393)
	(10600,2412)(10609,2431)(10618,2450)
	(10626,2470)(10633,2490)(10639,2509)
	(10644,2529)(10649,2550)(10654,2572)
	(10658,2596)(10661,2622)(10664,2650)
	(10667,2681)(10670,2714)(10672,2750)
	(10674,2787)(10676,2826)(10678,2865)
	(10679,2903)(10680,2939)(10681,2970)
	(10682,2996)(10683,3016)(10683,3029)
	(10683,3037)(10683,3040)
\path(10075,3040)(10075,3037)(10075,3029)
	(10075,3016)(10076,2996)(10077,2970)
	(10078,2939)(10079,2903)(10080,2865)
	(10082,2826)(10084,2787)(10086,2750)
	(10088,2714)(10091,2681)(10094,2650)
	(10097,2622)(10100,2596)(10104,2572)
	(10109,2550)(10114,2529)(10119,2509)
	(10125,2490)(10132,2470)(10140,2450)
	(10149,2431)(10158,2412)(10169,2393)
	(10180,2375)(10192,2358)(10205,2341)
	(10218,2325)(10232,2311)(10246,2297)
	(10261,2285)(10275,2274)(10290,2265)
	(10305,2257)(10319,2251)(10333,2246)
	(10347,2243)(10361,2241)(10375,2240)
	(10389,2241)(10403,2243)(10417,2246)
	(10431,2251)(10445,2257)(10460,2265)
	(10475,2274)(10489,2285)(10504,2297)
	(10518,2311)(10532,2325)(10545,2341)
	(10558,2358)(10570,2375)(10581,2393)
	(10592,2412)(10601,2431)(10610,2450)
	(10618,2470)(10625,2490)(10631,2509)
	(10636,2529)(10641,2550)(10646,2572)
	(10650,2596)(10653,2622)(10656,2650)
	(10659,2681)(10662,2714)(10664,2750)
	(10666,2787)(10668,2826)(10670,2865)
	(10671,2903)(10672,2939)(10673,2970)
	(10674,2996)(10675,3016)(10675,3029)
	(10675,3037)(10675,3040)
\path(10120,33)(10120,36)(10120,44)
	(10120,57)(10121,77)(10122,103)
	(10123,134)(10124,170)(10125,208)
	(10127,247)(10129,286)(10131,323)
	(10133,359)(10136,392)(10139,423)
	(10142,451)(10145,477)(10149,501)
	(10154,523)(10159,544)(10164,564)
	(10170,583)(10177,603)(10185,623)
	(10194,642)(10203,661)(10214,680)
	(10225,698)(10237,715)(10250,732)
	(10263,748)(10277,762)(10291,776)
	(10306,788)(10320,799)(10335,808)
	(10350,816)(10364,822)(10378,827)
	(10392,830)(10406,832)(10420,833)
	(10434,832)(10448,830)(10462,827)
	(10476,822)(10490,816)(10505,808)
	(10520,799)(10534,788)(10549,776)
	(10563,762)(10577,748)(10590,732)
	(10603,715)(10615,698)(10626,680)
	(10637,661)(10646,642)(10655,623)
	(10663,603)(10670,583)(10676,564)
	(10681,544)(10686,523)(10691,501)
	(10695,477)(10698,451)(10701,423)
	(10704,392)(10707,359)(10709,323)
	(10711,286)(10713,247)(10715,208)
	(10716,170)(10717,134)(10718,103)
	(10719,77)(10720,57)(10720,44)
	(10720,36)(10720,33)
\path(10008,40)(10008,43)(10008,51)
	(10008,64)(10009,84)(10010,110)
	(10011,141)(10012,177)(10013,215)
	(10015,254)(10017,293)(10019,330)
	(10021,366)(10024,399)(10027,430)
	(10030,458)(10033,484)(10037,508)
	(10042,530)(10047,551)(10052,571)
	(10058,590)(10065,610)(10073,630)
	(10082,649)(10091,668)(10102,687)
	(10113,705)(10125,722)(10138,739)
	(10151,755)(10165,769)(10179,783)
	(10194,795)(10208,806)(10223,815)
	(10238,823)(10252,829)(10266,834)
	(10280,837)(10294,839)(10308,840)
	(10322,839)(10336,837)(10350,834)
	(10364,829)(10378,823)(10393,815)
	(10408,806)(10422,795)(10437,783)
	(10451,769)(10465,755)(10478,739)
	(10491,722)(10503,705)(10514,687)
	(10525,668)(10534,649)(10543,630)
	(10551,610)(10558,590)(10564,571)
	(10569,551)(10574,530)(10579,508)
	(10583,484)(10586,458)(10589,430)
	(10592,399)(10595,366)(10597,330)
	(10599,293)(10601,254)(10603,215)
	(10604,177)(10605,141)(10606,110)
	(10607,84)(10608,64)(10608,51)
	(10608,43)(10608,40)
\path(10045,40)(10045,43)(10045,51)
	(10045,64)(10046,84)(10047,110)
	(10048,141)(10049,177)(10050,215)
	(10052,254)(10054,293)(10056,330)
	(10058,366)(10061,399)(10064,430)
	(10067,458)(10070,484)(10074,508)
	(10079,530)(10084,551)(10089,571)
	(10095,590)(10102,610)(10110,630)
	(10119,649)(10128,668)(10139,687)
	(10150,705)(10162,722)(10175,739)
	(10188,755)(10202,769)(10216,783)
	(10231,795)(10245,806)(10260,815)
	(10275,823)(10289,829)(10303,834)
	(10317,837)(10331,839)(10345,840)
	(10359,839)(10373,837)(10387,834)
	(10401,829)(10415,823)(10430,815)
	(10445,806)(10459,795)(10474,783)
	(10488,769)(10502,755)(10515,739)
	(10528,722)(10540,705)(10551,687)
	(10562,668)(10571,649)(10580,630)
	(10588,610)(10595,590)(10601,571)
	(10606,551)(10611,530)(10616,508)
	(10620,484)(10623,458)(10626,430)
	(10629,399)(10632,366)(10634,330)
	(10636,293)(10638,254)(10640,215)
	(10641,177)(10642,141)(10643,110)
	(10644,84)(10645,64)(10645,51)
	(10645,43)(10645,40)
\path(10083,40)(10083,43)(10083,51)
	(10083,64)(10084,84)(10085,110)
	(10086,141)(10087,177)(10088,215)
	(10090,254)(10092,293)(10094,330)
	(10096,366)(10099,399)(10102,430)
	(10105,458)(10108,484)(10112,508)
	(10117,530)(10122,551)(10127,571)
	(10133,590)(10140,610)(10148,630)
	(10157,649)(10166,668)(10177,687)
	(10188,705)(10200,722)(10213,739)
	(10226,755)(10240,769)(10254,783)
	(10269,795)(10283,806)(10298,815)
	(10313,823)(10327,829)(10341,834)
	(10355,837)(10369,839)(10383,840)
	(10397,839)(10411,837)(10425,834)
	(10439,829)(10453,823)(10468,815)
	(10483,806)(10497,795)(10512,783)
	(10526,769)(10540,755)(10553,739)
	(10566,722)(10578,705)(10589,687)
	(10600,668)(10609,649)(10618,630)
	(10626,610)(10633,590)(10639,571)
	(10644,551)(10649,530)(10654,508)
	(10658,484)(10661,458)(10664,430)
	(10667,399)(10670,366)(10672,330)
	(10674,293)(10676,254)(10678,215)
	(10679,177)(10680,141)(10681,110)
	(10682,84)(10683,64)(10683,51)
	(10683,43)(10683,40)
\path(10075,40)(10075,43)(10075,51)
	(10075,64)(10076,84)(10077,110)
	(10078,141)(10079,177)(10080,215)
	(10082,254)(10084,293)(10086,330)
	(10088,366)(10091,399)(10094,430)
	(10097,458)(10100,484)(10104,508)
	(10109,530)(10114,551)(10119,571)
	(10125,590)(10132,610)(10140,630)
	(10149,649)(10158,668)(10169,687)
	(10180,705)(10192,722)(10205,739)
	(10218,755)(10232,769)(10246,783)
	(10261,795)(10275,806)(10290,815)
	(10305,823)(10319,829)(10333,834)
	(10347,837)(10361,839)(10375,840)
	(10389,839)(10403,837)(10417,834)
	(10431,829)(10445,823)(10460,815)
	(10475,806)(10489,795)(10504,783)
	(10518,769)(10532,755)(10545,739)
	(10558,722)(10570,705)(10581,687)
	(10592,668)(10601,649)(10610,630)
	(10618,610)(10625,590)(10631,571)
	(10636,551)(10641,530)(10646,508)
	(10650,484)(10653,458)(10656,430)
	(10659,399)(10662,366)(10664,330)
	(10666,293)(10668,254)(10670,215)
	(10671,177)(10672,141)(10673,110)
	(10674,84)(10675,64)(10675,51)
	(10675,43)(10675,40)
\path(8223,3063)(8223,63)
\path(8245,3070)(8245,70)
\path(8305,3070)(8305,70)
\path(8275,3100)(8275,100)
\path(11208,6040)(11208,3040)
\path(8808,3115)(8808,40)
\path(8808,6040)(8808,6037)(8808,6029)
	(8808,6016)(8809,5996)(8810,5970)
	(8811,5939)(8812,5903)(8813,5865)
	(8815,5826)(8817,5787)(8819,5750)
	(8821,5714)(8824,5681)(8827,5650)
	(8830,5622)(8833,5596)(8837,5572)
	(8842,5550)(8847,5529)(8852,5509)
	(8858,5490)(8865,5470)(8873,5450)
	(8882,5431)(8891,5412)(8902,5393)
	(8913,5375)(8925,5358)(8938,5341)
	(8951,5325)(8965,5311)(8979,5297)
	(8994,5285)(9008,5274)(9023,5265)
	(9038,5257)(9052,5251)(9066,5246)
	(9080,5243)(9094,5241)(9108,5240)
	(9122,5241)(9136,5243)(9150,5246)
	(9164,5251)(9178,5257)(9193,5265)
	(9208,5274)(9222,5285)(9237,5297)
	(9251,5311)(9265,5325)(9278,5341)
	(9291,5358)(9303,5375)(9314,5393)
	(9325,5412)(9334,5431)(9343,5450)
	(9351,5470)(9358,5490)(9364,5509)
	(9369,5529)(9374,5550)(9379,5572)
	(9383,5596)(9386,5622)(9389,5650)
	(9392,5681)(9395,5714)(9397,5750)
	(9399,5787)(9401,5826)(9403,5865)
	(9404,5903)(9405,5939)(9406,5970)
	(9407,5996)(9408,6016)(9408,6029)
	(9408,6037)(9408,6040)
\path(8208,6040)(8208,6037)(8208,6032)
	(8209,6021)(8209,6006)(8210,5984)
	(8212,5956)(8214,5922)(8216,5884)
	(8218,5841)(8222,5796)(8225,5750)
	(8229,5703)(8234,5656)(8239,5611)
	(8244,5567)(8250,5526)(8256,5486)
	(8263,5449)(8271,5414)(8279,5381)
	(8287,5350)(8297,5321)(8307,5293)
	(8318,5266)(8331,5240)(8344,5215)
	(8358,5190)(8372,5167)(8387,5145)
	(8404,5122)(8421,5100)(8439,5078)
	(8458,5056)(8479,5034)(8501,5013)
	(8523,4992)(8547,4971)(8572,4950)
	(8597,4930)(8624,4911)(8651,4892)
	(8679,4875)(8707,4858)(8736,4842)
	(8765,4827)(8794,4813)(8824,4800)
	(8853,4789)(8882,4778)(8911,4769)
	(8940,4762)(8969,4755)(8997,4750)
	(9025,4745)(9053,4742)(9080,4741)
	(9108,4740)(9136,4741)(9163,4742)
	(9191,4745)(9219,4750)(9247,4755)
	(9276,4762)(9305,4769)(9334,4778)
	(9363,4789)(9392,4800)(9422,4813)
	(9451,4827)(9480,4842)(9509,4858)
	(9537,4875)(9565,4892)(9592,4911)
	(9619,4930)(9644,4950)(9669,4971)
	(9693,4992)(9715,5013)(9737,5034)
	(9758,5056)(9777,5078)(9795,5100)
	(9812,5122)(9829,5145)(9844,5167)
	(9858,5190)(9872,5215)(9885,5240)
	(9898,5266)(9909,5293)(9919,5321)
	(9929,5350)(9937,5381)(9945,5414)
	(9953,5449)(9960,5486)(9966,5526)
	(9972,5567)(9977,5611)(9982,5656)
	(9987,5703)(9991,5750)(9994,5796)
	(9998,5841)(10000,5884)(10002,5922)
	(10004,5956)(10006,5984)(10007,6006)
	(10007,6021)(10008,6032)(10008,6037)(10008,6040)
\path(8208,3040)(8208,3043)(8208,3048)
	(8209,3059)(8209,3074)(8210,3096)
	(8212,3124)(8214,3158)(8216,3196)
	(8218,3239)(8222,3284)(8225,3330)
	(8229,3377)(8234,3424)(8239,3469)
	(8244,3513)(8250,3554)(8256,3594)
	(8263,3631)(8271,3666)(8279,3699)
	(8287,3730)(8297,3759)(8307,3787)
	(8318,3814)(8331,3840)(8344,3865)
	(8358,3890)(8372,3913)(8387,3935)
	(8404,3958)(8421,3980)(8439,4002)
	(8458,4024)(8479,4046)(8501,4067)
	(8523,4088)(8547,4109)(8572,4130)
	(8597,4150)(8624,4169)(8651,4188)
	(8679,4205)(8707,4222)(8736,4238)
	(8765,4253)(8794,4267)(8824,4280)
	(8853,4291)(8882,4302)(8911,4311)
	(8940,4318)(8969,4325)(8997,4330)
	(9025,4335)(9053,4338)(9080,4339)
	(9108,4340)(9136,4339)(9163,4338)
	(9191,4335)(9219,4330)(9247,4325)
	(9276,4318)(9305,4311)(9334,4302)
	(9363,4291)(9392,4280)(9422,4267)
	(9451,4253)(9480,4238)(9509,4222)
	(9537,4205)(9565,4188)(9592,4169)
	(9619,4150)(9644,4130)(9669,4109)
	(9693,4088)(9715,4067)(9737,4046)
	(9758,4024)(9777,4002)(9795,3980)
	(9812,3958)(9829,3935)(9844,3913)
	(9858,3890)(9872,3865)(9885,3840)
	(9898,3814)(9909,3787)(9919,3759)
	(9929,3730)(9937,3699)(9945,3666)
	(9953,3631)(9960,3594)(9966,3554)
	(9972,3513)(9977,3469)(9982,3424)
	(9987,3377)(9991,3330)(9994,3284)
	(9998,3239)(10000,3196)(10002,3158)
	(10004,3124)(10006,3096)(10007,3074)
	(10007,3059)(10008,3048)(10008,3043)(10008,3040)
\path(9408,3040)(9408,3037)(9408,3032)
	(9409,3021)(9409,3006)(9410,2984)
	(9412,2956)(9414,2922)(9416,2884)
	(9418,2841)(9422,2796)(9425,2750)
	(9429,2703)(9434,2656)(9439,2611)
	(9444,2567)(9450,2526)(9456,2486)
	(9463,2449)(9471,2414)(9479,2381)
	(9487,2350)(9497,2321)(9507,2293)
	(9518,2266)(9531,2240)(9544,2215)
	(9558,2190)(9572,2167)(9587,2145)
	(9604,2122)(9621,2100)(9639,2078)
	(9658,2056)(9679,2034)(9701,2013)
	(9723,1992)(9747,1971)(9772,1950)
	(9797,1930)(9824,1911)(9851,1892)
	(9879,1875)(9907,1858)(9936,1842)
	(9965,1827)(9994,1813)(10024,1800)
	(10053,1789)(10082,1778)(10111,1769)
	(10140,1762)(10169,1755)(10197,1750)
	(10225,1745)(10253,1742)(10280,1741)
	(10308,1740)(10336,1741)(10363,1742)
	(10391,1745)(10419,1750)(10447,1755)
	(10476,1762)(10505,1769)(10534,1778)
	(10563,1789)(10592,1800)(10622,1813)
	(10651,1827)(10680,1842)(10709,1858)
	(10737,1875)(10765,1892)(10792,1911)
	(10819,1930)(10844,1950)(10869,1971)
	(10893,1992)(10915,2013)(10937,2034)
	(10958,2056)(10977,2078)(10995,2100)
	(11012,2122)(11029,2145)(11044,2167)
	(11058,2190)(11072,2215)(11085,2240)
	(11098,2266)(11109,2293)(11119,2321)
	(11129,2350)(11137,2381)(11145,2414)
	(11153,2449)(11160,2486)(11166,2526)
	(11172,2567)(11177,2611)(11182,2656)
	(11187,2703)(11191,2750)(11194,2796)
	(11198,2841)(11200,2884)(11202,2922)
	(11204,2956)(11206,2984)(11207,3006)
	(11207,3021)(11208,3032)(11208,3037)(11208,3040)
\path(9408,40)(9408,43)(9408,48)
	(9409,59)(9409,74)(9410,96)
	(9412,124)(9414,158)(9416,196)
	(9418,239)(9422,284)(9425,330)
	(9429,377)(9434,424)(9439,469)
	(9444,513)(9450,554)(9456,594)
	(9463,631)(9471,666)(9479,699)
	(9487,730)(9497,759)(9507,787)
	(9518,814)(9531,840)(9544,865)
	(9558,890)(9572,913)(9587,935)
	(9604,958)(9621,980)(9639,1002)
	(9658,1024)(9679,1046)(9701,1067)
	(9723,1088)(9747,1109)(9772,1130)
	(9797,1150)(9824,1169)(9851,1188)
	(9879,1205)(9907,1222)(9936,1238)
	(9965,1253)(9994,1267)(10024,1280)
	(10053,1291)(10082,1302)(10111,1311)
	(10140,1318)(10169,1325)(10197,1330)
	(10225,1335)(10253,1338)(10280,1339)
	(10308,1340)(10336,1339)(10363,1338)
	(10391,1335)(10419,1330)(10447,1325)
	(10476,1318)(10505,1311)(10534,1302)
	(10563,1291)(10592,1280)(10622,1267)
	(10651,1253)(10680,1238)(10709,1222)
	(10737,1205)(10765,1188)(10792,1169)
	(10819,1150)(10844,1130)(10869,1109)
	(10893,1088)(10915,1067)(10937,1046)
	(10958,1024)(10977,1002)(10995,980)
	(11012,958)(11029,935)(11044,913)
	(11058,890)(11072,865)(11085,840)
	(11098,814)(11109,787)(11119,759)
	(11129,730)(11137,699)(11145,666)
	(11153,631)(11160,594)(11166,554)
	(11172,513)(11177,469)(11182,424)
	(11187,377)(11191,330)(11194,284)
	(11198,239)(11200,196)(11202,158)
	(11204,124)(11206,96)(11207,74)
	(11207,59)(11208,48)(11208,43)(11208,40)
\path(8808,3040)(8808,3043)(8808,3051)
	(8808,3064)(8809,3084)(8810,3110)
	(8811,3141)(8812,3177)(8813,3215)
	(8815,3254)(8817,3293)(8819,3330)
	(8821,3366)(8824,3399)(8827,3430)
	(8830,3458)(8833,3484)(8837,3508)
	(8842,3530)(8847,3551)(8852,3571)
	(8858,3590)(8865,3610)(8873,3630)
	(8882,3649)(8891,3668)(8902,3687)
	(8913,3705)(8925,3722)(8938,3739)
	(8951,3755)(8965,3769)(8979,3783)
	(8994,3795)(9008,3806)(9023,3815)
	(9038,3823)(9052,3829)(9066,3834)
	(9080,3837)(9094,3839)(9108,3840)
	(9122,3839)(9136,3837)(9150,3834)
	(9164,3829)(9178,3823)(9193,3815)
	(9208,3806)(9222,3795)(9237,3783)
	(9251,3769)(9265,3755)(9278,3739)
	(9291,3722)(9303,3705)(9314,3687)
	(9325,3668)(9334,3649)(9343,3630)
	(9351,3610)(9358,3590)(9364,3571)
	(9369,3551)(9374,3530)(9379,3508)
	(9383,3484)(9386,3458)(9389,3430)
	(9392,3399)(9395,3366)(9397,3330)
	(9399,3293)(9401,3254)(9403,3215)
	(9404,3177)(9405,3141)(9406,3110)
	(9407,3084)(9408,3064)(9408,3051)
	(9408,3043)(9408,3040)
\end{picture}
}


==> xfig/comult102.eepic <==
\setlength{\unitlength}{0.00033333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1303,4288)(0,-10)
\thicklines
\path(1233,4233)(1233,2133)
\path(33,4233)(33,4230)(33,4222)
	(33,4209)(34,4189)(35,4163)
	(36,4132)(37,4096)(38,4058)
	(40,4019)(42,3980)(44,3943)
	(46,3907)(49,3874)(52,3843)
	(55,3815)(58,3789)(62,3765)
	(67,3743)(72,3722)(77,3702)
	(83,3683)(90,3663)(98,3643)
	(107,3624)(116,3605)(127,3586)
	(138,3568)(150,3551)(163,3534)
	(176,3518)(190,3504)(204,3490)
	(219,3478)(233,3467)(248,3458)
	(263,3450)(277,3444)(291,3439)
	(305,3436)(319,3434)(333,3433)
	(347,3434)(361,3436)(375,3439)
	(389,3444)(403,3450)(418,3458)
	(433,3467)(447,3478)(462,3490)
	(476,3504)(490,3518)(503,3534)
	(516,3551)(528,3568)(539,3586)
	(550,3605)(559,3624)(568,3643)
	(576,3663)(583,3683)(589,3702)
	(594,3722)(599,3743)(604,3765)
	(608,3789)(611,3815)(614,3843)
	(617,3874)(620,3907)(622,3943)
	(624,3980)(626,4019)(628,4058)
	(629,4096)(630,4132)(631,4163)
	(632,4189)(633,4209)(633,4222)
	(633,4230)(633,4233)
\path(33,2133)(33,2136)(33,2144)
	(33,2157)(34,2177)(35,2203)
	(36,2234)(37,2270)(38,2308)
	(40,2347)(42,2386)(44,2423)
	(46,2459)(49,2492)(52,2523)
	(55,2551)(58,2577)(62,2601)
	(67,2623)(72,2644)(77,2664)
	(83,2683)(90,2703)(98,2723)
	(107,2742)(116,2761)(127,2780)
	(138,2798)(150,2815)(163,2832)
	(176,2848)(190,2862)(204,2876)
	(219,2888)(233,2899)(248,2908)
	(263,2916)(277,2922)(291,2927)
	(305,2930)(319,2932)(333,2933)
	(347,2932)(361,2930)(375,2927)
	(389,2922)(403,2916)(418,2908)
	(433,2899)(447,2888)(462,2876)
	(476,2862)(490,2848)(503,2832)
	(516,2815)(528,2798)(539,2780)
	(550,2761)(559,2742)(568,2723)
	(576,2703)(583,2683)(589,2664)
	(594,2644)(599,2623)(604,2601)
	(608,2577)(611,2551)(614,2523)
	(617,2492)(620,2459)(622,2423)
	(624,2386)(626,2347)(628,2308)
	(629,2270)(630,2234)(631,2203)
	(632,2177)(633,2157)(633,2144)
	(633,2136)(633,2133)
\path(33,2133)(33,33)
\path(1233,2133)(1233,2130)(1233,2122)
	(1233,2109)(1232,2089)(1231,2063)
	(1230,2032)(1229,1996)(1228,1958)
	(1226,1919)(1224,1880)(1222,1843)
	(1220,1807)(1217,1774)(1214,1743)
	(1211,1715)(1208,1689)(1204,1665)
	(1199,1643)(1194,1622)(1189,1602)
	(1183,1583)(1176,1563)(1168,1543)
	(1159,1524)(1150,1505)(1139,1486)
	(1128,1468)(1116,1451)(1103,1434)
	(1090,1418)(1076,1404)(1062,1390)
	(1047,1378)(1033,1367)(1018,1358)
	(1003,1350)(989,1344)(975,1339)
	(961,1336)(947,1334)(933,1333)
	(919,1334)(905,1336)(891,1339)
	(877,1344)(863,1350)(848,1358)
	(833,1367)(819,1378)(804,1390)
	(790,1404)(776,1418)(763,1434)
	(750,1451)(738,1468)(727,1486)
	(716,1505)(707,1524)(698,1543)
	(690,1563)(683,1583)(677,1602)
	(672,1622)(667,1643)(662,1665)
	(658,1689)(655,1715)(652,1743)
	(649,1774)(646,1807)(644,1843)
	(642,1880)(640,1919)(638,1958)
	(637,1996)(636,2032)(635,2063)
	(634,2089)(633,2109)(633,2122)
	(633,2130)(633,2133)
\path(1233,33)(1233,36)(1233,44)
	(1233,57)(1232,77)(1231,103)
	(1230,134)(1229,170)(1228,208)
	(1226,247)(1224,286)(1222,323)
	(1220,359)(1217,392)(1214,423)
	(1211,451)(1208,477)(1204,501)
	(1199,523)(1194,544)(1189,564)
	(1183,583)(1176,603)(1168,623)
	(1159,642)(1150,661)(1139,680)
	(1128,698)(1116,715)(1103,732)
	(1090,748)(1076,762)(1062,776)
	(1047,788)(1033,799)(1018,808)
	(1003,816)(989,822)(975,827)
	(961,830)(947,832)(933,833)
	(919,832)(905,830)(891,827)
	(877,822)(863,816)(848,808)
	(833,799)(819,788)(804,776)
	(790,762)(776,748)(763,732)
	(750,715)(738,698)(727,680)
	(716,661)(707,642)(698,623)
	(690,603)(683,583)(677,564)
	(672,544)(667,523)(662,501)
	(658,477)(655,451)(652,423)
	(649,392)(646,359)(644,323)
	(642,286)(640,247)(638,208)
	(637,170)(636,134)(635,103)
	(634,77)(633,57)(633,44)
	(633,36)(633,33)
\path(1270,4240)(1270,2140)
\path(70,4240)(70,4237)(70,4229)
	(70,4216)(71,4196)(72,4170)
	(73,4139)(74,4103)(75,4065)
	(77,4026)(79,3987)(81,3950)
	(83,3914)(86,3881)(89,3850)
	(92,3822)(95,3796)(99,3772)
	(104,3750)(109,3729)(114,3709)
	(120,3690)(127,3670)(135,3650)
	(144,3631)(153,3612)(164,3593)
	(175,3575)(187,3558)(200,3541)
	(213,3525)(227,3511)(241,3497)
	(256,3485)(270,3474)(285,3465)
	(300,3457)(314,3451)(328,3446)
	(342,3443)(356,3441)(370,3440)
	(384,3441)(398,3443)(412,3446)
	(426,3451)(440,3457)(455,3465)
	(470,3474)(484,3485)(499,3497)
	(513,3511)(527,3525)(540,3541)
	(553,3558)(565,3575)(576,3593)
	(587,3612)(596,3631)(605,3650)
	(613,3670)(620,3690)(626,3709)
	(631,3729)(636,3750)(641,3772)
	(645,3796)(648,3822)(651,3850)
	(654,3881)(657,3914)(659,3950)
	(661,3987)(663,4026)(665,4065)
	(666,4103)(667,4139)(668,4170)
	(669,4196)(670,4216)(670,4229)
	(670,4237)(670,4240)
\path(70,2140)(70,2143)(70,2151)
	(70,2164)(71,2184)(72,2210)
	(73,2241)(74,2277)(75,2315)
	(77,2354)(79,2393)(81,2430)
	(83,2466)(86,2499)(89,2530)
	(92,2558)(95,2584)(99,2608)
	(104,2630)(109,2651)(114,2671)
	(120,2690)(127,2710)(135,2730)
	(144,2749)(153,2768)(164,2787)
	(175,2805)(187,2822)(200,2839)
	(213,2855)(227,2869)(241,2883)
	(256,2895)(270,2906)(285,2915)
	(300,2923)(314,2929)(328,2934)
	(342,2937)(356,2939)(370,2940)
	(384,2939)(398,2937)(412,2934)
	(426,2929)(440,2923)(455,2915)
	(470,2906)(484,2895)(499,2883)
	(513,2869)(527,2855)(540,2839)
	(553,2822)(565,2805)(576,2787)
	(587,2768)(596,2749)(605,2730)
	(613,2710)(620,2690)(626,2671)
	(631,2651)(636,2630)(641,2608)
	(645,2584)(648,2558)(651,2530)
	(654,2499)(657,2466)(659,2430)
	(661,2393)(663,2354)(665,2315)
	(666,2277)(667,2241)(668,2210)
	(669,2184)(670,2164)(670,2151)
	(670,2143)(670,2140)
\path(70,2140)(70,40)
\path(1270,2140)(1270,2137)(1270,2129)
	(1270,2116)(1269,2096)(1268,2070)
	(1267,2039)(1266,2003)(1265,1965)
	(1263,1926)(1261,1887)(1259,1850)
	(1257,1814)(1254,1781)(1251,1750)
	(1248,1722)(1245,1696)(1241,1672)
	(1236,1650)(1231,1629)(1226,1609)
	(1220,1590)(1213,1570)(1205,1550)
	(1196,1531)(1187,1512)(1176,1493)
	(1165,1475)(1153,1458)(1140,1441)
	(1127,1425)(1113,1411)(1099,1397)
	(1084,1385)(1070,1374)(1055,1365)
	(1040,1357)(1026,1351)(1012,1346)
	(998,1343)(984,1341)(970,1340)
	(956,1341)(942,1343)(928,1346)
	(914,1351)(900,1357)(885,1365)
	(870,1374)(856,1385)(841,1397)
	(827,1411)(813,1425)(800,1441)
	(787,1458)(775,1475)(764,1493)
	(753,1512)(744,1531)(735,1550)
	(727,1570)(720,1590)(714,1609)
	(709,1629)(704,1650)(699,1672)
	(695,1696)(692,1722)(689,1750)
	(686,1781)(683,1814)(681,1850)
	(679,1887)(677,1926)(675,1965)
	(674,2003)(673,2039)(672,2070)
	(671,2096)(670,2116)(670,2129)
	(670,2137)(670,2140)
\path(1270,40)(1270,43)(1270,51)
	(1270,64)(1269,84)(1268,110)
	(1267,141)(1266,177)(1265,215)
	(1263,254)(1261,293)(1259,330)
	(1257,366)(1254,399)(1251,430)
	(1248,458)(1245,484)(1241,508)
	(1236,530)(1231,551)(1226,571)
	(1220,590)(1213,610)(1205,630)
	(1196,649)(1187,668)(1176,687)
	(1165,705)(1153,722)(1140,739)
	(1127,755)(1113,769)(1099,783)
	(1084,795)(1070,806)(1055,815)
	(1040,823)(1026,829)(1012,834)
	(998,837)(984,839)(970,840)
	(956,839)(942,837)(928,834)
	(914,829)(900,823)(885,815)
	(870,806)(856,795)(841,783)
	(827,769)(813,755)(800,739)
	(787,722)(775,705)(764,687)
	(753,668)(744,649)(735,630)
	(727,610)(720,590)(714,571)
	(709,551)(704,530)(699,508)
	(695,484)(692,458)(689,430)
	(686,399)(683,366)(681,330)
	(679,293)(677,254)(675,215)
	(674,177)(673,141)(672,110)
	(671,84)(670,64)(670,51)
	(670,43)(670,40)
\end{picture}
}


==> xfig/comult102n.eepic <==
\setlength{\unitlength}{0.00033333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1918,4288)(0,-10)
\thicklines
\path(1270,4240)(1270,2140)
\path(70,4240)(70,4237)(70,4229)
	(70,4216)(71,4196)(72,4170)
	(73,4139)(74,4103)(75,4065)
	(77,4026)(79,3987)(81,3950)
	(83,3914)(86,3881)(89,3850)
	(92,3822)(95,3796)(99,3772)
	(104,3750)(109,3729)(114,3709)
	(120,3690)(127,3670)(135,3650)
	(144,3631)(153,3612)(164,3593)
	(175,3575)(187,3558)(200,3541)
	(213,3525)(227,3511)(241,3497)
	(256,3485)(270,3474)(285,3465)
	(300,3457)(314,3451)(328,3446)
	(342,3443)(356,3441)(370,3440)
	(384,3441)(398,3443)(412,3446)
	(426,3451)(440,3457)(455,3465)
	(470,3474)(484,3485)(499,3497)
	(513,3511)(527,3525)(540,3541)
	(553,3558)(565,3575)(576,3593)
	(587,3612)(596,3631)(605,3650)
	(613,3670)(620,3690)(626,3709)
	(631,3729)(636,3750)(641,3772)
	(645,3796)(648,3822)(651,3850)
	(654,3881)(657,3914)(659,3950)
	(661,3987)(663,4026)(665,4065)
	(666,4103)(667,4139)(668,4170)
	(669,4196)(670,4216)(670,4229)
	(670,4237)(670,4240)
\path(70,2140)(70,2143)(70,2151)
	(70,2164)(71,2184)(72,2210)
	(73,2241)(74,2277)(75,2315)
	(77,2354)(79,2393)(81,2430)
	(83,2466)(86,2499)(89,2530)
	(92,2558)(95,2584)(99,2608)
	(104,2630)(109,2651)(114,2671)
	(120,2690)(127,2710)(135,2730)
	(144,2749)(153,2768)(164,2787)
	(175,2805)(187,2822)(200,2839)
	(213,2855)(227,2869)(241,2883)
	(256,2895)(270,2906)(285,2915)
	(300,2923)(314,2929)(328,2934)
	(342,2937)(356,2939)(370,2940)
	(384,2939)(398,2937)(412,2934)
	(426,2929)(440,2923)(455,2915)
	(470,2906)(484,2895)(499,2883)
	(513,2869)(527,2855)(540,2839)
	(553,2822)(565,2805)(576,2787)
	(587,2768)(596,2749)(605,2730)
	(613,2710)(620,2690)(626,2671)
	(631,2651)(636,2630)(641,2608)
	(645,2584)(648,2558)(651,2530)
	(654,2499)(657,2466)(659,2430)
	(661,2393)(663,2354)(665,2315)
	(666,2277)(667,2241)(668,2210)
	(669,2184)(670,2164)(670,2151)
	(670,2143)(670,2140)
\path(1233,4233)(1233,2133)
\path(33,4233)(33,4230)(33,4222)
	(33,4209)(34,4189)(35,4163)
	(36,4132)(37,4096)(38,4058)
	(40,4019)(42,3980)(44,3943)
	(46,3907)(49,3874)(52,3843)
	(55,3815)(58,3789)(62,3765)
	(67,3743)(72,3722)(77,3702)
	(83,3683)(90,3663)(98,3643)
	(107,3624)(116,3605)(127,3586)
	(138,3568)(150,3551)(163,3534)
	(176,3518)(190,3504)(204,3490)
	(219,3478)(233,3467)(248,3458)
	(263,3450)(277,3444)(291,3439)
	(305,3436)(319,3434)(333,3433)
	(347,3434)(361,3436)(375,3439)
	(389,3444)(403,3450)(418,3458)
	(433,3467)(447,3478)(462,3490)
	(476,3504)(490,3518)(503,3534)
	(516,3551)(528,3568)(539,3586)
	(550,3605)(559,3624)(568,3643)
	(576,3663)(583,3683)(589,3702)
	(594,3722)(599,3743)(604,3765)
	(608,3789)(611,3815)(614,3843)
	(617,3874)(620,3907)(622,3943)
	(624,3980)(626,4019)(628,4058)
	(629,4096)(630,4132)(631,4163)
	(632,4189)(633,4209)(633,4222)
	(633,4230)(633,4233)
\path(33,2133)(33,2136)(33,2144)
	(33,2157)(34,2177)(35,2203)
	(36,2234)(37,2270)(38,2308)
	(40,2347)(42,2386)(44,2423)
	(46,2459)(49,2492)(52,2523)
	(55,2551)(58,2577)(62,2601)
	(67,2623)(72,2644)(77,2664)
	(83,2683)(90,2703)(98,2723)
	(107,2742)(116,2761)(127,2780)
	(138,2798)(150,2815)(163,2832)
	(176,2848)(190,2862)(204,2876)
	(219,2888)(233,2899)(248,2908)
	(263,2916)(277,2922)(291,2927)
	(305,2930)(319,2932)(333,2933)
	(347,2932)(361,2930)(375,2927)
	(389,2922)(403,2916)(418,2908)
	(433,2899)(447,2888)(462,2876)
	(476,2862)(490,2848)(503,2832)
	(516,2815)(528,2798)(539,2780)
	(550,2761)(559,2742)(568,2723)
	(576,2703)(583,2683)(589,2664)
	(594,2644)(599,2623)(604,2601)
	(608,2577)(611,2551)(614,2523)
	(617,2492)(620,2459)(622,2423)
	(624,2386)(626,2347)(628,2308)
	(629,2270)(630,2234)(631,2203)
	(632,2177)(633,2157)(633,2144)
	(633,2136)(633,2133)
\path(70,2140)(70,40)
\path(33,2133)(33,33)
\path(1885,2176)(1885,76)
\path(1848,2169)(1848,69)
\path(1885,4216)(1885,2116)
\path(1848,4209)(1848,2109)
\path(1270,2140)(1270,2137)(1270,2129)
	(1270,2116)(1269,2096)(1268,2070)
	(1267,2039)(1266,2003)(1265,1965)
	(1263,1926)(1261,1887)(1259,1850)
	(1257,1814)(1254,1781)(1251,1750)
	(1248,1722)(1245,1696)(1241,1672)
	(1236,1650)(1231,1629)(1226,1609)
	(1220,1590)(1213,1570)(1205,1550)
	(1196,1531)(1187,1512)(1176,1493)
	(1165,1475)(1153,1458)(1140,1441)
	(1127,1425)(1113,1411)(1099,1397)
	(1084,1385)(1070,1374)(1055,1365)
	(1040,1357)(1026,1351)(1012,1346)
	(998,1343)(984,1341)(970,1340)
	(956,1341)(942,1343)(928,1346)
	(914,1351)(900,1357)(885,1365)
	(870,1374)(856,1385)(841,1397)
	(827,1411)(813,1425)(800,1441)
	(787,1458)(775,1475)(764,1493)
	(753,1512)(744,1531)(735,1550)
	(727,1570)(720,1590)(714,1609)
	(709,1629)(704,1650)(699,1672)
	(695,1696)(692,1722)(689,1750)
	(686,1781)(683,1814)(681,1850)
	(679,1887)(677,1926)(675,1965)
	(674,2003)(673,2039)(672,2070)
	(671,2096)(670,2116)(670,2129)
	(670,2137)(670,2140)
\path(1270,40)(1270,43)(1270,51)
	(1270,64)(1269,84)(1268,110)
	(1267,141)(1266,177)(1265,215)
	(1263,254)(1261,293)(1259,330)
	(1257,366)(1254,399)(1251,430)
	(1248,458)(1245,484)(1241,508)
	(1236,530)(1231,551)(1226,571)
	(1220,590)(1213,610)(1205,630)
	(1196,649)(1187,668)(1176,687)
	(1165,705)(1153,722)(1140,739)
	(1127,755)(1113,769)(1099,783)
	(1084,795)(1070,806)(1055,815)
	(1040,823)(1026,829)(1012,834)
	(998,837)(984,839)(970,840)
	(956,839)(942,837)(928,834)
	(914,829)(900,823)(885,815)
	(870,806)(856,795)(841,783)
	(827,769)(813,755)(800,739)
	(787,722)(775,705)(764,687)
	(753,668)(744,649)(735,630)
	(727,610)(720,590)(714,571)
	(709,551)(704,530)(699,508)
	(695,484)(692,458)(689,430)
	(686,399)(683,366)(681,330)
	(679,293)(677,254)(675,215)
	(674,177)(673,141)(672,110)
	(671,84)(670,64)(670,51)
	(670,43)(670,40)
\path(1233,2133)(1233,2130)(1233,2122)
	(1233,2109)(1232,2089)(1231,2063)
	(1230,2032)(1229,1996)(1228,1958)
	(1226,1919)(1224,1880)(1222,1843)
	(1220,1807)(1217,1774)(1214,1743)
	(1211,1715)(1208,1689)(1204,1665)
	(1199,1643)(1194,1622)(1189,1602)
	(1183,1583)(1176,1563)(1168,1543)
	(1159,1524)(1150,1505)(1139,1486)
	(1128,1468)(1116,1451)(1103,1434)
	(1090,1418)(1076,1404)(1062,1390)
	(1047,1378)(1033,1367)(1018,1358)
	(1003,1350)(989,1344)(975,1339)
	(961,1336)(947,1334)(933,1333)
	(919,1334)(905,1336)(891,1339)
	(877,1344)(863,1350)(848,1358)
	(833,1367)(819,1378)(804,1390)
	(790,1404)(776,1418)(763,1434)
	(750,1451)(738,1468)(727,1486)
	(716,1505)(707,1524)(698,1543)
	(690,1563)(683,1583)(677,1602)
	(672,1622)(667,1643)(662,1665)
	(658,1689)(655,1715)(652,1743)
	(649,1774)(646,1807)(644,1843)
	(642,1880)(640,1919)(638,1958)
	(637,1996)(636,2032)(635,2063)
	(634,2089)(633,2109)(633,2122)
	(633,2130)(633,2133)
\path(1233,33)(1233,36)(1233,44)
	(1233,57)(1232,77)(1231,103)
	(1230,134)(1229,170)(1228,208)
	(1226,247)(1224,286)(1222,323)
	(1220,359)(1217,392)(1214,423)
	(1211,451)(1208,477)(1204,501)
	(1199,523)(1194,544)(1189,564)
	(1183,583)(1176,603)(1168,623)
	(1159,642)(1150,661)(1139,680)
	(1128,698)(1116,715)(1103,732)
	(1090,748)(1076,762)(1062,776)
	(1047,788)(1033,799)(1018,808)
	(1003,816)(989,822)(975,827)
	(961,830)(947,832)(933,833)
	(919,832)(905,830)(891,827)
	(877,822)(863,816)(848,808)
	(833,799)(819,788)(804,776)
	(790,762)(776,748)(763,732)
	(750,715)(738,698)(727,680)
	(716,661)(707,642)(698,623)
	(690,603)(683,583)(677,564)
	(672,544)(667,523)(662,501)
	(658,477)(655,451)(652,423)
	(649,392)(646,359)(644,323)
	(642,286)(640,247)(638,208)
	(637,170)(636,134)(635,103)
	(634,77)(633,57)(633,44)
	(633,36)(633,33)
\end{picture}
}


==> xfig/comult103.eepic <==
\setlength{\unitlength}{0.00033333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3478,4288)(0,-10)
\thicklines
\path(1233,4233)(1233,2133)
\path(33,4233)(33,4230)(33,4222)
	(33,4209)(34,4189)(35,4163)
	(36,4132)(37,4096)(38,4058)
	(40,4019)(42,3980)(44,3943)
	(46,3907)(49,3874)(52,3843)
	(55,3815)(58,3789)(62,3765)
	(67,3743)(72,3722)(77,3702)
	(83,3683)(90,3663)(98,3643)
	(107,3624)(116,3605)(127,3586)
	(138,3568)(150,3551)(163,3534)
	(176,3518)(190,3504)(204,3490)
	(219,3478)(233,3467)(248,3458)
	(263,3450)(277,3444)(291,3439)
	(305,3436)(319,3434)(333,3433)
	(347,3434)(361,3436)(375,3439)
	(389,3444)(403,3450)(418,3458)
	(433,3467)(447,3478)(462,3490)
	(476,3504)(490,3518)(503,3534)
	(516,3551)(528,3568)(539,3586)
	(550,3605)(559,3624)(568,3643)
	(576,3663)(583,3683)(589,3702)
	(594,3722)(599,3743)(604,3765)
	(608,3789)(611,3815)(614,3843)
	(617,3874)(620,3907)(622,3943)
	(624,3980)(626,4019)(628,4058)
	(629,4096)(630,4132)(631,4163)
	(632,4189)(633,4209)(633,4222)
	(633,4230)(633,4233)
\path(33,2133)(33,2136)(33,2144)
	(33,2157)(34,2177)(35,2203)
	(36,2234)(37,2270)(38,2308)
	(40,2347)(42,2386)(44,2423)
	(46,2459)(49,2492)(52,2523)
	(55,2551)(58,2577)(62,2601)
	(67,2623)(72,2644)(77,2664)
	(83,2683)(90,2703)(98,2723)
	(107,2742)(116,2761)(127,2780)
	(138,2798)(150,2815)(163,2832)
	(176,2848)(190,2862)(204,2876)
	(219,2888)(233,2899)(248,2908)
	(263,2916)(277,2922)(291,2927)
	(305,2930)(319,2932)(333,2933)
	(347,2932)(361,2930)(375,2927)
	(389,2922)(403,2916)(418,2908)
	(433,2899)(447,2888)(462,2876)
	(476,2862)(490,2848)(503,2832)
	(516,2815)(528,2798)(539,2780)
	(550,2761)(559,2742)(568,2723)
	(576,2703)(583,2683)(589,2664)
	(594,2644)(599,2623)(604,2601)
	(608,2577)(611,2551)(614,2523)
	(617,2492)(620,2459)(622,2423)
	(624,2386)(626,2347)(628,2308)
	(629,2270)(630,2234)(631,2203)
	(632,2177)(633,2157)(633,2144)
	(633,2136)(633,2133)
\path(33,2133)(33,33)
\path(1233,2133)(1233,2130)(1233,2122)
	(1233,2109)(1232,2089)(1231,2063)
	(1230,2032)(1229,1996)(1228,1958)
	(1226,1919)(1224,1880)(1222,1843)
	(1220,1807)(1217,1774)(1214,1743)
	(1211,1715)(1208,1689)(1204,1665)
	(1199,1643)(1194,1622)(1189,1602)
	(1183,1583)(1176,1563)(1168,1543)
	(1159,1524)(1150,1505)(1139,1486)
	(1128,1468)(1116,1451)(1103,1434)
	(1090,1418)(1076,1404)(1062,1390)
	(1047,1378)(1033,1367)(1018,1358)
	(1003,1350)(989,1344)(975,1339)
	(961,1336)(947,1334)(933,1333)
	(919,1334)(905,1336)(891,1339)
	(877,1344)(863,1350)(848,1358)
	(833,1367)(819,1378)(804,1390)
	(790,1404)(776,1418)(763,1434)
	(750,1451)(738,1468)(727,1486)
	(716,1505)(707,1524)(698,1543)
	(690,1563)(683,1583)(677,1602)
	(672,1622)(667,1643)(662,1665)
	(658,1689)(655,1715)(652,1743)
	(649,1774)(646,1807)(644,1843)
	(642,1880)(640,1919)(638,1958)
	(637,1996)(636,2032)(635,2063)
	(634,2089)(633,2109)(633,2122)
	(633,2130)(633,2133)
\path(1233,33)(1233,36)(1233,44)
	(1233,57)(1232,77)(1231,103)
	(1230,134)(1229,170)(1228,208)
	(1226,247)(1224,286)(1222,323)
	(1220,359)(1217,392)(1214,423)
	(1211,451)(1208,477)(1204,501)
	(1199,523)(1194,544)(1189,564)
	(1183,583)(1176,603)(1168,623)
	(1159,642)(1150,661)(1139,680)
	(1128,698)(1116,715)(1103,732)
	(1090,748)(1076,762)(1062,776)
	(1047,788)(1033,799)(1018,808)
	(1003,816)(989,822)(975,827)
	(961,830)(947,832)(933,833)
	(919,832)(905,830)(891,827)
	(877,822)(863,816)(848,808)
	(833,799)(819,788)(804,776)
	(790,762)(776,748)(763,732)
	(750,715)(738,698)(727,680)
	(716,661)(707,642)(698,623)
	(690,603)(683,583)(677,564)
	(672,544)(667,523)(662,501)
	(658,477)(655,451)(652,423)
	(649,392)(646,359)(644,323)
	(642,286)(640,247)(638,208)
	(637,170)(636,134)(635,103)
	(634,77)(633,57)(633,44)
	(633,36)(633,33)
\path(3333,4233)(3333,2133)
\path(2133,4233)(2133,4230)(2133,4222)
	(2133,4209)(2134,4189)(2135,4163)
	(2136,4132)(2137,4096)(2138,4058)
	(2140,4019)(2142,3980)(2144,3943)
	(2146,3907)(2149,3874)(2152,3843)
	(2155,3815)(2158,3789)(2162,3765)
	(2167,3743)(2172,3722)(2177,3702)
	(2183,3683)(2190,3663)(2198,3643)
	(2207,3624)(2216,3605)(2227,3586)
	(2238,3568)(2250,3551)(2263,3534)
	(2276,3518)(2290,3504)(2304,3490)
	(2319,3478)(2333,3467)(2348,3458)
	(2363,3450)(2377,3444)(2391,3439)
	(2405,3436)(2419,3434)(2433,3433)
	(2447,3434)(2461,3436)(2475,3439)
	(2489,3444)(2503,3450)(2518,3458)
	(2533,3467)(2547,3478)(2562,3490)
	(2576,3504)(2590,3518)(2603,3534)
	(2616,3551)(2628,3568)(2639,3586)
	(2650,3605)(2659,3624)(2668,3643)
	(2676,3663)(2683,3683)(2689,3702)
	(2694,3722)(2699,3743)(2704,3765)
	(2708,3789)(2711,3815)(2714,3843)
	(2717,3874)(2720,3907)(2722,3943)
	(2724,3980)(2726,4019)(2728,4058)
	(2729,4096)(2730,4132)(2731,4163)
	(2732,4189)(2733,4209)(2733,4222)
	(2733,4230)(2733,4233)
\path(2133,2133)(2133,2136)(2133,2144)
	(2133,2157)(2134,2177)(2135,2203)
	(2136,2234)(2137,2270)(2138,2308)
	(2140,2347)(2142,2386)(2144,2423)
	(2146,2459)(2149,2492)(2152,2523)
	(2155,2551)(2158,2577)(2162,2601)
	(2167,2623)(2172,2644)(2177,2664)
	(2183,2683)(2190,2703)(2198,2723)
	(2207,2742)(2216,2761)(2227,2780)
	(2238,2798)(2250,2815)(2263,2832)
	(2276,2848)(2290,2862)(2304,2876)
	(2319,2888)(2333,2899)(2348,2908)
	(2363,2916)(2377,2922)(2391,2927)
	(2405,2930)(2419,2932)(2433,2933)
	(2447,2932)(2461,2930)(2475,2927)
	(2489,2922)(2503,2916)(2518,2908)
	(2533,2899)(2547,2888)(2562,2876)
	(2576,2862)(2590,2848)(2603,2832)
	(2616,2815)(2628,2798)(2639,2780)
	(2650,2761)(2659,2742)(2668,2723)
	(2676,2703)(2683,2683)(2689,2664)
	(2694,2644)(2699,2623)(2704,2601)
	(2708,2577)(2711,2551)(2714,2523)
	(2717,2492)(2720,2459)(2722,2423)
	(2724,2386)(2726,2347)(2728,2308)
	(2729,2270)(2730,2234)(2731,2203)
	(2732,2177)(2733,2157)(2733,2144)
	(2733,2136)(2733,2133)
\path(2133,2133)(2133,33)
\path(3333,2133)(3333,2130)(3333,2122)
	(3333,2109)(3332,2089)(3331,2063)
	(3330,2032)(3329,1996)(3328,1958)
	(3326,1919)(3324,1880)(3322,1843)
	(3320,1807)(3317,1774)(3314,1743)
	(3311,1715)(3308,1689)(3304,1665)
	(3299,1643)(3294,1622)(3289,1602)
	(3283,1583)(3276,1563)(3268,1543)
	(3259,1524)(3250,1505)(3239,1486)
	(3228,1468)(3216,1451)(3203,1434)
	(3190,1418)(3176,1404)(3162,1390)
	(3147,1378)(3133,1367)(3118,1358)
	(3103,1350)(3089,1344)(3075,1339)
	(3061,1336)(3047,1334)(3033,1333)
	(3019,1334)(3005,1336)(2991,1339)
	(2977,1344)(2963,1350)(2948,1358)
	(2933,1367)(2919,1378)(2904,1390)
	(2890,1404)(2876,1418)(2863,1434)
	(2850,1451)(2838,1468)(2827,1486)
	(2816,1505)(2807,1524)(2798,1543)
	(2790,1563)(2783,1583)(2777,1602)
	(2772,1622)(2767,1643)(2762,1665)
	(2758,1689)(2755,1715)(2752,1743)
	(2749,1774)(2746,1807)(2744,1843)
	(2742,1880)(2740,1919)(2738,1958)
	(2737,1996)(2736,2032)(2735,2063)
	(2734,2089)(2733,2109)(2733,2122)
	(2733,2130)(2733,2133)
\path(3333,33)(3333,36)(3333,44)
	(3333,57)(3332,77)(3331,103)
	(3330,134)(3329,170)(3328,208)
	(3326,247)(3324,286)(3322,323)
	(3320,359)(3317,392)(3314,423)
	(3311,451)(3308,477)(3304,501)
	(3299,523)(3294,544)(3289,564)
	(3283,583)(3276,603)(3268,623)
	(3259,642)(3250,661)(3239,680)
	(3228,698)(3216,715)(3203,732)
	(3190,748)(3176,762)(3162,776)
	(3147,788)(3133,799)(3118,808)
	(3103,816)(3089,822)(3075,827)
	(3061,830)(3047,832)(3033,833)
	(3019,832)(3005,830)(2991,827)
	(2977,822)(2963,816)(2948,808)
	(2933,799)(2919,788)(2904,776)
	(2890,762)(2876,748)(2863,732)
	(2850,715)(2838,698)(2827,680)
	(2816,661)(2807,642)(2798,623)
	(2790,603)(2783,583)(2777,564)
	(2772,544)(2767,523)(2762,501)
	(2758,477)(2755,451)(2752,423)
	(2749,392)(2746,359)(2744,323)
	(2742,286)(2740,247)(2738,208)
	(2737,170)(2736,134)(2735,103)
	(2734,77)(2733,57)(2733,44)
	(2733,36)(2733,33)
\path(3370,4233)(3370,2133)
\path(2170,4233)(2170,4230)(2170,4222)
	(2170,4209)(2171,4189)(2172,4163)
	(2173,4132)(2174,4096)(2175,4058)
	(2177,4019)(2179,3980)(2181,3943)
	(2183,3907)(2186,3874)(2189,3843)
	(2192,3815)(2195,3789)(2199,3765)
	(2204,3743)(2209,3722)(2214,3702)
	(2220,3683)(2227,3663)(2235,3643)
	(2244,3624)(2253,3605)(2264,3586)
	(2275,3568)(2287,3551)(2300,3534)
	(2313,3518)(2327,3504)(2341,3490)
	(2356,3478)(2370,3467)(2385,3458)
	(2400,3450)(2414,3444)(2428,3439)
	(2442,3436)(2456,3434)(2470,3433)
	(2484,3434)(2498,3436)(2512,3439)
	(2526,3444)(2540,3450)(2555,3458)
	(2570,3467)(2584,3478)(2599,3490)
	(2613,3504)(2627,3518)(2640,3534)
	(2653,3551)(2665,3568)(2676,3586)
	(2687,3605)(2696,3624)(2705,3643)
	(2713,3663)(2720,3683)(2726,3702)
	(2731,3722)(2736,3743)(2741,3765)
	(2745,3789)(2748,3815)(2751,3843)
	(2754,3874)(2757,3907)(2759,3943)
	(2761,3980)(2763,4019)(2765,4058)
	(2766,4096)(2767,4132)(2768,4163)
	(2769,4189)(2770,4209)(2770,4222)
	(2770,4230)(2770,4233)
\path(2170,2133)(2170,2136)(2170,2144)
	(2170,2157)(2171,2177)(2172,2203)
	(2173,2234)(2174,2270)(2175,2308)
	(2177,2347)(2179,2386)(2181,2423)
	(2183,2459)(2186,2492)(2189,2523)
	(2192,2551)(2195,2577)(2199,2601)
	(2204,2623)(2209,2644)(2214,2664)
	(2220,2683)(2227,2703)(2235,2723)
	(2244,2742)(2253,2761)(2264,2780)
	(2275,2798)(2287,2815)(2300,2832)
	(2313,2848)(2327,2862)(2341,2876)
	(2356,2888)(2370,2899)(2385,2908)
	(2400,2916)(2414,2922)(2428,2927)
	(2442,2930)(2456,2932)(2470,2933)
	(2484,2932)(2498,2930)(2512,2927)
	(2526,2922)(2540,2916)(2555,2908)
	(2570,2899)(2584,2888)(2599,2876)
	(2613,2862)(2627,2848)(2640,2832)
	(2653,2815)(2665,2798)(2676,2780)
	(2687,2761)(2696,2742)(2705,2723)
	(2713,2703)(2720,2683)(2726,2664)
	(2731,2644)(2736,2623)(2741,2601)
	(2745,2577)(2748,2551)(2751,2523)
	(2754,2492)(2757,2459)(2759,2423)
	(2761,2386)(2763,2347)(2765,2308)
	(2766,2270)(2767,2234)(2768,2203)
	(2769,2177)(2770,2157)(2770,2144)
	(2770,2136)(2770,2133)
\path(2170,2133)(2170,33)
\path(3370,2133)(3370,2130)(3370,2122)
	(3370,2109)(3369,2089)(3368,2063)
	(3367,2032)(3366,1996)(3365,1958)
	(3363,1919)(3361,1880)(3359,1843)
	(3357,1807)(3354,1774)(3351,1743)
	(3348,1715)(3345,1689)(3341,1665)
	(3336,1643)(3331,1622)(3326,1602)
	(3320,1583)(3313,1563)(3305,1543)
	(3296,1524)(3287,1505)(3276,1486)
	(3265,1468)(3253,1451)(3240,1434)
	(3227,1418)(3213,1404)(3199,1390)
	(3184,1378)(3170,1367)(3155,1358)
	(3140,1350)(3126,1344)(3112,1339)
	(3098,1336)(3084,1334)(3070,1333)
	(3056,1334)(3042,1336)(3028,1339)
	(3014,1344)(3000,1350)(2985,1358)
	(2970,1367)(2956,1378)(2941,1390)
	(2927,1404)(2913,1418)(2900,1434)
	(2887,1451)(2875,1468)(2864,1486)
	(2853,1505)(2844,1524)(2835,1543)
	(2827,1563)(2820,1583)(2814,1602)
	(2809,1622)(2804,1643)(2799,1665)
	(2795,1689)(2792,1715)(2789,1743)
	(2786,1774)(2783,1807)(2781,1843)
	(2779,1880)(2777,1919)(2775,1958)
	(2774,1996)(2773,2032)(2772,2063)
	(2771,2089)(2770,2109)(2770,2122)
	(2770,2130)(2770,2133)
\path(3370,33)(3370,36)(3370,44)
	(3370,57)(3369,77)(3368,103)
	(3367,134)(3366,170)(3365,208)
	(3363,247)(3361,286)(3359,323)
	(3357,359)(3354,392)(3351,423)
	(3348,451)(3345,477)(3341,501)
	(3336,523)(3331,544)(3326,564)
	(3320,583)(3313,603)(3305,623)
	(3296,642)(3287,661)(3276,680)
	(3265,698)(3253,715)(3240,732)
	(3227,748)(3213,762)(3199,776)
	(3184,788)(3170,799)(3155,808)
	(3140,816)(3126,822)(3112,827)
	(3098,830)(3084,832)(3070,833)
	(3056,832)(3042,830)(3028,827)
	(3014,822)(3000,816)(2985,808)
	(2970,799)(2956,788)(2941,776)
	(2927,762)(2913,748)(2900,732)
	(2887,715)(2875,698)(2864,680)
	(2853,661)(2844,642)(2835,623)
	(2827,603)(2820,583)(2814,564)
	(2809,544)(2804,523)(2799,501)
	(2795,477)(2792,451)(2789,423)
	(2786,392)(2783,359)(2781,323)
	(2779,286)(2777,247)(2775,208)
	(2774,170)(2773,134)(2772,103)
	(2771,77)(2770,57)(2770,44)
	(2770,36)(2770,33)
\path(3400,4233)(3400,2133)
\path(2200,4233)(2200,4230)(2200,4222)
	(2200,4209)(2201,4189)(2202,4163)
	(2203,4132)(2204,4096)(2205,4058)
	(2207,4019)(2209,3980)(2211,3943)
	(2213,3907)(2216,3874)(2219,3843)
	(2222,3815)(2225,3789)(2229,3765)
	(2234,3743)(2239,3722)(2244,3702)
	(2250,3683)(2257,3663)(2265,3643)
	(2274,3624)(2283,3605)(2294,3586)
	(2305,3568)(2317,3551)(2330,3534)
	(2343,3518)(2357,3504)(2371,3490)
	(2386,3478)(2400,3467)(2415,3458)
	(2430,3450)(2444,3444)(2458,3439)
	(2472,3436)(2486,3434)(2500,3433)
	(2514,3434)(2528,3436)(2542,3439)
	(2556,3444)(2570,3450)(2585,3458)
	(2600,3467)(2614,3478)(2629,3490)
	(2643,3504)(2657,3518)(2670,3534)
	(2683,3551)(2695,3568)(2706,3586)
	(2717,3605)(2726,3624)(2735,3643)
	(2743,3663)(2750,3683)(2756,3702)
	(2761,3722)(2766,3743)(2771,3765)
	(2775,3789)(2778,3815)(2781,3843)
	(2784,3874)(2787,3907)(2789,3943)
	(2791,3980)(2793,4019)(2795,4058)
	(2796,4096)(2797,4132)(2798,4163)
	(2799,4189)(2800,4209)(2800,4222)
	(2800,4230)(2800,4233)
\path(2200,2133)(2200,2136)(2200,2144)
	(2200,2157)(2201,2177)(2202,2203)
	(2203,2234)(2204,2270)(2205,2308)
	(2207,2347)(2209,2386)(2211,2423)
	(2213,2459)(2216,2492)(2219,2523)
	(2222,2551)(2225,2577)(2229,2601)
	(2234,2623)(2239,2644)(2244,2664)
	(2250,2683)(2257,2703)(2265,2723)
	(2274,2742)(2283,2761)(2294,2780)
	(2305,2798)(2317,2815)(2330,2832)
	(2343,2848)(2357,2862)(2371,2876)
	(2386,2888)(2400,2899)(2415,2908)
	(2430,2916)(2444,2922)(2458,2927)
	(2472,2930)(2486,2932)(2500,2933)
	(2514,2932)(2528,2930)(2542,2927)
	(2556,2922)(2570,2916)(2585,2908)
	(2600,2899)(2614,2888)(2629,2876)
	(2643,2862)(2657,2848)(2670,2832)
	(2683,2815)(2695,2798)(2706,2780)
	(2717,2761)(2726,2742)(2735,2723)
	(2743,2703)(2750,2683)(2756,2664)
	(2761,2644)(2766,2623)(2771,2601)
	(2775,2577)(2778,2551)(2781,2523)
	(2784,2492)(2787,2459)(2789,2423)
	(2791,2386)(2793,2347)(2795,2308)
	(2796,2270)(2797,2234)(2798,2203)
	(2799,2177)(2800,2157)(2800,2144)
	(2800,2136)(2800,2133)
\path(2200,2133)(2200,33)
\path(3400,2133)(3400,2130)(3400,2122)
	(3400,2109)(3399,2089)(3398,2063)
	(3397,2032)(3396,1996)(3395,1958)
	(3393,1919)(3391,1880)(3389,1843)
	(3387,1807)(3384,1774)(3381,1743)
	(3378,1715)(3375,1689)(3371,1665)
	(3366,1643)(3361,1622)(3356,1602)
	(3350,1583)(3343,1563)(3335,1543)
	(3326,1524)(3317,1505)(3306,1486)
	(3295,1468)(3283,1451)(3270,1434)
	(3257,1418)(3243,1404)(3229,1390)
	(3214,1378)(3200,1367)(3185,1358)
	(3170,1350)(3156,1344)(3142,1339)
	(3128,1336)(3114,1334)(3100,1333)
	(3086,1334)(3072,1336)(3058,1339)
	(3044,1344)(3030,1350)(3015,1358)
	(3000,1367)(2986,1378)(2971,1390)
	(2957,1404)(2943,1418)(2930,1434)
	(2917,1451)(2905,1468)(2894,1486)
	(2883,1505)(2874,1524)(2865,1543)
	(2857,1563)(2850,1583)(2844,1602)
	(2839,1622)(2834,1643)(2829,1665)
	(2825,1689)(2822,1715)(2819,1743)
	(2816,1774)(2813,1807)(2811,1843)
	(2809,1880)(2807,1919)(2805,1958)
	(2804,1996)(2803,2032)(2802,2063)
	(2801,2089)(2800,2109)(2800,2122)
	(2800,2130)(2800,2133)
\path(3400,33)(3400,36)(3400,44)
	(3400,57)(3399,77)(3398,103)
	(3397,134)(3396,170)(3395,208)
	(3393,247)(3391,286)(3389,323)
	(3387,359)(3384,392)(3381,423)
	(3378,451)(3375,477)(3371,501)
	(3366,523)(3361,544)(3356,564)
	(3350,583)(3343,603)(3335,623)
	(3326,642)(3317,661)(3306,680)
	(3295,698)(3283,715)(3270,732)
	(3257,748)(3243,762)(3229,776)
	(3214,788)(3200,799)(3185,808)
	(3170,816)(3156,822)(3142,827)
	(3128,830)(3114,832)(3100,833)
	(3086,832)(3072,830)(3058,827)
	(3044,822)(3030,816)(3015,808)
	(3000,799)(2986,788)(2971,776)
	(2957,762)(2943,748)(2930,732)
	(2917,715)(2905,698)(2894,680)
	(2883,661)(2874,642)(2865,623)
	(2857,603)(2850,583)(2844,564)
	(2839,544)(2834,523)(2829,501)
	(2825,477)(2822,451)(2819,423)
	(2816,392)(2813,359)(2811,323)
	(2809,286)(2807,247)(2805,208)
	(2804,170)(2803,134)(2802,103)
	(2801,77)(2800,57)(2800,44)
	(2800,36)(2800,33)
\path(3408,4233)(3408,2133)
\path(2208,4233)(2208,4230)(2208,4222)
	(2208,4209)(2209,4189)(2210,4163)
	(2211,4132)(2212,4096)(2213,4058)
	(2215,4019)(2217,3980)(2219,3943)
	(2221,3907)(2224,3874)(2227,3843)
	(2230,3815)(2233,3789)(2237,3765)
	(2242,3743)(2247,3722)(2252,3702)
	(2258,3683)(2265,3663)(2273,3643)
	(2282,3624)(2291,3605)(2302,3586)
	(2313,3568)(2325,3551)(2338,3534)
	(2351,3518)(2365,3504)(2379,3490)
	(2394,3478)(2408,3467)(2423,3458)
	(2438,3450)(2452,3444)(2466,3439)
	(2480,3436)(2494,3434)(2508,3433)
	(2522,3434)(2536,3436)(2550,3439)
	(2564,3444)(2578,3450)(2593,3458)
	(2608,3467)(2622,3478)(2637,3490)
	(2651,3504)(2665,3518)(2678,3534)
	(2691,3551)(2703,3568)(2714,3586)
	(2725,3605)(2734,3624)(2743,3643)
	(2751,3663)(2758,3683)(2764,3702)
	(2769,3722)(2774,3743)(2779,3765)
	(2783,3789)(2786,3815)(2789,3843)
	(2792,3874)(2795,3907)(2797,3943)
	(2799,3980)(2801,4019)(2803,4058)
	(2804,4096)(2805,4132)(2806,4163)
	(2807,4189)(2808,4209)(2808,4222)
	(2808,4230)(2808,4233)
\path(2208,2133)(2208,2136)(2208,2144)
	(2208,2157)(2209,2177)(2210,2203)
	(2211,2234)(2212,2270)(2213,2308)
	(2215,2347)(2217,2386)(2219,2423)
	(2221,2459)(2224,2492)(2227,2523)
	(2230,2551)(2233,2577)(2237,2601)
	(2242,2623)(2247,2644)(2252,2664)
	(2258,2683)(2265,2703)(2273,2723)
	(2282,2742)(2291,2761)(2302,2780)
	(2313,2798)(2325,2815)(2338,2832)
	(2351,2848)(2365,2862)(2379,2876)
	(2394,2888)(2408,2899)(2423,2908)
	(2438,2916)(2452,2922)(2466,2927)
	(2480,2930)(2494,2932)(2508,2933)
	(2522,2932)(2536,2930)(2550,2927)
	(2564,2922)(2578,2916)(2593,2908)
	(2608,2899)(2622,2888)(2637,2876)
	(2651,2862)(2665,2848)(2678,2832)
	(2691,2815)(2703,2798)(2714,2780)
	(2725,2761)(2734,2742)(2743,2723)
	(2751,2703)(2758,2683)(2764,2664)
	(2769,2644)(2774,2623)(2779,2601)
	(2783,2577)(2786,2551)(2789,2523)
	(2792,2492)(2795,2459)(2797,2423)
	(2799,2386)(2801,2347)(2803,2308)
	(2804,2270)(2805,2234)(2806,2203)
	(2807,2177)(2808,2157)(2808,2144)
	(2808,2136)(2808,2133)
\path(2208,2133)(2208,33)
\path(3408,2133)(3408,2130)(3408,2122)
	(3408,2109)(3407,2089)(3406,2063)
	(3405,2032)(3404,1996)(3403,1958)
	(3401,1919)(3399,1880)(3397,1843)
	(3395,1807)(3392,1774)(3389,1743)
	(3386,1715)(3383,1689)(3379,1665)
	(3374,1643)(3369,1622)(3364,1602)
	(3358,1583)(3351,1563)(3343,1543)
	(3334,1524)(3325,1505)(3314,1486)
	(3303,1468)(3291,1451)(3278,1434)
	(3265,1418)(3251,1404)(3237,1390)
	(3222,1378)(3208,1367)(3193,1358)
	(3178,1350)(3164,1344)(3150,1339)
	(3136,1336)(3122,1334)(3108,1333)
	(3094,1334)(3080,1336)(3066,1339)
	(3052,1344)(3038,1350)(3023,1358)
	(3008,1367)(2994,1378)(2979,1390)
	(2965,1404)(2951,1418)(2938,1434)
	(2925,1451)(2913,1468)(2902,1486)
	(2891,1505)(2882,1524)(2873,1543)
	(2865,1563)(2858,1583)(2852,1602)
	(2847,1622)(2842,1643)(2837,1665)
	(2833,1689)(2830,1715)(2827,1743)
	(2824,1774)(2821,1807)(2819,1843)
	(2817,1880)(2815,1919)(2813,1958)
	(2812,1996)(2811,2032)(2810,2063)
	(2809,2089)(2808,2109)(2808,2122)
	(2808,2130)(2808,2133)
\path(3408,33)(3408,36)(3408,44)
	(3408,57)(3407,77)(3406,103)
	(3405,134)(3404,170)(3403,208)
	(3401,247)(3399,286)(3397,323)
	(3395,359)(3392,392)(3389,423)
	(3386,451)(3383,477)(3379,501)
	(3374,523)(3369,544)(3364,564)
	(3358,583)(3351,603)(3343,623)
	(3334,642)(3325,661)(3314,680)
	(3303,698)(3291,715)(3278,732)
	(3265,748)(3251,762)(3237,776)
	(3222,788)(3208,799)(3193,808)
	(3178,816)(3164,822)(3150,827)
	(3136,830)(3122,832)(3108,833)
	(3094,832)(3080,830)(3066,827)
	(3052,822)(3038,816)(3023,808)
	(3008,799)(2994,788)(2979,776)
	(2965,762)(2951,748)(2938,732)
	(2925,715)(2913,698)(2902,680)
	(2891,661)(2882,642)(2873,623)
	(2865,603)(2858,583)(2852,564)
	(2847,544)(2842,523)(2837,501)
	(2833,477)(2830,451)(2827,423)
	(2824,392)(2821,359)(2819,323)
	(2817,286)(2815,247)(2813,208)
	(2812,170)(2811,134)(2810,103)
	(2809,77)(2808,57)(2808,44)
	(2808,36)(2808,33)
\path(3445,4240)(3445,2140)
\path(2245,4240)(2245,4237)(2245,4229)
	(2245,4216)(2246,4196)(2247,4170)
	(2248,4139)(2249,4103)(2250,4065)
	(2252,4026)(2254,3987)(2256,3950)
	(2258,3914)(2261,3881)(2264,3850)
	(2267,3822)(2270,3796)(2274,3772)
	(2279,3750)(2284,3729)(2289,3709)
	(2295,3690)(2302,3670)(2310,3650)
	(2319,3631)(2328,3612)(2339,3593)
	(2350,3575)(2362,3558)(2375,3541)
	(2388,3525)(2402,3511)(2416,3497)
	(2431,3485)(2445,3474)(2460,3465)
	(2475,3457)(2489,3451)(2503,3446)
	(2517,3443)(2531,3441)(2545,3440)
	(2559,3441)(2573,3443)(2587,3446)
	(2601,3451)(2615,3457)(2630,3465)
	(2645,3474)(2659,3485)(2674,3497)
	(2688,3511)(2702,3525)(2715,3541)
	(2728,3558)(2740,3575)(2751,3593)
	(2762,3612)(2771,3631)(2780,3650)
	(2788,3670)(2795,3690)(2801,3709)
	(2806,3729)(2811,3750)(2816,3772)
	(2820,3796)(2823,3822)(2826,3850)
	(2829,3881)(2832,3914)(2834,3950)
	(2836,3987)(2838,4026)(2840,4065)
	(2841,4103)(2842,4139)(2843,4170)
	(2844,4196)(2845,4216)(2845,4229)
	(2845,4237)(2845,4240)
\path(2245,2140)(2245,2143)(2245,2151)
	(2245,2164)(2246,2184)(2247,2210)
	(2248,2241)(2249,2277)(2250,2315)
	(2252,2354)(2254,2393)(2256,2430)
	(2258,2466)(2261,2499)(2264,2530)
	(2267,2558)(2270,2584)(2274,2608)
	(2279,2630)(2284,2651)(2289,2671)
	(2295,2690)(2302,2710)(2310,2730)
	(2319,2749)(2328,2768)(2339,2787)
	(2350,2805)(2362,2822)(2375,2839)
	(2388,2855)(2402,2869)(2416,2883)
	(2431,2895)(2445,2906)(2460,2915)
	(2475,2923)(2489,2929)(2503,2934)
	(2517,2937)(2531,2939)(2545,2940)
	(2559,2939)(2573,2937)(2587,2934)
	(2601,2929)(2615,2923)(2630,2915)
	(2645,2906)(2659,2895)(2674,2883)
	(2688,2869)(2702,2855)(2715,2839)
	(2728,2822)(2740,2805)(2751,2787)
	(2762,2768)(2771,2749)(2780,2730)
	(2788,2710)(2795,2690)(2801,2671)
	(2806,2651)(2811,2630)(2816,2608)
	(2820,2584)(2823,2558)(2826,2530)
	(2829,2499)(2832,2466)(2834,2430)
	(2836,2393)(2838,2354)(2840,2315)
	(2841,2277)(2842,2241)(2843,2210)
	(2844,2184)(2845,2164)(2845,2151)
	(2845,2143)(2845,2140)
\path(2245,2140)(2245,40)
\path(3445,2140)(3445,2137)(3445,2129)
	(3445,2116)(3444,2096)(3443,2070)
	(3442,2039)(3441,2003)(3440,1965)
	(3438,1926)(3436,1887)(3434,1850)
	(3432,1814)(3429,1781)(3426,1750)
	(3423,1722)(3420,1696)(3416,1672)
	(3411,1650)(3406,1629)(3401,1609)
	(3395,1590)(3388,1570)(3380,1550)
	(3371,1531)(3362,1512)(3351,1493)
	(3340,1475)(3328,1458)(3315,1441)
	(3302,1425)(3288,1411)(3274,1397)
	(3259,1385)(3245,1374)(3230,1365)
	(3215,1357)(3201,1351)(3187,1346)
	(3173,1343)(3159,1341)(3145,1340)
	(3131,1341)(3117,1343)(3103,1346)
	(3089,1351)(3075,1357)(3060,1365)
	(3045,1374)(3031,1385)(3016,1397)
	(3002,1411)(2988,1425)(2975,1441)
	(2962,1458)(2950,1475)(2939,1493)
	(2928,1512)(2919,1531)(2910,1550)
	(2902,1570)(2895,1590)(2889,1609)
	(2884,1629)(2879,1650)(2874,1672)
	(2870,1696)(2867,1722)(2864,1750)
	(2861,1781)(2858,1814)(2856,1850)
	(2854,1887)(2852,1926)(2850,1965)
	(2849,2003)(2848,2039)(2847,2070)
	(2846,2096)(2845,2116)(2845,2129)
	(2845,2137)(2845,2140)
\path(3445,40)(3445,43)(3445,51)
	(3445,64)(3444,84)(3443,110)
	(3442,141)(3441,177)(3440,215)
	(3438,254)(3436,293)(3434,330)
	(3432,366)(3429,399)(3426,430)
	(3423,458)(3420,484)(3416,508)
	(3411,530)(3406,551)(3401,571)
	(3395,590)(3388,610)(3380,630)
	(3371,649)(3362,668)(3351,687)
	(3340,705)(3328,722)(3315,739)
	(3302,755)(3288,769)(3274,783)
	(3259,795)(3245,806)(3230,815)
	(3215,823)(3201,829)(3187,834)
	(3173,837)(3159,839)(3145,840)
	(3131,839)(3117,837)(3103,834)
	(3089,829)(3075,823)(3060,815)
	(3045,806)(3031,795)(3016,783)
	(3002,769)(2988,755)(2975,739)
	(2962,722)(2950,705)(2939,687)
	(2928,668)(2919,649)(2910,630)
	(2902,610)(2895,590)(2889,571)
	(2884,551)(2879,530)(2874,508)
	(2870,484)(2867,458)(2864,430)
	(2861,399)(2858,366)(2856,330)
	(2854,293)(2852,254)(2850,215)
	(2849,177)(2848,141)(2847,110)
	(2846,84)(2845,64)(2845,51)
	(2845,43)(2845,40)
\end{picture}
}


==> xfig/comult103a.eepic <==
\setlength{\unitlength}{0.00033333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1266,4281)(0,-10)
\thicklines
\path(1233,4233)(1233,2133)
\path(33,4233)(33,4230)(33,4222)
	(33,4209)(34,4189)(35,4163)
	(36,4132)(37,4096)(38,4058)
	(40,4019)(42,3980)(44,3943)
	(46,3907)(49,3874)(52,3843)
	(55,3815)(58,3789)(62,3765)
	(67,3743)(72,3722)(77,3702)
	(83,3683)(90,3663)(98,3643)
	(107,3624)(116,3605)(127,3586)
	(138,3568)(150,3551)(163,3534)
	(176,3518)(190,3504)(204,3490)
	(219,3478)(233,3467)(248,3458)
	(263,3450)(277,3444)(291,3439)
	(305,3436)(319,3434)(333,3433)
	(347,3434)(361,3436)(375,3439)
	(389,3444)(403,3450)(418,3458)
	(433,3467)(447,3478)(462,3490)
	(476,3504)(490,3518)(503,3534)
	(516,3551)(528,3568)(539,3586)
	(550,3605)(559,3624)(568,3643)
	(576,3663)(583,3683)(589,3702)
	(594,3722)(599,3743)(604,3765)
	(608,3789)(611,3815)(614,3843)
	(617,3874)(620,3907)(622,3943)
	(624,3980)(626,4019)(628,4058)
	(629,4096)(630,4132)(631,4163)
	(632,4189)(633,4209)(633,4222)
	(633,4230)(633,4233)
\path(33,2133)(33,2136)(33,2144)
	(33,2157)(34,2177)(35,2203)
	(36,2234)(37,2270)(38,2308)
	(40,2347)(42,2386)(44,2423)
	(46,2459)(49,2492)(52,2523)
	(55,2551)(58,2577)(62,2601)
	(67,2623)(72,2644)(77,2664)
	(83,2683)(90,2703)(98,2723)
	(107,2742)(116,2761)(127,2780)
	(138,2798)(150,2815)(163,2832)
	(176,2848)(190,2862)(204,2876)
	(219,2888)(233,2899)(248,2908)
	(263,2916)(277,2922)(291,2927)
	(305,2930)(319,2932)(333,2933)
	(347,2932)(361,2930)(375,2927)
	(389,2922)(403,2916)(418,2908)
	(433,2899)(447,2888)(462,2876)
	(476,2862)(490,2848)(503,2832)
	(516,2815)(528,2798)(539,2780)
	(550,2761)(559,2742)(568,2723)
	(576,2703)(583,2683)(589,2664)
	(594,2644)(599,2623)(604,2601)
	(608,2577)(611,2551)(614,2523)
	(617,2492)(620,2459)(622,2423)
	(624,2386)(626,2347)(628,2308)
	(629,2270)(630,2234)(631,2203)
	(632,2177)(633,2157)(633,2144)
	(633,2136)(633,2133)
\path(33,2133)(33,33)
\path(1233,2133)(1233,2130)(1233,2122)
	(1233,2109)(1232,2089)(1231,2063)
	(1230,2032)(1229,1996)(1228,1958)
	(1226,1919)(1224,1880)(1222,1843)
	(1220,1807)(1217,1774)(1214,1743)
	(1211,1715)(1208,1689)(1204,1665)
	(1199,1643)(1194,1622)(1189,1602)
	(1183,1583)(1176,1563)(1168,1543)
	(1159,1524)(1150,1505)(1139,1486)
	(1128,1468)(1116,1451)(1103,1434)
	(1090,1418)(1076,1404)(1062,1390)
	(1047,1378)(1033,1367)(1018,1358)
	(1003,1350)(989,1344)(975,1339)
	(961,1336)(947,1334)(933,1333)
	(919,1334)(905,1336)(891,1339)
	(877,1344)(863,1350)(848,1358)
	(833,1367)(819,1378)(804,1390)
	(790,1404)(776,1418)(763,1434)
	(750,1451)(738,1468)(727,1486)
	(716,1505)(707,1524)(698,1543)
	(690,1563)(683,1583)(677,1602)
	(672,1622)(667,1643)(662,1665)
	(658,1689)(655,1715)(652,1743)
	(649,1774)(646,1807)(644,1843)
	(642,1880)(640,1919)(638,1958)
	(637,1996)(636,2032)(635,2063)
	(634,2089)(633,2109)(633,2122)
	(633,2130)(633,2133)
\path(1233,33)(1233,36)(1233,44)
	(1233,57)(1232,77)(1231,103)
	(1230,134)(1229,170)(1228,208)
	(1226,247)(1224,286)(1222,323)
	(1220,359)(1217,392)(1214,423)
	(1211,451)(1208,477)(1204,501)
	(1199,523)(1194,544)(1189,564)
	(1183,583)(1176,603)(1168,623)
	(1159,642)(1150,661)(1139,680)
	(1128,698)(1116,715)(1103,732)
	(1090,748)(1076,762)(1062,776)
	(1047,788)(1033,799)(1018,808)
	(1003,816)(989,822)(975,827)
	(961,830)(947,832)(933,833)
	(919,832)(905,830)(891,827)
	(877,822)(863,816)(848,808)
	(833,799)(819,788)(804,776)
	(790,762)(776,748)(763,732)
	(750,715)(738,698)(727,680)
	(716,661)(707,642)(698,623)
	(690,603)(683,583)(677,564)
	(672,544)(667,523)(662,501)
	(658,477)(655,451)(652,423)
	(649,392)(646,359)(644,323)
	(642,286)(640,247)(638,208)
	(637,170)(636,134)(635,103)
	(634,77)(633,57)(633,44)
	(633,36)(633,33)
\end{picture}
}


==> xfig/comult103an.eepic <==
\setlength{\unitlength}{0.00033333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1866,4281)(0,-10)
\thicklines
\path(1233,4233)(1233,2133)
\path(33,4233)(33,4230)(33,4222)
	(33,4209)(34,4189)(35,4163)
	(36,4132)(37,4096)(38,4058)
	(40,4019)(42,3980)(44,3943)
	(46,3907)(49,3874)(52,3843)
	(55,3815)(58,3789)(62,3765)
	(67,3743)(72,3722)(77,3702)
	(83,3683)(90,3663)(98,3643)
	(107,3624)(116,3605)(127,3586)
	(138,3568)(150,3551)(163,3534)
	(176,3518)(190,3504)(204,3490)
	(219,3478)(233,3467)(248,3458)
	(263,3450)(277,3444)(291,3439)
	(305,3436)(319,3434)(333,3433)
	(347,3434)(361,3436)(375,3439)
	(389,3444)(403,3450)(418,3458)
	(433,3467)(447,3478)(462,3490)
	(476,3504)(490,3518)(503,3534)
	(516,3551)(528,3568)(539,3586)
	(550,3605)(559,3624)(568,3643)
	(576,3663)(583,3683)(589,3702)
	(594,3722)(599,3743)(604,3765)
	(608,3789)(611,3815)(614,3843)
	(617,3874)(620,3907)(622,3943)
	(624,3980)(626,4019)(628,4058)
	(629,4096)(630,4132)(631,4163)
	(632,4189)(633,4209)(633,4222)
	(633,4230)(633,4233)
\path(33,2133)(33,2136)(33,2144)
	(33,2157)(34,2177)(35,2203)
	(36,2234)(37,2270)(38,2308)
	(40,2347)(42,2386)(44,2423)
	(46,2459)(49,2492)(52,2523)
	(55,2551)(58,2577)(62,2601)
	(67,2623)(72,2644)(77,2664)
	(83,2683)(90,2703)(98,2723)
	(107,2742)(116,2761)(127,2780)
	(138,2798)(150,2815)(163,2832)
	(176,2848)(190,2862)(204,2876)
	(219,2888)(233,2899)(248,2908)
	(263,2916)(277,2922)(291,2927)
	(305,2930)(319,2932)(333,2933)
	(347,2932)(361,2930)(375,2927)
	(389,2922)(403,2916)(418,2908)
	(433,2899)(447,2888)(462,2876)
	(476,2862)(490,2848)(503,2832)
	(516,2815)(528,2798)(539,2780)
	(550,2761)(559,2742)(568,2723)
	(576,2703)(583,2683)(589,2664)
	(594,2644)(599,2623)(604,2601)
	(608,2577)(611,2551)(614,2523)
	(617,2492)(620,2459)(622,2423)
	(624,2386)(626,2347)(628,2308)
	(629,2270)(630,2234)(631,2203)
	(632,2177)(633,2157)(633,2144)
	(633,2136)(633,2133)
\path(33,2133)(33,33)
\path(1833,2154)(1833,54)
\path(1833,4209)(1833,2109)
\path(1233,2133)(1233,2130)(1233,2122)
	(1233,2109)(1232,2089)(1231,2063)
	(1230,2032)(1229,1996)(1228,1958)
	(1226,1919)(1224,1880)(1222,1843)
	(1220,1807)(1217,1774)(1214,1743)
	(1211,1715)(1208,1689)(1204,1665)
	(1199,1643)(1194,1622)(1189,1602)
	(1183,1583)(1176,1563)(1168,1543)
	(1159,1524)(1150,1505)(1139,1486)
	(1128,1468)(1116,1451)(1103,1434)
	(1090,1418)(1076,1404)(1062,1390)
	(1047,1378)(1033,1367)(1018,1358)
	(1003,1350)(989,1344)(975,1339)
	(961,1336)(947,1334)(933,1333)
	(919,1334)(905,1336)(891,1339)
	(877,1344)(863,1350)(848,1358)
	(833,1367)(819,1378)(804,1390)
	(790,1404)(776,1418)(763,1434)
	(750,1451)(738,1468)(727,1486)
	(716,1505)(707,1524)(698,1543)
	(690,1563)(683,1583)(677,1602)
	(672,1622)(667,1643)(662,1665)
	(658,1689)(655,1715)(652,1743)
	(649,1774)(646,1807)(644,1843)
	(642,1880)(640,1919)(638,1958)
	(637,1996)(636,2032)(635,2063)
	(634,2089)(633,2109)(633,2122)
	(633,2130)(633,2133)
\path(1233,33)(1233,36)(1233,44)
	(1233,57)(1232,77)(1231,103)
	(1230,134)(1229,170)(1228,208)
	(1226,247)(1224,286)(1222,323)
	(1220,359)(1217,392)(1214,423)
	(1211,451)(1208,477)(1204,501)
	(1199,523)(1194,544)(1189,564)
	(1183,583)(1176,603)(1168,623)
	(1159,642)(1150,661)(1139,680)
	(1128,698)(1116,715)(1103,732)
	(1090,748)(1076,762)(1062,776)
	(1047,788)(1033,799)(1018,808)
	(1003,816)(989,822)(975,827)
	(961,830)(947,832)(933,833)
	(919,832)(905,830)(891,827)
	(877,822)(863,816)(848,808)
	(833,799)(819,788)(804,776)
	(790,762)(776,748)(763,732)
	(750,715)(738,698)(727,680)
	(716,661)(707,642)(698,623)
	(690,603)(683,583)(677,564)
	(672,544)(667,523)(662,501)
	(658,477)(655,451)(652,423)
	(649,392)(646,359)(644,323)
	(642,286)(640,247)(638,208)
	(637,170)(636,134)(635,103)
	(634,77)(633,57)(633,44)
	(633,36)(633,33)
\end{picture}
}


==> xfig/comult103anx.eepic <==
\documentclass{article}
\begin{document}
\setlength{\unitlength}{0.00033333in}
%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1866,4281)(0,-10)
\thicklines
\put(1,1){
\path(1233,4233)(1233,2133)
%{{{ path
\path(33,4233)(33,4230)(33,4222)
        (33,4209)(34,4189)(35,4163)
        (36,4132)(37,4096)(38,4058)
        (40,4019)(42,3980)(44,3943)
        (46,3907)(49,3874)(52,3843)
        (55,3815)(58,3789)(62,3765)
        (67,3743)(72,3722)(77,3702)
        (83,3683)(90,3663)(98,3643)
        (107,3624)(116,3605)(127,3586)
        (138,3568)(150,3551)(163,3534)
        (176,3518)(190,3504)(204,3490)
        (219,3478)(233,3467)(248,3458)
        (263,3450)(277,3444)(291,3439)
        (305,3436)(319,3434)(333,3433)
        (347,3434)(361,3436)(375,3439)
        (389,3444)(403,3450)(418,3458)
        (433,3467)(447,3478)(462,3490)
        (476,3504)(490,3518)(503,3534)
        (516,3551)(528,3568)(539,3586)
        (550,3605)(559,3624)(568,3643)
        (576,3663)(583,3683)(589,3702)
        (594,3722)(599,3743)(604,3765)
        (608,3789)(611,3815)(614,3843)
        (617,3874)(620,3907)(622,3943)
        (624,3980)(626,4019)(628,4058)
        (629,4096)(630,4132)(631,4163)
        (632,4189)(633,4209)(633,4222)
        (633,4230)(633,4233)
%}}}
%{{{ path2
\path(33,2133)(33,2136)(33,2144)
        (33,2157)(34,2177)(35,2203)
        (36,2234)(37,2270)(38,2308)
        (40,2347)(42,2386)(44,2423)
        (46,2459)(49,2492)(52,2523)
        (55,2551)(58,2577)(62,2601)
        (67,2623)(72,2644)(77,2664)
        (83,2683)(90,2703)(98,2723)
        (107,2742)(116,2761)(127,2780)
        (138,2798)(150,2815)(163,2832)
        (176,2848)(190,2862)(204,2876)
        (219,2888)(233,2899)(248,2908)
        (263,2916)(277,2922)(291,2927)
        (305,2930)(319,2932)(333,2933)
        (347,2932)(361,2930)(375,2927)
        (389,2922)(403,2916)(418,2908)
        (433,2899)(447,2888)(462,2876)
        (476,2862)(490,2848)(503,2832)
        (516,2815)(528,2798)(539,2780)
        (550,2761)(559,2742)(568,2723)
        (576,2703)(583,2683)(589,2664)
        (594,2644)(599,2623)(604,2601)
        (608,2577)(611,2551)(614,2523)
        (617,2492)(620,2459)(622,2423)
        (624,2386)(626,2347)(628,2308)
        (629,2270)(630,2234)(631,2203)
        (632,2177)(633,2157)(633,2144)
        (633,2136)(633,2133)
%}}}
\path(33,2133)(33,33)
\path(1833,2154)(1833,54)
\path(1833,4209)(1833,2109)
%{{{ path3
\path(1233,2133)(1233,2130)(1233,2122)
        (1233,2109)(1232,2089)(1231,2063)
        (1230,2032)(1229,1996)(1228,1958)
        (1226,1919)(1224,1880)(1222,1843)
        (1220,1807)(1217,1774)(1214,1743)
        (1211,1715)(1208,1689)(1204,1665)
        (1199,1643)(1194,1622)(1189,1602)
        (1183,1583)(1176,1563)(1168,1543)
        (1159,1524)(1150,1505)(1139,1486)
        (1128,1468)(1116,1451)(1103,1434)
        (1090,1418)(1076,1404)(1062,1390)
        (1047,1378)(1033,1367)(1018,1358)
        (1003,1350)(989,1344)(975,1339)
        (961,1336)(947,1334)(933,1333)
        (919,1334)(905,1336)(891,1339)
        (877,1344)(863,1350)(848,1358)
        (833,1367)(819,1378)(804,1390)
        (790,1404)(776,1418)(763,1434)
        (750,1451)(738,1468)(727,1486)
        (716,1505)(707,1524)(698,1543)
        (690,1563)(683,1583)(677,1602)
        (672,1622)(667,1643)(662,1665)
        (658,1689)(655,1715)(652,1743)
        (649,1774)(646,1807)(644,1843)
        (642,1880)(640,1919)(638,1958)
        (637,1996)(636,2032)(635,2063)
        (634,2089)(633,2109)(633,2122)
        (633,2130)(633,2133)
%}}}
%{{{ path4
\path(1233,33)(1233,36)(1233,44)
        (1233,57)(1232,77)(1231,103)
        (1230,134)(1229,170)(1228,208)
        (1226,247)(1224,286)(1222,323)
        (1220,359)(1217,392)(1214,423)
        (1211,451)(1208,477)(1204,501)
        (1199,523)(1194,544)(1189,564)
        (1183,583)(1176,603)(1168,623)
        (1159,642)(1150,661)(1139,680)
        (1128,698)(1116,715)(1103,732)
        (1090,748)(1076,762)(1062,776)
        (1047,788)(1033,799)(1018,808)
        (1003,816)(989,822)(975,827)
        (961,830)(947,832)(933,833)
        (919,832)(905,830)(891,827)
        (877,822)(863,816)(848,808)
        (833,799)(819,788)(804,776)
        (790,762)(776,748)(763,732)
        (750,715)(738,698)(727,680)
        (716,661)(707,642)(698,623)
        (690,603)(683,583)(677,564)
        (672,544)(667,523)(662,501)
        (658,477)(655,451)(652,423)
        (649,392)(646,359)(644,323)
        (642,286)(640,247)(638,208)
        (637,170)(636,134)(635,103)
        (634,77)(633,57)(633,44)
        (633,36)(633,33)
%}}}
}
\end{picture}
}
\end{document}

==> xfig/comult103b.eepic <==
\setlength{\unitlength}{0.00033333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1378,4288)(0,-10)
\thicklines
\path(1233,4233)(1233,2133)
\path(33,4233)(33,4230)(33,4222)
	(33,4209)(34,4189)(35,4163)
	(36,4132)(37,4096)(38,4058)
	(40,4019)(42,3980)(44,3943)
	(46,3907)(49,3874)(52,3843)
	(55,3815)(58,3789)(62,3765)
	(67,3743)(72,3722)(77,3702)
	(83,3683)(90,3663)(98,3643)
	(107,3624)(116,3605)(127,3586)
	(138,3568)(150,3551)(163,3534)
	(176,3518)(190,3504)(204,3490)
	(219,3478)(233,3467)(248,3458)
	(263,3450)(277,3444)(291,3439)
	(305,3436)(319,3434)(333,3433)
	(347,3434)(361,3436)(375,3439)
	(389,3444)(403,3450)(418,3458)
	(433,3467)(447,3478)(462,3490)
	(476,3504)(490,3518)(503,3534)
	(516,3551)(528,3568)(539,3586)
	(550,3605)(559,3624)(568,3643)
	(576,3663)(583,3683)(589,3702)
	(594,3722)(599,3743)(604,3765)
	(608,3789)(611,3815)(614,3843)
	(617,3874)(620,3907)(622,3943)
	(624,3980)(626,4019)(628,4058)
	(629,4096)(630,4132)(631,4163)
	(632,4189)(633,4209)(633,4222)
	(633,4230)(633,4233)
\path(33,2133)(33,2136)(33,2144)
	(33,2157)(34,2177)(35,2203)
	(36,2234)(37,2270)(38,2308)
	(40,2347)(42,2386)(44,2423)
	(46,2459)(49,2492)(52,2523)
	(55,2551)(58,2577)(62,2601)
	(67,2623)(72,2644)(77,2664)
	(83,2683)(90,2703)(98,2723)
	(107,2742)(116,2761)(127,2780)
	(138,2798)(150,2815)(163,2832)
	(176,2848)(190,2862)(204,2876)
	(219,2888)(233,2899)(248,2908)
	(263,2916)(277,2922)(291,2927)
	(305,2930)(319,2932)(333,2933)
	(347,2932)(361,2930)(375,2927)
	(389,2922)(403,2916)(418,2908)
	(433,2899)(447,2888)(462,2876)
	(476,2862)(490,2848)(503,2832)
	(516,2815)(528,2798)(539,2780)
	(550,2761)(559,2742)(568,2723)
	(576,2703)(583,2683)(589,2664)
	(594,2644)(599,2623)(604,2601)
	(608,2577)(611,2551)(614,2523)
	(617,2492)(620,2459)(622,2423)
	(624,2386)(626,2347)(628,2308)
	(629,2270)(630,2234)(631,2203)
	(632,2177)(633,2157)(633,2144)
	(633,2136)(633,2133)
\path(33,2133)(33,33)
\path(1233,2133)(1233,2130)(1233,2122)
	(1233,2109)(1232,2089)(1231,2063)
	(1230,2032)(1229,1996)(1228,1958)
	(1226,1919)(1224,1880)(1222,1843)
	(1220,1807)(1217,1774)(1214,1743)
	(1211,1715)(1208,1689)(1204,1665)
	(1199,1643)(1194,1622)(1189,1602)
	(1183,1583)(1176,1563)(1168,1543)
	(1159,1524)(1150,1505)(1139,1486)
	(1128,1468)(1116,1451)(1103,1434)
	(1090,1418)(1076,1404)(1062,1390)
	(1047,1378)(1033,1367)(1018,1358)
	(1003,1350)(989,1344)(975,1339)
	(961,1336)(947,1334)(933,1333)
	(919,1334)(905,1336)(891,1339)
	(877,1344)(863,1350)(848,1358)
	(833,1367)(819,1378)(804,1390)
	(790,1404)(776,1418)(763,1434)
	(750,1451)(738,1468)(727,1486)
	(716,1505)(707,1524)(698,1543)
	(690,1563)(683,1583)(677,1602)
	(672,1622)(667,1643)(662,1665)
	(658,1689)(655,1715)(652,1743)
	(649,1774)(646,1807)(644,1843)
	(642,1880)(640,1919)(638,1958)
	(637,1996)(636,2032)(635,2063)
	(634,2089)(633,2109)(633,2122)
	(633,2130)(633,2133)
\path(1233,33)(1233,36)(1233,44)
	(1233,57)(1232,77)(1231,103)
	(1230,134)(1229,170)(1228,208)
	(1226,247)(1224,286)(1222,323)
	(1220,359)(1217,392)(1214,423)
	(1211,451)(1208,477)(1204,501)
	(1199,523)(1194,544)(1189,564)
	(1183,583)(1176,603)(1168,623)
	(1159,642)(1150,661)(1139,680)
	(1128,698)(1116,715)(1103,732)
	(1090,748)(1076,762)(1062,776)
	(1047,788)(1033,799)(1018,808)
	(1003,816)(989,822)(975,827)
	(961,830)(947,832)(933,833)
	(919,832)(905,830)(891,827)
	(877,822)(863,816)(848,808)
	(833,799)(819,788)(804,776)
	(790,762)(776,748)(763,732)
	(750,715)(738,698)(727,680)
	(716,661)(707,642)(698,623)
	(690,603)(683,583)(677,564)
	(672,544)(667,523)(662,501)
	(658,477)(655,451)(652,423)
	(649,392)(646,359)(644,323)
	(642,286)(640,247)(638,208)
	(637,170)(636,134)(635,103)
	(634,77)(633,57)(633,44)
	(633,36)(633,33)
\path(1270,4233)(1270,2133)
\path(70,4233)(70,4230)(70,4222)
	(70,4209)(71,4189)(72,4163)
	(73,4132)(74,4096)(75,4058)
	(77,4019)(79,3980)(81,3943)
	(83,3907)(86,3874)(89,3843)
	(92,3815)(95,3789)(99,3765)
	(104,3743)(109,3722)(114,3702)
	(120,3683)(127,3663)(135,3643)
	(144,3624)(153,3605)(164,3586)
	(175,3568)(187,3551)(200,3534)
	(213,3518)(227,3504)(241,3490)
	(256,3478)(270,3467)(285,3458)
	(300,3450)(314,3444)(328,3439)
	(342,3436)(356,3434)(370,3433)
	(384,3434)(398,3436)(412,3439)
	(426,3444)(440,3450)(455,3458)
	(470,3467)(484,3478)(499,3490)
	(513,3504)(527,3518)(540,3534)
	(553,3551)(565,3568)(576,3586)
	(587,3605)(596,3624)(605,3643)
	(613,3663)(620,3683)(626,3702)
	(631,3722)(636,3743)(641,3765)
	(645,3789)(648,3815)(651,3843)
	(654,3874)(657,3907)(659,3943)
	(661,3980)(663,4019)(665,4058)
	(666,4096)(667,4132)(668,4163)
	(669,4189)(670,4209)(670,4222)
	(670,4230)(670,4233)
\path(70,2133)(70,2136)(70,2144)
	(70,2157)(71,2177)(72,2203)
	(73,2234)(74,2270)(75,2308)
	(77,2347)(79,2386)(81,2423)
	(83,2459)(86,2492)(89,2523)
	(92,2551)(95,2577)(99,2601)
	(104,2623)(109,2644)(114,2664)
	(120,2683)(127,2703)(135,2723)
	(144,2742)(153,2761)(164,2780)
	(175,2798)(187,2815)(200,2832)
	(213,2848)(227,2862)(241,2876)
	(256,2888)(270,2899)(285,2908)
	(300,2916)(314,2922)(328,2927)
	(342,2930)(356,2932)(370,2933)
	(384,2932)(398,2930)(412,2927)
	(426,2922)(440,2916)(455,2908)
	(470,2899)(484,2888)(499,2876)
	(513,2862)(527,2848)(540,2832)
	(553,2815)(565,2798)(576,2780)
	(587,2761)(596,2742)(605,2723)
	(613,2703)(620,2683)(626,2664)
	(631,2644)(636,2623)(641,2601)
	(645,2577)(648,2551)(651,2523)
	(654,2492)(657,2459)(659,2423)
	(661,2386)(663,2347)(665,2308)
	(666,2270)(667,2234)(668,2203)
	(669,2177)(670,2157)(670,2144)
	(670,2136)(670,2133)
\path(70,2133)(70,33)
\path(1270,2133)(1270,2130)(1270,2122)
	(1270,2109)(1269,2089)(1268,2063)
	(1267,2032)(1266,1996)(1265,1958)
	(1263,1919)(1261,1880)(1259,1843)
	(1257,1807)(1254,1774)(1251,1743)
	(1248,1715)(1245,1689)(1241,1665)
	(1236,1643)(1231,1622)(1226,1602)
	(1220,1583)(1213,1563)(1205,1543)
	(1196,1524)(1187,1505)(1176,1486)
	(1165,1468)(1153,1451)(1140,1434)
	(1127,1418)(1113,1404)(1099,1390)
	(1084,1378)(1070,1367)(1055,1358)
	(1040,1350)(1026,1344)(1012,1339)
	(998,1336)(984,1334)(970,1333)
	(956,1334)(942,1336)(928,1339)
	(914,1344)(900,1350)(885,1358)
	(870,1367)(856,1378)(841,1390)
	(827,1404)(813,1418)(800,1434)
	(787,1451)(775,1468)(764,1486)
	(753,1505)(744,1524)(735,1543)
	(727,1563)(720,1583)(714,1602)
	(709,1622)(704,1643)(699,1665)
	(695,1689)(692,1715)(689,1743)
	(686,1774)(683,1807)(681,1843)
	(679,1880)(677,1919)(675,1958)
	(674,1996)(673,2032)(672,2063)
	(671,2089)(670,2109)(670,2122)
	(670,2130)(670,2133)
\path(1270,33)(1270,36)(1270,44)
	(1270,57)(1269,77)(1268,103)
	(1267,134)(1266,170)(1265,208)
	(1263,247)(1261,286)(1259,323)
	(1257,359)(1254,392)(1251,423)
	(1248,451)(1245,477)(1241,501)
	(1236,523)(1231,544)(1226,564)
	(1220,583)(1213,603)(1205,623)
	(1196,642)(1187,661)(1176,680)
	(1165,698)(1153,715)(1140,732)
	(1127,748)(1113,762)(1099,776)
	(1084,788)(1070,799)(1055,808)
	(1040,816)(1026,822)(1012,827)
	(998,830)(984,832)(970,833)
	(956,832)(942,830)(928,827)
	(914,822)(900,816)(885,808)
	(870,799)(856,788)(841,776)
	(827,762)(813,748)(800,732)
	(787,715)(775,698)(764,680)
	(753,661)(744,642)(735,623)
	(727,603)(720,583)(714,564)
	(709,544)(704,523)(699,501)
	(695,477)(692,451)(689,423)
	(686,392)(683,359)(681,323)
	(679,286)(677,247)(675,208)
	(674,170)(673,134)(672,103)
	(671,77)(670,57)(670,44)
	(670,36)(670,33)
\path(1300,4233)(1300,2133)
\path(100,4233)(100,4230)(100,4222)
	(100,4209)(101,4189)(102,4163)
	(103,4132)(104,4096)(105,4058)
	(107,4019)(109,3980)(111,3943)
	(113,3907)(116,3874)(119,3843)
	(122,3815)(125,3789)(129,3765)
	(134,3743)(139,3722)(144,3702)
	(150,3683)(157,3663)(165,3643)
	(174,3624)(183,3605)(194,3586)
	(205,3568)(217,3551)(230,3534)
	(243,3518)(257,3504)(271,3490)
	(286,3478)(300,3467)(315,3458)
	(330,3450)(344,3444)(358,3439)
	(372,3436)(386,3434)(400,3433)
	(414,3434)(428,3436)(442,3439)
	(456,3444)(470,3450)(485,3458)
	(500,3467)(514,3478)(529,3490)
	(543,3504)(557,3518)(570,3534)
	(583,3551)(595,3568)(606,3586)
	(617,3605)(626,3624)(635,3643)
	(643,3663)(650,3683)(656,3702)
	(661,3722)(666,3743)(671,3765)
	(675,3789)(678,3815)(681,3843)
	(684,3874)(687,3907)(689,3943)
	(691,3980)(693,4019)(695,4058)
	(696,4096)(697,4132)(698,4163)
	(699,4189)(700,4209)(700,4222)
	(700,4230)(700,4233)
\path(100,2133)(100,2136)(100,2144)
	(100,2157)(101,2177)(102,2203)
	(103,2234)(104,2270)(105,2308)
	(107,2347)(109,2386)(111,2423)
	(113,2459)(116,2492)(119,2523)
	(122,2551)(125,2577)(129,2601)
	(134,2623)(139,2644)(144,2664)
	(150,2683)(157,2703)(165,2723)
	(174,2742)(183,2761)(194,2780)
	(205,2798)(217,2815)(230,2832)
	(243,2848)(257,2862)(271,2876)
	(286,2888)(300,2899)(315,2908)
	(330,2916)(344,2922)(358,2927)
	(372,2930)(386,2932)(400,2933)
	(414,2932)(428,2930)(442,2927)
	(456,2922)(470,2916)(485,2908)
	(500,2899)(514,2888)(529,2876)
	(543,2862)(557,2848)(570,2832)
	(583,2815)(595,2798)(606,2780)
	(617,2761)(626,2742)(635,2723)
	(643,2703)(650,2683)(656,2664)
	(661,2644)(666,2623)(671,2601)
	(675,2577)(678,2551)(681,2523)
	(684,2492)(687,2459)(689,2423)
	(691,2386)(693,2347)(695,2308)
	(696,2270)(697,2234)(698,2203)
	(699,2177)(700,2157)(700,2144)
	(700,2136)(700,2133)
\path(100,2133)(100,33)
\path(1300,2133)(1300,2130)(1300,2122)
	(1300,2109)(1299,2089)(1298,2063)
	(1297,2032)(1296,1996)(1295,1958)
	(1293,1919)(1291,1880)(1289,1843)
	(1287,1807)(1284,1774)(1281,1743)
	(1278,1715)(1275,1689)(1271,1665)
	(1266,1643)(1261,1622)(1256,1602)
	(1250,1583)(1243,1563)(1235,1543)
	(1226,1524)(1217,1505)(1206,1486)
	(1195,1468)(1183,1451)(1170,1434)
	(1157,1418)(1143,1404)(1129,1390)
	(1114,1378)(1100,1367)(1085,1358)
	(1070,1350)(1056,1344)(1042,1339)
	(1028,1336)(1014,1334)(1000,1333)
	(986,1334)(972,1336)(958,1339)
	(944,1344)(930,1350)(915,1358)
	(900,1367)(886,1378)(871,1390)
	(857,1404)(843,1418)(830,1434)
	(817,1451)(805,1468)(794,1486)
	(783,1505)(774,1524)(765,1543)
	(757,1563)(750,1583)(744,1602)
	(739,1622)(734,1643)(729,1665)
	(725,1689)(722,1715)(719,1743)
	(716,1774)(713,1807)(711,1843)
	(709,1880)(707,1919)(705,1958)
	(704,1996)(703,2032)(702,2063)
	(701,2089)(700,2109)(700,2122)
	(700,2130)(700,2133)
\path(1300,33)(1300,36)(1300,44)
	(1300,57)(1299,77)(1298,103)
	(1297,134)(1296,170)(1295,208)
	(1293,247)(1291,286)(1289,323)
	(1287,359)(1284,392)(1281,423)
	(1278,451)(1275,477)(1271,501)
	(1266,523)(1261,544)(1256,564)
	(1250,583)(1243,603)(1235,623)
	(1226,642)(1217,661)(1206,680)
	(1195,698)(1183,715)(1170,732)
	(1157,748)(1143,762)(1129,776)
	(1114,788)(1100,799)(1085,808)
	(1070,816)(1056,822)(1042,827)
	(1028,830)(1014,832)(1000,833)
	(986,832)(972,830)(958,827)
	(944,822)(930,816)(915,808)
	(900,799)(886,788)(871,776)
	(857,762)(843,748)(830,732)
	(817,715)(805,698)(794,680)
	(783,661)(774,642)(765,623)
	(757,603)(750,583)(744,564)
	(739,544)(734,523)(729,501)
	(725,477)(722,451)(719,423)
	(716,392)(713,359)(711,323)
	(709,286)(707,247)(705,208)
	(704,170)(703,134)(702,103)
	(701,77)(700,57)(700,44)
	(700,36)(700,33)
\path(1308,4233)(1308,2133)
\path(108,4233)(108,4230)(108,4222)
	(108,4209)(109,4189)(110,4163)
	(111,4132)(112,4096)(113,4058)
	(115,4019)(117,3980)(119,3943)
	(121,3907)(124,3874)(127,3843)
	(130,3815)(133,3789)(137,3765)
	(142,3743)(147,3722)(152,3702)
	(158,3683)(165,3663)(173,3643)
	(182,3624)(191,3605)(202,3586)
	(213,3568)(225,3551)(238,3534)
	(251,3518)(265,3504)(279,3490)
	(294,3478)(308,3467)(323,3458)
	(338,3450)(352,3444)(366,3439)
	(380,3436)(394,3434)(408,3433)
	(422,3434)(436,3436)(450,3439)
	(464,3444)(478,3450)(493,3458)
	(508,3467)(522,3478)(537,3490)
	(551,3504)(565,3518)(578,3534)
	(591,3551)(603,3568)(614,3586)
	(625,3605)(634,3624)(643,3643)
	(651,3663)(658,3683)(664,3702)
	(669,3722)(674,3743)(679,3765)
	(683,3789)(686,3815)(689,3843)
	(692,3874)(695,3907)(697,3943)
	(699,3980)(701,4019)(703,4058)
	(704,4096)(705,4132)(706,4163)
	(707,4189)(708,4209)(708,4222)
	(708,4230)(708,4233)
\path(108,2133)(108,2136)(108,2144)
	(108,2157)(109,2177)(110,2203)
	(111,2234)(112,2270)(113,2308)
	(115,2347)(117,2386)(119,2423)
	(121,2459)(124,2492)(127,2523)
	(130,2551)(133,2577)(137,2601)
	(142,2623)(147,2644)(152,2664)
	(158,2683)(165,2703)(173,2723)
	(182,2742)(191,2761)(202,2780)
	(213,2798)(225,2815)(238,2832)
	(251,2848)(265,2862)(279,2876)
	(294,2888)(308,2899)(323,2908)
	(338,2916)(352,2922)(366,2927)
	(380,2930)(394,2932)(408,2933)
	(422,2932)(436,2930)(450,2927)
	(464,2922)(478,2916)(493,2908)
	(508,2899)(522,2888)(537,2876)
	(551,2862)(565,2848)(578,2832)
	(591,2815)(603,2798)(614,2780)
	(625,2761)(634,2742)(643,2723)
	(651,2703)(658,2683)(664,2664)
	(669,2644)(674,2623)(679,2601)
	(683,2577)(686,2551)(689,2523)
	(692,2492)(695,2459)(697,2423)
	(699,2386)(701,2347)(703,2308)
	(704,2270)(705,2234)(706,2203)
	(707,2177)(708,2157)(708,2144)
	(708,2136)(708,2133)
\path(108,2133)(108,33)
\path(1308,2133)(1308,2130)(1308,2122)
	(1308,2109)(1307,2089)(1306,2063)
	(1305,2032)(1304,1996)(1303,1958)
	(1301,1919)(1299,1880)(1297,1843)
	(1295,1807)(1292,1774)(1289,1743)
	(1286,1715)(1283,1689)(1279,1665)
	(1274,1643)(1269,1622)(1264,1602)
	(1258,1583)(1251,1563)(1243,1543)
	(1234,1524)(1225,1505)(1214,1486)
	(1203,1468)(1191,1451)(1178,1434)
	(1165,1418)(1151,1404)(1137,1390)
	(1122,1378)(1108,1367)(1093,1358)
	(1078,1350)(1064,1344)(1050,1339)
	(1036,1336)(1022,1334)(1008,1333)
	(994,1334)(980,1336)(966,1339)
	(952,1344)(938,1350)(923,1358)
	(908,1367)(894,1378)(879,1390)
	(865,1404)(851,1418)(838,1434)
	(825,1451)(813,1468)(802,1486)
	(791,1505)(782,1524)(773,1543)
	(765,1563)(758,1583)(752,1602)
	(747,1622)(742,1643)(737,1665)
	(733,1689)(730,1715)(727,1743)
	(724,1774)(721,1807)(719,1843)
	(717,1880)(715,1919)(713,1958)
	(712,1996)(711,2032)(710,2063)
	(709,2089)(708,2109)(708,2122)
	(708,2130)(708,2133)
\path(1308,33)(1308,36)(1308,44)
	(1308,57)(1307,77)(1306,103)
	(1305,134)(1304,170)(1303,208)
	(1301,247)(1299,286)(1297,323)
	(1295,359)(1292,392)(1289,423)
	(1286,451)(1283,477)(1279,501)
	(1274,523)(1269,544)(1264,564)
	(1258,583)(1251,603)(1243,623)
	(1234,642)(1225,661)(1214,680)
	(1203,698)(1191,715)(1178,732)
	(1165,748)(1151,762)(1137,776)
	(1122,788)(1108,799)(1093,808)
	(1078,816)(1064,822)(1050,827)
	(1036,830)(1022,832)(1008,833)
	(994,832)(980,830)(966,827)
	(952,822)(938,816)(923,808)
	(908,799)(894,788)(879,776)
	(865,762)(851,748)(838,732)
	(825,715)(813,698)(802,680)
	(791,661)(782,642)(773,623)
	(765,603)(758,583)(752,564)
	(747,544)(742,523)(737,501)
	(733,477)(730,451)(727,423)
	(724,392)(721,359)(719,323)
	(717,286)(715,247)(713,208)
	(712,170)(711,134)(710,103)
	(709,77)(708,57)(708,44)
	(708,36)(708,33)
\path(1345,4240)(1345,2140)
\path(145,4240)(145,4237)(145,4229)
	(145,4216)(146,4196)(147,4170)
	(148,4139)(149,4103)(150,4065)
	(152,4026)(154,3987)(156,3950)
	(158,3914)(161,3881)(164,3850)
	(167,3822)(170,3796)(174,3772)
	(179,3750)(184,3729)(189,3709)
	(195,3690)(202,3670)(210,3650)
	(219,3631)(228,3612)(239,3593)
	(250,3575)(262,3558)(275,3541)
	(288,3525)(302,3511)(316,3497)
	(331,3485)(345,3474)(360,3465)
	(375,3457)(389,3451)(403,3446)
	(417,3443)(431,3441)(445,3440)
	(459,3441)(473,3443)(487,3446)
	(501,3451)(515,3457)(530,3465)
	(545,3474)(559,3485)(574,3497)
	(588,3511)(602,3525)(615,3541)
	(628,3558)(640,3575)(651,3593)
	(662,3612)(671,3631)(680,3650)
	(688,3670)(695,3690)(701,3709)
	(706,3729)(711,3750)(716,3772)
	(720,3796)(723,3822)(726,3850)
	(729,3881)(732,3914)(734,3950)
	(736,3987)(738,4026)(740,4065)
	(741,4103)(742,4139)(743,4170)
	(744,4196)(745,4216)(745,4229)
	(745,4237)(745,4240)
\path(145,2140)(145,2143)(145,2151)
	(145,2164)(146,2184)(147,2210)
	(148,2241)(149,2277)(150,2315)
	(152,2354)(154,2393)(156,2430)
	(158,2466)(161,2499)(164,2530)
	(167,2558)(170,2584)(174,2608)
	(179,2630)(184,2651)(189,2671)
	(195,2690)(202,2710)(210,2730)
	(219,2749)(228,2768)(239,2787)
	(250,2805)(262,2822)(275,2839)
	(288,2855)(302,2869)(316,2883)
	(331,2895)(345,2906)(360,2915)
	(375,2923)(389,2929)(403,2934)
	(417,2937)(431,2939)(445,2940)
	(459,2939)(473,2937)(487,2934)
	(501,2929)(515,2923)(530,2915)
	(545,2906)(559,2895)(574,2883)
	(588,2869)(602,2855)(615,2839)
	(628,2822)(640,2805)(651,2787)
	(662,2768)(671,2749)(680,2730)
	(688,2710)(695,2690)(701,2671)
	(706,2651)(711,2630)(716,2608)
	(720,2584)(723,2558)(726,2530)
	(729,2499)(732,2466)(734,2430)
	(736,2393)(738,2354)(740,2315)
	(741,2277)(742,2241)(743,2210)
	(744,2184)(745,2164)(745,2151)
	(745,2143)(745,2140)
\path(145,2140)(145,40)
\path(1345,2140)(1345,2137)(1345,2129)
	(1345,2116)(1344,2096)(1343,2070)
	(1342,2039)(1341,2003)(1340,1965)
	(1338,1926)(1336,1887)(1334,1850)
	(1332,1814)(1329,1781)(1326,1750)
	(1323,1722)(1320,1696)(1316,1672)
	(1311,1650)(1306,1629)(1301,1609)
	(1295,1590)(1288,1570)(1280,1550)
	(1271,1531)(1262,1512)(1251,1493)
	(1240,1475)(1228,1458)(1215,1441)
	(1202,1425)(1188,1411)(1174,1397)
	(1159,1385)(1145,1374)(1130,1365)
	(1115,1357)(1101,1351)(1087,1346)
	(1073,1343)(1059,1341)(1045,1340)
	(1031,1341)(1017,1343)(1003,1346)
	(989,1351)(975,1357)(960,1365)
	(945,1374)(931,1385)(916,1397)
	(902,1411)(888,1425)(875,1441)
	(862,1458)(850,1475)(839,1493)
	(828,1512)(819,1531)(810,1550)
	(802,1570)(795,1590)(789,1609)
	(784,1629)(779,1650)(774,1672)
	(770,1696)(767,1722)(764,1750)
	(761,1781)(758,1814)(756,1850)
	(754,1887)(752,1926)(750,1965)
	(749,2003)(748,2039)(747,2070)
	(746,2096)(745,2116)(745,2129)
	(745,2137)(745,2140)
\path(1345,40)(1345,43)(1345,51)
	(1345,64)(1344,84)(1343,110)
	(1342,141)(1341,177)(1340,215)
	(1338,254)(1336,293)(1334,330)
	(1332,366)(1329,399)(1326,430)
	(1323,458)(1320,484)(1316,508)
	(1311,530)(1306,551)(1301,571)
	(1295,590)(1288,610)(1280,630)
	(1271,649)(1262,668)(1251,687)
	(1240,705)(1228,722)(1215,739)
	(1202,755)(1188,769)(1174,783)
	(1159,795)(1145,806)(1130,815)
	(1115,823)(1101,829)(1087,834)
	(1073,837)(1059,839)(1045,840)
	(1031,839)(1017,837)(1003,834)
	(989,829)(975,823)(960,815)
	(945,806)(931,795)(916,783)
	(902,769)(888,755)(875,739)
	(862,722)(850,705)(839,687)
	(828,668)(819,649)(810,630)
	(802,610)(795,590)(789,571)
	(784,551)(779,530)(774,508)
	(770,484)(767,458)(764,430)
	(761,399)(758,366)(756,330)
	(754,293)(752,254)(750,215)
	(749,177)(748,141)(747,110)
	(746,84)(745,64)(745,51)
	(745,43)(745,40)
\end{picture}
}


==> xfig/comult103bn.eepic <==
\setlength{\unitlength}{0.00033333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1986,4288)(0,-10)
\thicklines
\path(1345,4240)(1345,2140)
\path(145,4240)(145,4237)(145,4229)
	(145,4216)(146,4196)(147,4170)
	(148,4139)(149,4103)(150,4065)
	(152,4026)(154,3987)(156,3950)
	(158,3914)(161,3881)(164,3850)
	(167,3822)(170,3796)(174,3772)
	(179,3750)(184,3729)(189,3709)
	(195,3690)(202,3670)(210,3650)
	(219,3631)(228,3612)(239,3593)
	(250,3575)(262,3558)(275,3541)
	(288,3525)(302,3511)(316,3497)
	(331,3485)(345,3474)(360,3465)
	(375,3457)(389,3451)(403,3446)
	(417,3443)(431,3441)(445,3440)
	(459,3441)(473,3443)(487,3446)
	(501,3451)(515,3457)(530,3465)
	(545,3474)(559,3485)(574,3497)
	(588,3511)(602,3525)(615,3541)
	(628,3558)(640,3575)(651,3593)
	(662,3612)(671,3631)(680,3650)
	(688,3670)(695,3690)(701,3709)
	(706,3729)(711,3750)(716,3772)
	(720,3796)(723,3822)(726,3850)
	(729,3881)(732,3914)(734,3950)
	(736,3987)(738,4026)(740,4065)
	(741,4103)(742,4139)(743,4170)
	(744,4196)(745,4216)(745,4229)
	(745,4237)(745,4240)
\path(145,2140)(145,2143)(145,2151)
	(145,2164)(146,2184)(147,2210)
	(148,2241)(149,2277)(150,2315)
	(152,2354)(154,2393)(156,2430)
	(158,2466)(161,2499)(164,2530)
	(167,2558)(170,2584)(174,2608)
	(179,2630)(184,2651)(189,2671)
	(195,2690)(202,2710)(210,2730)
	(219,2749)(228,2768)(239,2787)
	(250,2805)(262,2822)(275,2839)
	(288,2855)(302,2869)(316,2883)
	(331,2895)(345,2906)(360,2915)
	(375,2923)(389,2929)(403,2934)
	(417,2937)(431,2939)(445,2940)
	(459,2939)(473,2937)(487,2934)
	(501,2929)(515,2923)(530,2915)
	(545,2906)(559,2895)(574,2883)
	(588,2869)(602,2855)(615,2839)
	(628,2822)(640,2805)(651,2787)
	(662,2768)(671,2749)(680,2730)
	(688,2710)(695,2690)(701,2671)
	(706,2651)(711,2630)(716,2608)
	(720,2584)(723,2558)(726,2530)
	(729,2499)(732,2466)(734,2430)
	(736,2393)(738,2354)(740,2315)
	(741,2277)(742,2241)(743,2210)
	(744,2184)(745,2164)(745,2151)
	(745,2143)(745,2140)
\path(1308,4233)(1308,2133)
\path(108,4233)(108,4230)(108,4222)
	(108,4209)(109,4189)(110,4163)
	(111,4132)(112,4096)(113,4058)
	(115,4019)(117,3980)(119,3943)
	(121,3907)(124,3874)(127,3843)
	(130,3815)(133,3789)(137,3765)
	(142,3743)(147,3722)(152,3702)
	(158,3683)(165,3663)(173,3643)
	(182,3624)(191,3605)(202,3586)
	(213,3568)(225,3551)(238,3534)
	(251,3518)(265,3504)(279,3490)
	(294,3478)(308,3467)(323,3458)
	(338,3450)(352,3444)(366,3439)
	(380,3436)(394,3434)(408,3433)
	(422,3434)(436,3436)(450,3439)
	(464,3444)(478,3450)(493,3458)
	(508,3467)(522,3478)(537,3490)
	(551,3504)(565,3518)(578,3534)
	(591,3551)(603,3568)(614,3586)
	(625,3605)(634,3624)(643,3643)
	(651,3663)(658,3683)(664,3702)
	(669,3722)(674,3743)(679,3765)
	(683,3789)(686,3815)(689,3843)
	(692,3874)(695,3907)(697,3943)
	(699,3980)(701,4019)(703,4058)
	(704,4096)(705,4132)(706,4163)
	(707,4189)(708,4209)(708,4222)
	(708,4230)(708,4233)
\path(108,2133)(108,2136)(108,2144)
	(108,2157)(109,2177)(110,2203)
	(111,2234)(112,2270)(113,2308)
	(115,2347)(117,2386)(119,2423)
	(121,2459)(124,2492)(127,2523)
	(130,2551)(133,2577)(137,2601)
	(142,2623)(147,2644)(152,2664)
	(158,2683)(165,2703)(173,2723)
	(182,2742)(191,2761)(202,2780)
	(213,2798)(225,2815)(238,2832)
	(251,2848)(265,2862)(279,2876)
	(294,2888)(308,2899)(323,2908)
	(338,2916)(352,2922)(366,2927)
	(380,2930)(394,2932)(408,2933)
	(422,2932)(436,2930)(450,2927)
	(464,2922)(478,2916)(493,2908)
	(508,2899)(522,2888)(537,2876)
	(551,2862)(565,2848)(578,2832)
	(591,2815)(603,2798)(614,2780)
	(625,2761)(634,2742)(643,2723)
	(651,2703)(658,2683)(664,2664)
	(669,2644)(674,2623)(679,2601)
	(683,2577)(686,2551)(689,2523)
	(692,2492)(695,2459)(697,2423)
	(699,2386)(701,2347)(703,2308)
	(704,2270)(705,2234)(706,2203)
	(707,2177)(708,2157)(708,2144)
	(708,2136)(708,2133)
\path(1270,4233)(1270,2133)
\path(70,4233)(70,4230)(70,4222)
	(70,4209)(71,4189)(72,4163)
	(73,4132)(74,4096)(75,4058)
	(77,4019)(79,3980)(81,3943)
	(83,3907)(86,3874)(89,3843)
	(92,3815)(95,3789)(99,3765)
	(104,3743)(109,3722)(114,3702)
	(120,3683)(127,3663)(135,3643)
	(144,3624)(153,3605)(164,3586)
	(175,3568)(187,3551)(200,3534)
	(213,3518)(227,3504)(241,3490)
	(256,3478)(270,3467)(285,3458)
	(300,3450)(314,3444)(328,3439)
	(342,3436)(356,3434)(370,3433)
	(384,3434)(398,3436)(412,3439)
	(426,3444)(440,3450)(455,3458)
	(470,3467)(484,3478)(499,3490)
	(513,3504)(527,3518)(540,3534)
	(553,3551)(565,3568)(576,3586)
	(587,3605)(596,3624)(605,3643)
	(613,3663)(620,3683)(626,3702)
	(631,3722)(636,3743)(641,3765)
	(645,3789)(648,3815)(651,3843)
	(654,3874)(657,3907)(659,3943)
	(661,3980)(663,4019)(665,4058)
	(666,4096)(667,4132)(668,4163)
	(669,4189)(670,4209)(670,4222)
	(670,4230)(670,4233)
\path(70,2133)(70,2136)(70,2144)
	(70,2157)(71,2177)(72,2203)
	(73,2234)(74,2270)(75,2308)
	(77,2347)(79,2386)(81,2423)
	(83,2459)(86,2492)(89,2523)
	(92,2551)(95,2577)(99,2601)
	(104,2623)(109,2644)(114,2664)
	(120,2683)(127,2703)(135,2723)
	(144,2742)(153,2761)(164,2780)
	(175,2798)(187,2815)(200,2832)
	(213,2848)(227,2862)(241,2876)
	(256,2888)(270,2899)(285,2908)
	(300,2916)(314,2922)(328,2927)
	(342,2930)(356,2932)(370,2933)
	(384,2932)(398,2930)(412,2927)
	(426,2922)(440,2916)(455,2908)
	(470,2899)(484,2888)(499,2876)
	(513,2862)(527,2848)(540,2832)
	(553,2815)(565,2798)(576,2780)
	(587,2761)(596,2742)(605,2723)
	(613,2703)(620,2683)(626,2664)
	(631,2644)(636,2623)(641,2601)
	(645,2577)(648,2551)(651,2523)
	(654,2492)(657,2459)(659,2423)
	(661,2386)(663,2347)(665,2308)
	(666,2270)(667,2234)(668,2203)
	(669,2177)(670,2157)(670,2144)
	(670,2136)(670,2133)
\path(1233,4233)(1233,2133)
\path(33,4233)(33,4230)(33,4222)
	(33,4209)(34,4189)(35,4163)
	(36,4132)(37,4096)(38,4058)
	(40,4019)(42,3980)(44,3943)
	(46,3907)(49,3874)(52,3843)
	(55,3815)(58,3789)(62,3765)
	(67,3743)(72,3722)(77,3702)
	(83,3683)(90,3663)(98,3643)
	(107,3624)(116,3605)(127,3586)
	(138,3568)(150,3551)(163,3534)
	(176,3518)(190,3504)(204,3490)
	(219,3478)(233,3467)(248,3458)
	(263,3450)(277,3444)(291,3439)
	(305,3436)(319,3434)(333,3433)
	(347,3434)(361,3436)(375,3439)
	(389,3444)(403,3450)(418,3458)
	(433,3467)(447,3478)(462,3490)
	(476,3504)(490,3518)(503,3534)
	(516,3551)(528,3568)(539,3586)
	(550,3605)(559,3624)(568,3643)
	(576,3663)(583,3683)(589,3702)
	(594,3722)(599,3743)(604,3765)
	(608,3789)(611,3815)(614,3843)
	(617,3874)(620,3907)(622,3943)
	(624,3980)(626,4019)(628,4058)
	(629,4096)(630,4132)(631,4163)
	(632,4189)(633,4209)(633,4222)
	(633,4230)(633,4233)
\path(33,2133)(33,2136)(33,2144)
	(33,2157)(34,2177)(35,2203)
	(36,2234)(37,2270)(38,2308)
	(40,2347)(42,2386)(44,2423)
	(46,2459)(49,2492)(52,2523)
	(55,2551)(58,2577)(62,2601)
	(67,2623)(72,2644)(77,2664)
	(83,2683)(90,2703)(98,2723)
	(107,2742)(116,2761)(127,2780)
	(138,2798)(150,2815)(163,2832)
	(176,2848)(190,2862)(204,2876)
	(219,2888)(233,2899)(248,2908)
	(263,2916)(277,2922)(291,2927)
	(305,2930)(319,2932)(333,2933)
	(347,2932)(361,2930)(375,2927)
	(389,2922)(403,2916)(418,2908)
	(433,2899)(447,2888)(462,2876)
	(476,2862)(490,2848)(503,2832)
	(516,2815)(528,2798)(539,2780)
	(550,2761)(559,2742)(568,2723)
	(576,2703)(583,2683)(589,2664)
	(594,2644)(599,2623)(604,2601)
	(608,2577)(611,2551)(614,2523)
	(617,2492)(620,2459)(622,2423)
	(624,2386)(626,2347)(628,2308)
	(629,2270)(630,2234)(631,2203)
	(632,2177)(633,2157)(633,2144)
	(633,2136)(633,2133)
\path(1300,4233)(1300,2133)
\path(100,4233)(100,4230)(100,4222)
	(100,4209)(101,4189)(102,4163)
	(103,4132)(104,4096)(105,4058)
	(107,4019)(109,3980)(111,3943)
	(113,3907)(116,3874)(119,3843)
	(122,3815)(125,3789)(129,3765)
	(134,3743)(139,3722)(144,3702)
	(150,3683)(157,3663)(165,3643)
	(174,3624)(183,3605)(194,3586)
	(205,3568)(217,3551)(230,3534)
	(243,3518)(257,3504)(271,3490)
	(286,3478)(300,3467)(315,3458)
	(330,3450)(344,3444)(358,3439)
	(372,3436)(386,3434)(400,3433)
	(414,3434)(428,3436)(442,3439)
	(456,3444)(470,3450)(485,3458)
	(500,3467)(514,3478)(529,3490)
	(543,3504)(557,3518)(570,3534)
	(583,3551)(595,3568)(606,3586)
	(617,3605)(626,3624)(635,3643)
	(643,3663)(650,3683)(656,3702)
	(661,3722)(666,3743)(671,3765)
	(675,3789)(678,3815)(681,3843)
	(684,3874)(687,3907)(689,3943)
	(691,3980)(693,4019)(695,4058)
	(696,4096)(697,4132)(698,4163)
	(699,4189)(700,4209)(700,4222)
	(700,4230)(700,4233)
\path(100,2133)(100,2136)(100,2144)
	(100,2157)(101,2177)(102,2203)
	(103,2234)(104,2270)(105,2308)
	(107,2347)(109,2386)(111,2423)
	(113,2459)(116,2492)(119,2523)
	(122,2551)(125,2577)(129,2601)
	(134,2623)(139,2644)(144,2664)
	(150,2683)(157,2703)(165,2723)
	(174,2742)(183,2761)(194,2780)
	(205,2798)(217,2815)(230,2832)
	(243,2848)(257,2862)(271,2876)
	(286,2888)(300,2899)(315,2908)
	(330,2916)(344,2922)(358,2927)
	(372,2930)(386,2932)(400,2933)
	(414,2932)(428,2930)(442,2927)
	(456,2922)(470,2916)(485,2908)
	(500,2899)(514,2888)(529,2876)
	(543,2862)(557,2848)(570,2832)
	(583,2815)(595,2798)(606,2780)
	(617,2761)(626,2742)(635,2723)
	(643,2703)(650,2683)(656,2664)
	(661,2644)(666,2623)(671,2601)
	(675,2577)(678,2551)(681,2523)
	(684,2492)(687,2459)(689,2423)
	(691,2386)(693,2347)(695,2308)
	(696,2270)(697,2234)(698,2203)
	(699,2177)(700,2157)(700,2144)
	(700,2136)(700,2133)
\path(70,2133)(70,33)
\path(33,2133)(33,33)
\path(108,2133)(108,33)
\path(145,2140)(145,40)
\path(100,2133)(100,33)
\path(1878,2169)(1878,69)
\path(1841,2169)(1841,69)
\path(1916,2169)(1916,69)
\path(1953,2176)(1953,76)
\path(1908,2169)(1908,69)
\path(1878,4224)(1878,2124)
\path(1841,4224)(1841,2124)
\path(1916,4224)(1916,2124)
\path(1953,4231)(1953,2131)
\path(1908,4224)(1908,2124)
\path(1270,2133)(1270,2130)(1270,2122)
	(1270,2109)(1269,2089)(1268,2063)
	(1267,2032)(1266,1996)(1265,1958)
	(1263,1919)(1261,1880)(1259,1843)
	(1257,1807)(1254,1774)(1251,1743)
	(1248,1715)(1245,1689)(1241,1665)
	(1236,1643)(1231,1622)(1226,1602)
	(1220,1583)(1213,1563)(1205,1543)
	(1196,1524)(1187,1505)(1176,1486)
	(1165,1468)(1153,1451)(1140,1434)
	(1127,1418)(1113,1404)(1099,1390)
	(1084,1378)(1070,1367)(1055,1358)
	(1040,1350)(1026,1344)(1012,1339)
	(998,1336)(984,1334)(970,1333)
	(956,1334)(942,1336)(928,1339)
	(914,1344)(900,1350)(885,1358)
	(870,1367)(856,1378)(841,1390)
	(827,1404)(813,1418)(800,1434)
	(787,1451)(775,1468)(764,1486)
	(753,1505)(744,1524)(735,1543)
	(727,1563)(720,1583)(714,1602)
	(709,1622)(704,1643)(699,1665)
	(695,1689)(692,1715)(689,1743)
	(686,1774)(683,1807)(681,1843)
	(679,1880)(677,1919)(675,1958)
	(674,1996)(673,2032)(672,2063)
	(671,2089)(670,2109)(670,2122)
	(670,2130)(670,2133)
\path(1270,33)(1270,36)(1270,44)
	(1270,57)(1269,77)(1268,103)
	(1267,134)(1266,170)(1265,208)
	(1263,247)(1261,286)(1259,323)
	(1257,359)(1254,392)(1251,423)
	(1248,451)(1245,477)(1241,501)
	(1236,523)(1231,544)(1226,564)
	(1220,583)(1213,603)(1205,623)
	(1196,642)(1187,661)(1176,680)
	(1165,698)(1153,715)(1140,732)
	(1127,748)(1113,762)(1099,776)
	(1084,788)(1070,799)(1055,808)
	(1040,816)(1026,822)(1012,827)
	(998,830)(984,832)(970,833)
	(956,832)(942,830)(928,827)
	(914,822)(900,816)(885,808)
	(870,799)(856,788)(841,776)
	(827,762)(813,748)(800,732)
	(787,715)(775,698)(764,680)
	(753,661)(744,642)(735,623)
	(727,603)(720,583)(714,564)
	(709,544)(704,523)(699,501)
	(695,477)(692,451)(689,423)
	(686,392)(683,359)(681,323)
	(679,286)(677,247)(675,208)
	(674,170)(673,134)(672,103)
	(671,77)(670,57)(670,44)
	(670,36)(670,33)
\path(1233,2133)(1233,2130)(1233,2122)
	(1233,2109)(1232,2089)(1231,2063)
	(1230,2032)(1229,1996)(1228,1958)
	(1226,1919)(1224,1880)(1222,1843)
	(1220,1807)(1217,1774)(1214,1743)
	(1211,1715)(1208,1689)(1204,1665)
	(1199,1643)(1194,1622)(1189,1602)
	(1183,1583)(1176,1563)(1168,1543)
	(1159,1524)(1150,1505)(1139,1486)
	(1128,1468)(1116,1451)(1103,1434)
	(1090,1418)(1076,1404)(1062,1390)
	(1047,1378)(1033,1367)(1018,1358)
	(1003,1350)(989,1344)(975,1339)
	(961,1336)(947,1334)(933,1333)
	(919,1334)(905,1336)(891,1339)
	(877,1344)(863,1350)(848,1358)
	(833,1367)(819,1378)(804,1390)
	(790,1404)(776,1418)(763,1434)
	(750,1451)(738,1468)(727,1486)
	(716,1505)(707,1524)(698,1543)
	(690,1563)(683,1583)(677,1602)
	(672,1622)(667,1643)(662,1665)
	(658,1689)(655,1715)(652,1743)
	(649,1774)(646,1807)(644,1843)
	(642,1880)(640,1919)(638,1958)
	(637,1996)(636,2032)(635,2063)
	(634,2089)(633,2109)(633,2122)
	(633,2130)(633,2133)
\path(1233,33)(1233,36)(1233,44)
	(1233,57)(1232,77)(1231,103)
	(1230,134)(1229,170)(1228,208)
	(1226,247)(1224,286)(1222,323)
	(1220,359)(1217,392)(1214,423)
	(1211,451)(1208,477)(1204,501)
	(1199,523)(1194,544)(1189,564)
	(1183,583)(1176,603)(1168,623)
	(1159,642)(1150,661)(1139,680)
	(1128,698)(1116,715)(1103,732)
	(1090,748)(1076,762)(1062,776)
	(1047,788)(1033,799)(1018,808)
	(1003,816)(989,822)(975,827)
	(961,830)(947,832)(933,833)
	(919,832)(905,830)(891,827)
	(877,822)(863,816)(848,808)
	(833,799)(819,788)(804,776)
	(790,762)(776,748)(763,732)
	(750,715)(738,698)(727,680)
	(716,661)(707,642)(698,623)
	(690,603)(683,583)(677,564)
	(672,544)(667,523)(662,501)
	(658,477)(655,451)(652,423)
	(649,392)(646,359)(644,323)
	(642,286)(640,247)(638,208)
	(637,170)(636,134)(635,103)
	(634,77)(633,57)(633,44)
	(633,36)(633,33)
\path(1308,2133)(1308,2130)(1308,2122)
	(1308,2109)(1307,2089)(1306,2063)
	(1305,2032)(1304,1996)(1303,1958)
	(1301,1919)(1299,1880)(1297,1843)
	(1295,1807)(1292,1774)(1289,1743)
	(1286,1715)(1283,1689)(1279,1665)
	(1274,1643)(1269,1622)(1264,1602)
	(1258,1583)(1251,1563)(1243,1543)
	(1234,1524)(1225,1505)(1214,1486)
	(1203,1468)(1191,1451)(1178,1434)
	(1165,1418)(1151,1404)(1137,1390)
	(1122,1378)(1108,1367)(1093,1358)
	(1078,1350)(1064,1344)(1050,1339)
	(1036,1336)(1022,1334)(1008,1333)
	(994,1334)(980,1336)(966,1339)
	(952,1344)(938,1350)(923,1358)
	(908,1367)(894,1378)(879,1390)
	(865,1404)(851,1418)(838,1434)
	(825,1451)(813,1468)(802,1486)
	(791,1505)(782,1524)(773,1543)
	(765,1563)(758,1583)(752,1602)
	(747,1622)(742,1643)(737,1665)
	(733,1689)(730,1715)(727,1743)
	(724,1774)(721,1807)(719,1843)
	(717,1880)(715,1919)(713,1958)
	(712,1996)(711,2032)(710,2063)
	(709,2089)(708,2109)(708,2122)
	(708,2130)(708,2133)
\path(1308,33)(1308,36)(1308,44)
	(1308,57)(1307,77)(1306,103)
	(1305,134)(1304,170)(1303,208)
	(1301,247)(1299,286)(1297,323)
	(1295,359)(1292,392)(1289,423)
	(1286,451)(1283,477)(1279,501)
	(1274,523)(1269,544)(1264,564)
	(1258,583)(1251,603)(1243,623)
	(1234,642)(1225,661)(1214,680)
	(1203,698)(1191,715)(1178,732)
	(1165,748)(1151,762)(1137,776)
	(1122,788)(1108,799)(1093,808)
	(1078,816)(1064,822)(1050,827)
	(1036,830)(1022,832)(1008,833)
	(994,832)(980,830)(966,827)
	(952,822)(938,816)(923,808)
	(908,799)(894,788)(879,776)
	(865,762)(851,748)(838,732)
	(825,715)(813,698)(802,680)
	(791,661)(782,642)(773,623)
	(765,603)(758,583)(752,564)
	(747,544)(742,523)(737,501)
	(733,477)(730,451)(727,423)
	(724,392)(721,359)(719,323)
	(717,286)(715,247)(713,208)
	(712,170)(711,134)(710,103)
	(709,77)(708,57)(708,44)
	(708,36)(708,33)
\path(1345,2140)(1345,2137)(1345,2129)
	(1345,2116)(1344,2096)(1343,2070)
	(1342,2039)(1341,2003)(1340,1965)
	(1338,1926)(1336,1887)(1334,1850)
	(1332,1814)(1329,1781)(1326,1750)
	(1323,1722)(1320,1696)(1316,1672)
	(1311,1650)(1306,1629)(1301,1609)
	(1295,1590)(1288,1570)(1280,1550)
	(1271,1531)(1262,1512)(1251,1493)
	(1240,1475)(1228,1458)(1215,1441)
	(1202,1425)(1188,1411)(1174,1397)
	(1159,1385)(1145,1374)(1130,1365)
	(1115,1357)(1101,1351)(1087,1346)
	(1073,1343)(1059,1341)(1045,1340)
	(1031,1341)(1017,1343)(1003,1346)
	(989,1351)(975,1357)(960,1365)
	(945,1374)(931,1385)(916,1397)
	(902,1411)(888,1425)(875,1441)
	(862,1458)(850,1475)(839,1493)
	(828,1512)(819,1531)(810,1550)
	(802,1570)(795,1590)(789,1609)
	(784,1629)(779,1650)(774,1672)
	(770,1696)(767,1722)(764,1750)
	(761,1781)(758,1814)(756,1850)
	(754,1887)(752,1926)(750,1965)
	(749,2003)(748,2039)(747,2070)
	(746,2096)(745,2116)(745,2129)
	(745,2137)(745,2140)
\path(1345,40)(1345,43)(1345,51)
	(1345,64)(1344,84)(1343,110)
	(1342,141)(1341,177)(1340,215)
	(1338,254)(1336,293)(1334,330)
	(1332,366)(1329,399)(1326,430)
	(1323,458)(1320,484)(1316,508)
	(1311,530)(1306,551)(1301,571)
	(1295,590)(1288,610)(1280,630)
	(1271,649)(1262,668)(1251,687)
	(1240,705)(1228,722)(1215,739)
	(1202,755)(1188,769)(1174,783)
	(1159,795)(1145,806)(1130,815)
	(1115,823)(1101,829)(1087,834)
	(1073,837)(1059,839)(1045,840)
	(1031,839)(1017,837)(1003,834)
	(989,829)(975,823)(960,815)
	(945,806)(931,795)(916,783)
	(902,769)(888,755)(875,739)
	(862,722)(850,705)(839,687)
	(828,668)(819,649)(810,630)
	(802,610)(795,590)(789,571)
	(784,551)(779,530)(774,508)
	(770,484)(767,458)(764,430)
	(761,399)(758,366)(756,330)
	(754,293)(752,254)(750,215)
	(749,177)(748,141)(747,110)
	(746,84)(745,64)(745,51)
	(745,43)(745,40)
\path(1300,2133)(1300,2130)(1300,2122)
	(1300,2109)(1299,2089)(1298,2063)
	(1297,2032)(1296,1996)(1295,1958)
	(1293,1919)(1291,1880)(1289,1843)
	(1287,1807)(1284,1774)(1281,1743)
	(1278,1715)(1275,1689)(1271,1665)
	(1266,1643)(1261,1622)(1256,1602)
	(1250,1583)(1243,1563)(1235,1543)
	(1226,1524)(1217,1505)(1206,1486)
	(1195,1468)(1183,1451)(1170,1434)
	(1157,1418)(1143,1404)(1129,1390)
	(1114,1378)(1100,1367)(1085,1358)
	(1070,1350)(1056,1344)(1042,1339)
	(1028,1336)(1014,1334)(1000,1333)
	(986,1334)(972,1336)(958,1339)
	(944,1344)(930,1350)(915,1358)
	(900,1367)(886,1378)(871,1390)
	(857,1404)(843,1418)(830,1434)
	(817,1451)(805,1468)(794,1486)
	(783,1505)(774,1524)(765,1543)
	(757,1563)(750,1583)(744,1602)
	(739,1622)(734,1643)(729,1665)
	(725,1689)(722,1715)(719,1743)
	(716,1774)(713,1807)(711,1843)
	(709,1880)(707,1919)(705,1958)
	(704,1996)(703,2032)(702,2063)
	(701,2089)(700,2109)(700,2122)
	(700,2130)(700,2133)
\path(1300,33)(1300,36)(1300,44)
	(1300,57)(1299,77)(1298,103)
	(1297,134)(1296,170)(1295,208)
	(1293,247)(1291,286)(1289,323)
	(1287,359)(1284,392)(1281,423)
	(1278,451)(1275,477)(1271,501)
	(1266,523)(1261,544)(1256,564)
	(1250,583)(1243,603)(1235,623)
	(1226,642)(1217,661)(1206,680)
	(1195,698)(1183,715)(1170,732)
	(1157,748)(1143,762)(1129,776)
	(1114,788)(1100,799)(1085,808)
	(1070,816)(1056,822)(1042,827)
	(1028,830)(1014,832)(1000,833)
	(986,832)(972,830)(958,827)
	(944,822)(930,816)(915,808)
	(900,799)(886,788)(871,776)
	(857,762)(843,748)(830,732)
	(817,715)(805,698)(794,680)
	(783,661)(774,642)(765,623)
	(757,603)(750,583)(744,564)
	(739,544)(734,523)(729,501)
	(725,477)(722,451)(719,423)
	(716,392)(713,359)(711,323)
	(709,286)(707,247)(705,208)
	(704,170)(703,134)(702,103)
	(701,77)(700,57)(700,44)
	(700,36)(700,33)
\end{picture}
}


==> xfig/comult104.eepic <==
\setlength{\unitlength}{0.00033333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3066,6125)(0,-10)
\thicklines
\path(34,6032)(34,6029)(34,6024)
	(35,6013)(35,5998)(36,5976)
	(38,5948)(40,5914)(42,5876)
	(44,5833)(48,5788)(51,5742)
	(55,5695)(60,5648)(65,5603)
	(70,5559)(76,5518)(82,5478)
	(89,5441)(97,5406)(105,5373)
	(113,5342)(123,5313)(133,5285)
	(144,5258)(157,5232)(170,5207)
	(184,5182)(198,5159)(213,5137)
	(230,5114)(247,5092)(265,5070)
	(284,5048)(305,5026)(327,5005)
	(349,4984)(373,4963)(398,4942)
	(423,4922)(450,4903)(477,4884)
	(505,4867)(533,4850)(562,4834)
	(591,4819)(620,4805)(650,4792)
	(679,4781)(708,4770)(737,4761)
	(766,4754)(795,4747)(823,4742)
	(851,4737)(879,4734)(906,4733)
	(934,4732)(962,4733)(989,4734)
	(1017,4737)(1045,4742)(1073,4747)
	(1102,4754)(1131,4761)(1160,4770)
	(1189,4781)(1218,4792)(1248,4805)
	(1277,4819)(1306,4834)(1335,4850)
	(1363,4867)(1391,4884)(1418,4903)
	(1445,4922)(1470,4942)(1495,4963)
	(1519,4984)(1541,5005)(1563,5026)
	(1584,5048)(1603,5070)(1621,5092)
	(1638,5114)(1655,5137)(1670,5159)
	(1684,5182)(1698,5207)(1711,5232)
	(1724,5258)(1735,5285)(1745,5313)
	(1755,5342)(1763,5373)(1771,5406)
	(1779,5441)(1786,5478)(1792,5518)
	(1798,5559)(1803,5603)(1808,5648)
	(1813,5695)(1817,5742)(1820,5788)
	(1824,5833)(1826,5876)(1828,5914)
	(1830,5948)(1832,5976)(1833,5998)
	(1833,6013)(1834,6024)(1834,6029)(1834,6032)
\path(71,6039)(71,6036)(71,6031)
	(72,6020)(72,6005)(73,5983)
	(75,5955)(77,5921)(79,5883)
	(81,5840)(85,5795)(88,5749)
	(92,5702)(97,5655)(102,5610)
	(107,5566)(113,5525)(119,5485)
	(126,5448)(134,5413)(142,5380)
	(150,5349)(160,5320)(170,5292)
	(181,5265)(194,5239)(207,5214)
	(221,5189)(235,5166)(250,5144)
	(267,5121)(284,5099)(302,5077)
	(321,5055)(342,5033)(364,5012)
	(386,4991)(410,4970)(435,4949)
	(460,4929)(487,4910)(514,4891)
	(542,4874)(570,4857)(599,4841)
	(628,4826)(657,4812)(687,4799)
	(716,4788)(745,4777)(774,4768)
	(803,4761)(832,4754)(860,4749)
	(888,4744)(916,4741)(943,4740)
	(971,4739)(999,4740)(1026,4741)
	(1054,4744)(1082,4749)(1110,4754)
	(1139,4761)(1168,4768)(1197,4777)
	(1226,4788)(1255,4799)(1285,4812)
	(1314,4826)(1343,4841)(1372,4857)
	(1400,4874)(1428,4891)(1455,4910)
	(1482,4929)(1507,4949)(1532,4970)
	(1556,4991)(1578,5012)(1600,5033)
	(1621,5055)(1640,5077)(1658,5099)
	(1675,5121)(1692,5144)(1707,5166)
	(1721,5189)(1735,5214)(1748,5239)
	(1761,5265)(1772,5292)(1782,5320)
	(1792,5349)(1800,5380)(1808,5413)
	(1816,5448)(1823,5485)(1829,5525)
	(1835,5566)(1840,5610)(1845,5655)
	(1850,5702)(1854,5749)(1857,5795)
	(1861,5840)(1863,5883)(1865,5921)
	(1867,5955)(1869,5983)(1870,6005)
	(1870,6020)(1871,6031)(1871,6036)(1871,6039)
\path(87,6031)(87,6028)(87,6023)
	(88,6012)(88,5997)(89,5975)
	(91,5947)(93,5913)(95,5875)
	(97,5832)(101,5787)(104,5741)
	(108,5694)(113,5647)(118,5602)
	(123,5558)(129,5517)(135,5477)
	(142,5440)(150,5405)(158,5372)
	(166,5341)(176,5312)(186,5284)
	(197,5257)(210,5231)(223,5206)
	(237,5181)(251,5158)(266,5136)
	(283,5113)(300,5091)(318,5069)
	(337,5047)(358,5025)(380,5004)
	(402,4983)(426,4962)(451,4941)
	(476,4921)(503,4902)(530,4883)
	(558,4866)(586,4849)(615,4833)
	(644,4818)(673,4804)(703,4791)
	(732,4780)(761,4769)(790,4760)
	(819,4753)(848,4746)(876,4741)
	(904,4736)(932,4733)(959,4732)
	(987,4731)(1015,4732)(1042,4733)
	(1070,4736)(1098,4741)(1126,4746)
	(1155,4753)(1184,4760)(1213,4769)
	(1242,4780)(1271,4791)(1301,4804)
	(1330,4818)(1359,4833)(1388,4849)
	(1416,4866)(1444,4883)(1471,4902)
	(1498,4921)(1523,4941)(1548,4962)
	(1572,4983)(1594,5004)(1616,5025)
	(1637,5047)(1656,5069)(1674,5091)
	(1691,5113)(1708,5136)(1723,5158)
	(1737,5181)(1751,5206)(1764,5231)
	(1777,5257)(1788,5284)(1798,5312)
	(1808,5341)(1816,5372)(1824,5405)
	(1832,5440)(1839,5477)(1845,5517)
	(1851,5558)(1856,5602)(1861,5647)
	(1866,5694)(1870,5741)(1873,5787)
	(1877,5832)(1879,5875)(1881,5913)
	(1883,5947)(1885,5975)(1886,5997)
	(1886,6012)(1887,6023)(1887,6028)(1887,6031)
\path(124,6038)(124,6035)(124,6030)
	(125,6019)(125,6004)(126,5982)
	(128,5954)(130,5920)(132,5882)
	(134,5839)(138,5794)(141,5748)
	(145,5701)(150,5654)(155,5609)
	(160,5565)(166,5524)(172,5484)
	(179,5447)(187,5412)(195,5379)
	(203,5348)(213,5319)(223,5291)
	(234,5264)(247,5238)(260,5213)
	(274,5188)(288,5165)(303,5143)
	(320,5120)(337,5098)(355,5076)
	(374,5054)(395,5032)(417,5011)
	(439,4990)(463,4969)(488,4948)
	(513,4928)(540,4909)(567,4890)
	(595,4873)(623,4856)(652,4840)
	(681,4825)(710,4811)(740,4798)
	(769,4787)(798,4776)(827,4767)
	(856,4760)(885,4753)(913,4748)
	(941,4743)(969,4740)(996,4739)
	(1024,4738)(1052,4739)(1079,4740)
	(1107,4743)(1135,4748)(1163,4753)
	(1192,4760)(1221,4767)(1250,4776)
	(1279,4787)(1308,4798)(1338,4811)
	(1367,4825)(1396,4840)(1425,4856)
	(1453,4873)(1481,4890)(1508,4909)
	(1535,4928)(1560,4948)(1585,4969)
	(1609,4990)(1631,5011)(1653,5032)
	(1674,5054)(1693,5076)(1711,5098)
	(1728,5120)(1745,5143)(1760,5165)
	(1774,5188)(1788,5213)(1801,5238)
	(1814,5264)(1825,5291)(1835,5319)
	(1845,5348)(1853,5379)(1861,5412)
	(1869,5447)(1876,5484)(1882,5524)
	(1888,5565)(1893,5609)(1898,5654)
	(1903,5701)(1907,5748)(1910,5794)
	(1914,5839)(1916,5882)(1918,5920)
	(1920,5954)(1922,5982)(1923,6004)
	(1923,6019)(1924,6030)(1924,6035)(1924,6038)
\path(34,3048)(34,3051)(34,3056)
	(35,3067)(35,3082)(36,3104)
	(38,3132)(40,3166)(42,3204)
	(44,3247)(48,3292)(51,3338)
	(55,3385)(60,3432)(65,3477)
	(70,3521)(76,3562)(82,3602)
	(89,3639)(97,3674)(105,3707)
	(113,3738)(123,3767)(133,3795)
	(144,3822)(157,3848)(170,3873)
	(184,3898)(198,3921)(213,3943)
	(230,3966)(247,3988)(265,4010)
	(284,4032)(305,4054)(327,4075)
	(349,4096)(373,4117)(398,4138)
	(423,4158)(450,4177)(477,4196)
	(505,4213)(533,4230)(562,4246)
	(591,4261)(620,4275)(650,4288)
	(679,4299)(708,4310)(737,4319)
	(766,4326)(795,4333)(823,4338)
	(851,4343)(879,4346)(906,4347)
	(934,4348)(962,4347)(989,4346)
	(1017,4343)(1045,4338)(1073,4333)
	(1102,4326)(1131,4319)(1160,4310)
	(1189,4299)(1218,4288)(1248,4275)
	(1277,4261)(1306,4246)(1335,4230)
	(1363,4213)(1391,4196)(1418,4177)
	(1445,4158)(1470,4138)(1495,4117)
	(1519,4096)(1541,4075)(1563,4054)
	(1584,4032)(1603,4010)(1621,3988)
	(1638,3966)(1655,3943)(1670,3921)
	(1684,3898)(1698,3873)(1711,3848)
	(1724,3822)(1735,3795)(1745,3767)
	(1755,3738)(1763,3707)(1771,3674)
	(1779,3639)(1786,3602)(1792,3562)
	(1798,3521)(1803,3477)(1808,3432)
	(1813,3385)(1817,3338)(1820,3292)
	(1824,3247)(1826,3204)(1828,3166)
	(1830,3132)(1832,3104)(1833,3082)
	(1833,3067)(1834,3056)(1834,3051)(1834,3048)
\path(71,3041)(71,3044)(71,3049)
	(72,3060)(72,3075)(73,3097)
	(75,3125)(77,3159)(79,3197)
	(81,3240)(85,3285)(88,3331)
	(92,3378)(97,3425)(102,3470)
	(107,3514)(113,3555)(119,3595)
	(126,3632)(134,3667)(142,3700)
	(150,3731)(160,3760)(170,3788)
	(181,3815)(194,3841)(207,3866)
	(221,3891)(235,3914)(250,3936)
	(267,3959)(284,3981)(302,4003)
	(321,4025)(342,4047)(364,4068)
	(386,4089)(410,4110)(435,4131)
	(460,4151)(487,4170)(514,4189)
	(542,4206)(570,4223)(599,4239)
	(628,4254)(657,4268)(687,4281)
	(716,4292)(745,4303)(774,4312)
	(803,4319)(832,4326)(860,4331)
	(888,4336)(916,4339)(943,4340)
	(971,4341)(999,4340)(1026,4339)
	(1054,4336)(1082,4331)(1110,4326)
	(1139,4319)(1168,4312)(1197,4303)
	(1226,4292)(1255,4281)(1285,4268)
	(1314,4254)(1343,4239)(1372,4223)
	(1400,4206)(1428,4189)(1455,4170)
	(1482,4151)(1507,4131)(1532,4110)
	(1556,4089)(1578,4068)(1600,4047)
	(1621,4025)(1640,4003)(1658,3981)
	(1675,3959)(1692,3936)(1707,3914)
	(1721,3891)(1735,3866)(1748,3841)
	(1761,3815)(1772,3788)(1782,3760)
	(1792,3731)(1800,3700)(1808,3667)
	(1816,3632)(1823,3595)(1829,3555)
	(1835,3514)(1840,3470)(1845,3425)
	(1850,3378)(1854,3331)(1857,3285)
	(1861,3240)(1863,3197)(1865,3159)
	(1867,3125)(1869,3097)(1870,3075)
	(1870,3060)(1871,3049)(1871,3044)(1871,3041)
\path(87,3049)(87,3052)(87,3057)
	(88,3068)(88,3083)(89,3105)
	(91,3133)(93,3167)(95,3205)
	(97,3248)(101,3293)(104,3339)
	(108,3386)(113,3433)(118,3478)
	(123,3522)(129,3563)(135,3603)
	(142,3640)(150,3675)(158,3708)
	(166,3739)(176,3768)(186,3796)
	(197,3823)(210,3849)(223,3874)
	(237,3899)(251,3922)(266,3944)
	(283,3967)(300,3989)(318,4011)
	(337,4033)(358,4055)(380,4076)
	(402,4097)(426,4118)(451,4139)
	(476,4159)(503,4178)(530,4197)
	(558,4214)(586,4231)(615,4247)
	(644,4262)(673,4276)(703,4289)
	(732,4300)(761,4311)(790,4320)
	(819,4327)(848,4334)(876,4339)
	(904,4344)(932,4347)(959,4348)
	(987,4349)(1015,4348)(1042,4347)
	(1070,4344)(1098,4339)(1126,4334)
	(1155,4327)(1184,4320)(1213,4311)
	(1242,4300)(1271,4289)(1301,4276)
	(1330,4262)(1359,4247)(1388,4231)
	(1416,4214)(1444,4197)(1471,4178)
	(1498,4159)(1523,4139)(1548,4118)
	(1572,4097)(1594,4076)(1616,4055)
	(1637,4033)(1656,4011)(1674,3989)
	(1691,3967)(1708,3944)(1723,3922)
	(1737,3899)(1751,3874)(1764,3849)
	(1777,3823)(1788,3796)(1798,3768)
	(1808,3739)(1816,3708)(1824,3675)
	(1832,3640)(1839,3603)(1845,3563)
	(1851,3522)(1856,3478)(1861,3433)
	(1866,3386)(1870,3339)(1873,3293)
	(1877,3248)(1879,3205)(1881,3167)
	(1883,3133)(1885,3105)(1886,3083)
	(1886,3068)(1887,3057)(1887,3052)(1887,3049)
\path(124,3042)(124,3045)(124,3050)
	(125,3061)(125,3076)(126,3098)
	(128,3126)(130,3160)(132,3198)
	(134,3241)(138,3286)(141,3332)
	(145,3379)(150,3426)(155,3471)
	(160,3515)(166,3556)(172,3596)
	(179,3633)(187,3668)(195,3701)
	(203,3732)(213,3761)(223,3789)
	(234,3816)(247,3842)(260,3867)
	(274,3892)(288,3915)(303,3937)
	(320,3960)(337,3982)(355,4004)
	(374,4026)(395,4048)(417,4069)
	(439,4090)(463,4111)(488,4132)
	(513,4152)(540,4171)(567,4190)
	(595,4207)(623,4224)(652,4240)
	(681,4255)(710,4269)(740,4282)
	(769,4293)(798,4304)(827,4313)
	(856,4320)(885,4327)(913,4332)
	(941,4337)(969,4340)(996,4341)
	(1024,4342)(1052,4341)(1079,4340)
	(1107,4337)(1135,4332)(1163,4327)
	(1192,4320)(1221,4313)(1250,4304)
	(1279,4293)(1308,4282)(1338,4269)
	(1367,4255)(1396,4240)(1425,4224)
	(1453,4207)(1481,4190)(1508,4171)
	(1535,4152)(1560,4132)(1585,4111)
	(1609,4090)(1631,4069)(1653,4048)
	(1674,4026)(1693,4004)(1711,3982)
	(1728,3960)(1745,3937)(1760,3915)
	(1774,3892)(1788,3867)(1801,3842)
	(1814,3816)(1825,3789)(1835,3761)
	(1845,3732)(1853,3701)(1861,3668)
	(1869,3633)(1876,3596)(1882,3556)
	(1888,3515)(1893,3471)(1898,3426)
	(1903,3379)(1907,3332)(1910,3286)
	(1914,3241)(1916,3198)(1918,3160)
	(1920,3126)(1922,3098)(1923,3076)
	(1923,3061)(1924,3050)(1924,3045)(1924,3042)
\path(2433,6040)(2433,3040)
\path(2455,6047)(2455,3047)
\path(2515,6047)(2515,3047)
\path(2485,6077)(2485,3077)
\path(1945,3047)(1945,3044)(1945,3036)
	(1945,3023)(1946,3003)(1947,2977)
	(1948,2946)(1949,2910)(1950,2872)
	(1952,2833)(1954,2794)(1956,2757)
	(1958,2721)(1961,2688)(1964,2657)
	(1967,2629)(1970,2603)(1974,2579)
	(1979,2557)(1984,2536)(1989,2516)
	(1995,2497)(2002,2477)(2010,2457)
	(2019,2438)(2028,2419)(2039,2400)
	(2050,2382)(2062,2365)(2075,2348)
	(2088,2332)(2102,2318)(2116,2304)
	(2131,2292)(2145,2281)(2160,2272)
	(2175,2264)(2189,2258)(2203,2253)
	(2217,2250)(2231,2248)(2245,2247)
	(2259,2248)(2273,2250)(2287,2253)
	(2301,2258)(2315,2264)(2330,2272)
	(2345,2281)(2359,2292)(2374,2304)
	(2388,2318)(2402,2332)(2415,2348)
	(2428,2365)(2440,2382)(2451,2400)
	(2462,2419)(2471,2438)(2480,2457)
	(2488,2477)(2495,2497)(2501,2516)
	(2506,2536)(2511,2557)(2516,2579)
	(2520,2603)(2523,2629)(2526,2657)
	(2529,2688)(2532,2721)(2534,2757)
	(2536,2794)(2538,2833)(2540,2872)
	(2541,2910)(2542,2946)(2543,2977)
	(2544,3003)(2545,3023)(2545,3036)
	(2545,3044)(2545,3047)
\path(1833,3040)(1833,3037)(1833,3029)
	(1833,3016)(1834,2996)(1835,2970)
	(1836,2939)(1837,2903)(1838,2865)
	(1840,2826)(1842,2787)(1844,2750)
	(1846,2714)(1849,2681)(1852,2650)
	(1855,2622)(1858,2596)(1862,2572)
	(1867,2550)(1872,2529)(1877,2509)
	(1883,2490)(1890,2470)(1898,2450)
	(1907,2431)(1916,2412)(1927,2393)
	(1938,2375)(1950,2358)(1963,2341)
	(1976,2325)(1990,2311)(2004,2297)
	(2019,2285)(2033,2274)(2048,2265)
	(2063,2257)(2077,2251)(2091,2246)
	(2105,2243)(2119,2241)(2133,2240)
	(2147,2241)(2161,2243)(2175,2246)
	(2189,2251)(2203,2257)(2218,2265)
	(2233,2274)(2247,2285)(2262,2297)
	(2276,2311)(2290,2325)(2303,2341)
	(2316,2358)(2328,2375)(2339,2393)
	(2350,2412)(2359,2431)(2368,2450)
	(2376,2470)(2383,2490)(2389,2509)
	(2394,2529)(2399,2550)(2404,2572)
	(2408,2596)(2411,2622)(2414,2650)
	(2417,2681)(2420,2714)(2422,2750)
	(2424,2787)(2426,2826)(2428,2865)
	(2429,2903)(2430,2939)(2431,2970)
	(2432,2996)(2433,3016)(2433,3029)
	(2433,3037)(2433,3040)
\path(1870,3040)(1870,3037)(1870,3029)
	(1870,3016)(1871,2996)(1872,2970)
	(1873,2939)(1874,2903)(1875,2865)
	(1877,2826)(1879,2787)(1881,2750)
	(1883,2714)(1886,2681)(1889,2650)
	(1892,2622)(1895,2596)(1899,2572)
	(1904,2550)(1909,2529)(1914,2509)
	(1920,2490)(1927,2470)(1935,2450)
	(1944,2431)(1953,2412)(1964,2393)
	(1975,2375)(1987,2358)(2000,2341)
	(2013,2325)(2027,2311)(2041,2297)
	(2056,2285)(2070,2274)(2085,2265)
	(2100,2257)(2114,2251)(2128,2246)
	(2142,2243)(2156,2241)(2170,2240)
	(2184,2241)(2198,2243)(2212,2246)
	(2226,2251)(2240,2257)(2255,2265)
	(2270,2274)(2284,2285)(2299,2297)
	(2313,2311)(2327,2325)(2340,2341)
	(2353,2358)(2365,2375)(2376,2393)
	(2387,2412)(2396,2431)(2405,2450)
	(2413,2470)(2420,2490)(2426,2509)
	(2431,2529)(2436,2550)(2441,2572)
	(2445,2596)(2448,2622)(2451,2650)
	(2454,2681)(2457,2714)(2459,2750)
	(2461,2787)(2463,2826)(2465,2865)
	(2466,2903)(2467,2939)(2468,2970)
	(2469,2996)(2470,3016)(2470,3029)
	(2470,3037)(2470,3040)
\path(1908,3040)(1908,3037)(1908,3029)
	(1908,3016)(1909,2996)(1910,2970)
	(1911,2939)(1912,2903)(1913,2865)
	(1915,2826)(1917,2787)(1919,2750)
	(1921,2714)(1924,2681)(1927,2650)
	(1930,2622)(1933,2596)(1937,2572)
	(1942,2550)(1947,2529)(1952,2509)
	(1958,2490)(1965,2470)(1973,2450)
	(1982,2431)(1991,2412)(2002,2393)
	(2013,2375)(2025,2358)(2038,2341)
	(2051,2325)(2065,2311)(2079,2297)
	(2094,2285)(2108,2274)(2123,2265)
	(2138,2257)(2152,2251)(2166,2246)
	(2180,2243)(2194,2241)(2208,2240)
	(2222,2241)(2236,2243)(2250,2246)
	(2264,2251)(2278,2257)(2293,2265)
	(2308,2274)(2322,2285)(2337,2297)
	(2351,2311)(2365,2325)(2378,2341)
	(2391,2358)(2403,2375)(2414,2393)
	(2425,2412)(2434,2431)(2443,2450)
	(2451,2470)(2458,2490)(2464,2509)
	(2469,2529)(2474,2550)(2479,2572)
	(2483,2596)(2486,2622)(2489,2650)
	(2492,2681)(2495,2714)(2497,2750)
	(2499,2787)(2501,2826)(2503,2865)
	(2504,2903)(2505,2939)(2506,2970)
	(2507,2996)(2508,3016)(2508,3029)
	(2508,3037)(2508,3040)
\path(1900,3040)(1900,3037)(1900,3029)
	(1900,3016)(1901,2996)(1902,2970)
	(1903,2939)(1904,2903)(1905,2865)
	(1907,2826)(1909,2787)(1911,2750)
	(1913,2714)(1916,2681)(1919,2650)
	(1922,2622)(1925,2596)(1929,2572)
	(1934,2550)(1939,2529)(1944,2509)
	(1950,2490)(1957,2470)(1965,2450)
	(1974,2431)(1983,2412)(1994,2393)
	(2005,2375)(2017,2358)(2030,2341)
	(2043,2325)(2057,2311)(2071,2297)
	(2086,2285)(2100,2274)(2115,2265)
	(2130,2257)(2144,2251)(2158,2246)
	(2172,2243)(2186,2241)(2200,2240)
	(2214,2241)(2228,2243)(2242,2246)
	(2256,2251)(2270,2257)(2285,2265)
	(2300,2274)(2314,2285)(2329,2297)
	(2343,2311)(2357,2325)(2370,2341)
	(2383,2358)(2395,2375)(2406,2393)
	(2417,2412)(2426,2431)(2435,2450)
	(2443,2470)(2450,2490)(2456,2509)
	(2461,2529)(2466,2550)(2471,2572)
	(2475,2596)(2478,2622)(2481,2650)
	(2484,2681)(2487,2714)(2489,2750)
	(2491,2787)(2493,2826)(2495,2865)
	(2496,2903)(2497,2939)(2498,2970)
	(2499,2996)(2500,3016)(2500,3029)
	(2500,3037)(2500,3040)
\path(1945,33)(1945,36)(1945,44)
	(1945,57)(1946,77)(1947,103)
	(1948,134)(1949,170)(1950,208)
	(1952,247)(1954,286)(1956,323)
	(1958,359)(1961,392)(1964,423)
	(1967,451)(1970,477)(1974,501)
	(1979,523)(1984,544)(1989,564)
	(1995,583)(2002,603)(2010,623)
	(2019,642)(2028,661)(2039,680)
	(2050,698)(2062,715)(2075,732)
	(2088,748)(2102,762)(2116,776)
	(2131,788)(2145,799)(2160,808)
	(2175,816)(2189,822)(2203,827)
	(2217,830)(2231,832)(2245,833)
	(2259,832)(2273,830)(2287,827)
	(2301,822)(2315,816)(2330,808)
	(2345,799)(2359,788)(2374,776)
	(2388,762)(2402,748)(2415,732)
	(2428,715)(2440,698)(2451,680)
	(2462,661)(2471,642)(2480,623)
	(2488,603)(2495,583)(2501,564)
	(2506,544)(2511,523)(2516,501)
	(2520,477)(2523,451)(2526,423)
	(2529,392)(2532,359)(2534,323)
	(2536,286)(2538,247)(2540,208)
	(2541,170)(2542,134)(2543,103)
	(2544,77)(2545,57)(2545,44)
	(2545,36)(2545,33)
\path(1833,40)(1833,43)(1833,51)
	(1833,64)(1834,84)(1835,110)
	(1836,141)(1837,177)(1838,215)
	(1840,254)(1842,293)(1844,330)
	(1846,366)(1849,399)(1852,430)
	(1855,458)(1858,484)(1862,508)
	(1867,530)(1872,551)(1877,571)
	(1883,590)(1890,610)(1898,630)
	(1907,649)(1916,668)(1927,687)
	(1938,705)(1950,722)(1963,739)
	(1976,755)(1990,769)(2004,783)
	(2019,795)(2033,806)(2048,815)
	(2063,823)(2077,829)(2091,834)
	(2105,837)(2119,839)(2133,840)
	(2147,839)(2161,837)(2175,834)
	(2189,829)(2203,823)(2218,815)
	(2233,806)(2247,795)(2262,783)
	(2276,769)(2290,755)(2303,739)
	(2316,722)(2328,705)(2339,687)
	(2350,668)(2359,649)(2368,630)
	(2376,610)(2383,590)(2389,571)
	(2394,551)(2399,530)(2404,508)
	(2408,484)(2411,458)(2414,430)
	(2417,399)(2420,366)(2422,330)
	(2424,293)(2426,254)(2428,215)
	(2429,177)(2430,141)(2431,110)
	(2432,84)(2433,64)(2433,51)
	(2433,43)(2433,40)
\path(1870,40)(1870,43)(1870,51)
	(1870,64)(1871,84)(1872,110)
	(1873,141)(1874,177)(1875,215)
	(1877,254)(1879,293)(1881,330)
	(1883,366)(1886,399)(1889,430)
	(1892,458)(1895,484)(1899,508)
	(1904,530)(1909,551)(1914,571)
	(1920,590)(1927,610)(1935,630)
	(1944,649)(1953,668)(1964,687)
	(1975,705)(1987,722)(2000,739)
	(2013,755)(2027,769)(2041,783)
	(2056,795)(2070,806)(2085,815)
	(2100,823)(2114,829)(2128,834)
	(2142,837)(2156,839)(2170,840)
	(2184,839)(2198,837)(2212,834)
	(2226,829)(2240,823)(2255,815)
	(2270,806)(2284,795)(2299,783)
	(2313,769)(2327,755)(2340,739)
	(2353,722)(2365,705)(2376,687)
	(2387,668)(2396,649)(2405,630)
	(2413,610)(2420,590)(2426,571)
	(2431,551)(2436,530)(2441,508)
	(2445,484)(2448,458)(2451,430)
	(2454,399)(2457,366)(2459,330)
	(2461,293)(2463,254)(2465,215)
	(2466,177)(2467,141)(2468,110)
	(2469,84)(2470,64)(2470,51)
	(2470,43)(2470,40)
\path(1908,40)(1908,43)(1908,51)
	(1908,64)(1909,84)(1910,110)
	(1911,141)(1912,177)(1913,215)
	(1915,254)(1917,293)(1919,330)
	(1921,366)(1924,399)(1927,430)
	(1930,458)(1933,484)(1937,508)
	(1942,530)(1947,551)(1952,571)
	(1958,590)(1965,610)(1973,630)
	(1982,649)(1991,668)(2002,687)
	(2013,705)(2025,722)(2038,739)
	(2051,755)(2065,769)(2079,783)
	(2094,795)(2108,806)(2123,815)
	(2138,823)(2152,829)(2166,834)
	(2180,837)(2194,839)(2208,840)
	(2222,839)(2236,837)(2250,834)
	(2264,829)(2278,823)(2293,815)
	(2308,806)(2322,795)(2337,783)
	(2351,769)(2365,755)(2378,739)
	(2391,722)(2403,705)(2414,687)
	(2425,668)(2434,649)(2443,630)
	(2451,610)(2458,590)(2464,571)
	(2469,551)(2474,530)(2479,508)
	(2483,484)(2486,458)(2489,430)
	(2492,399)(2495,366)(2497,330)
	(2499,293)(2501,254)(2503,215)
	(2504,177)(2505,141)(2506,110)
	(2507,84)(2508,64)(2508,51)
	(2508,43)(2508,40)
\path(1900,40)(1900,43)(1900,51)
	(1900,64)(1901,84)(1902,110)
	(1903,141)(1904,177)(1905,215)
	(1907,254)(1909,293)(1911,330)
	(1913,366)(1916,399)(1919,430)
	(1922,458)(1925,484)(1929,508)
	(1934,530)(1939,551)(1944,571)
	(1950,590)(1957,610)(1965,630)
	(1974,649)(1983,668)(1994,687)
	(2005,705)(2017,722)(2030,739)
	(2043,755)(2057,769)(2071,783)
	(2086,795)(2100,806)(2115,815)
	(2130,823)(2144,829)(2158,834)
	(2172,837)(2186,839)(2200,840)
	(2214,839)(2228,837)(2242,834)
	(2256,829)(2270,823)(2285,815)
	(2300,806)(2314,795)(2329,783)
	(2343,769)(2357,755)(2370,739)
	(2383,722)(2395,705)(2406,687)
	(2417,668)(2426,649)(2435,630)
	(2443,610)(2450,590)(2456,571)
	(2461,551)(2466,530)(2471,508)
	(2475,484)(2478,458)(2481,430)
	(2484,399)(2487,366)(2489,330)
	(2491,293)(2493,254)(2495,215)
	(2496,177)(2497,141)(2498,110)
	(2499,84)(2500,64)(2500,51)
	(2500,43)(2500,40)
\path(48,3063)(48,63)
\path(70,3070)(70,70)
\path(130,3070)(130,70)
\path(100,3100)(100,100)
\path(3033,6040)(3033,3040)
\path(633,3115)(633,40)
\path(633,6040)(633,6037)(633,6029)
	(633,6016)(634,5996)(635,5970)
	(636,5939)(637,5903)(638,5865)
	(640,5826)(642,5787)(644,5750)
	(646,5714)(649,5681)(652,5650)
	(655,5622)(658,5596)(662,5572)
	(667,5550)(672,5529)(677,5509)
	(683,5490)(690,5470)(698,5450)
	(707,5431)(716,5412)(727,5393)
	(738,5375)(750,5358)(763,5341)
	(776,5325)(790,5311)(804,5297)
	(819,5285)(833,5274)(848,5265)
	(863,5257)(877,5251)(891,5246)
	(905,5243)(919,5241)(933,5240)
	(947,5241)(961,5243)(975,5246)
	(989,5251)(1003,5257)(1018,5265)
	(1033,5274)(1047,5285)(1062,5297)
	(1076,5311)(1090,5325)(1103,5341)
	(1116,5358)(1128,5375)(1139,5393)
	(1150,5412)(1159,5431)(1168,5450)
	(1176,5470)(1183,5490)(1189,5509)
	(1194,5529)(1199,5550)(1204,5572)
	(1208,5596)(1211,5622)(1214,5650)
	(1217,5681)(1220,5714)(1222,5750)
	(1224,5787)(1226,5826)(1228,5865)
	(1229,5903)(1230,5939)(1231,5970)
	(1232,5996)(1233,6016)(1233,6029)
	(1233,6037)(1233,6040)
\path(33,6040)(33,6037)(33,6032)
	(34,6021)(34,6006)(35,5984)
	(37,5956)(39,5922)(41,5884)
	(43,5841)(47,5796)(50,5750)
	(54,5703)(59,5656)(64,5611)
	(69,5567)(75,5526)(81,5486)
	(88,5449)(96,5414)(104,5381)
	(112,5350)(122,5321)(132,5293)
	(143,5266)(156,5240)(169,5215)
	(183,5190)(197,5167)(212,5145)
	(229,5122)(246,5100)(264,5078)
	(283,5056)(304,5034)(326,5013)
	(348,4992)(372,4971)(397,4950)
	(422,4930)(449,4911)(476,4892)
	(504,4875)(532,4858)(561,4842)
	(590,4827)(619,4813)(649,4800)
	(678,4789)(707,4778)(736,4769)
	(765,4762)(794,4755)(822,4750)
	(850,4745)(878,4742)(905,4741)
	(933,4740)(961,4741)(988,4742)
	(1016,4745)(1044,4750)(1072,4755)
	(1101,4762)(1130,4769)(1159,4778)
	(1188,4789)(1217,4800)(1247,4813)
	(1276,4827)(1305,4842)(1334,4858)
	(1362,4875)(1390,4892)(1417,4911)
	(1444,4930)(1469,4950)(1494,4971)
	(1518,4992)(1540,5013)(1562,5034)
	(1583,5056)(1602,5078)(1620,5100)
	(1637,5122)(1654,5145)(1669,5167)
	(1683,5190)(1697,5215)(1710,5240)
	(1723,5266)(1734,5293)(1744,5321)
	(1754,5350)(1762,5381)(1770,5414)
	(1778,5449)(1785,5486)(1791,5526)
	(1797,5567)(1802,5611)(1807,5656)
	(1812,5703)(1816,5750)(1819,5796)
	(1823,5841)(1825,5884)(1827,5922)
	(1829,5956)(1831,5984)(1832,6006)
	(1832,6021)(1833,6032)(1833,6037)(1833,6040)
\path(33,3040)(33,3043)(33,3048)
	(34,3059)(34,3074)(35,3096)
	(37,3124)(39,3158)(41,3196)
	(43,3239)(47,3284)(50,3330)
	(54,3377)(59,3424)(64,3469)
	(69,3513)(75,3554)(81,3594)
	(88,3631)(96,3666)(104,3699)
	(112,3730)(122,3759)(132,3787)
	(143,3814)(156,3840)(169,3865)
	(183,3890)(197,3913)(212,3935)
	(229,3958)(246,3980)(264,4002)
	(283,4024)(304,4046)(326,4067)
	(348,4088)(372,4109)(397,4130)
	(422,4150)(449,4169)(476,4188)
	(504,4205)(532,4222)(561,4238)
	(590,4253)(619,4267)(649,4280)
	(678,4291)(707,4302)(736,4311)
	(765,4318)(794,4325)(822,4330)
	(850,4335)(878,4338)(905,4339)
	(933,4340)(961,4339)(988,4338)
	(1016,4335)(1044,4330)(1072,4325)
	(1101,4318)(1130,4311)(1159,4302)
	(1188,4291)(1217,4280)(1247,4267)
	(1276,4253)(1305,4238)(1334,4222)
	(1362,4205)(1390,4188)(1417,4169)
	(1444,4150)(1469,4130)(1494,4109)
	(1518,4088)(1540,4067)(1562,4046)
	(1583,4024)(1602,4002)(1620,3980)
	(1637,3958)(1654,3935)(1669,3913)
	(1683,3890)(1697,3865)(1710,3840)
	(1723,3814)(1734,3787)(1744,3759)
	(1754,3730)(1762,3699)(1770,3666)
	(1778,3631)(1785,3594)(1791,3554)
	(1797,3513)(1802,3469)(1807,3424)
	(1812,3377)(1816,3330)(1819,3284)
	(1823,3239)(1825,3196)(1827,3158)
	(1829,3124)(1831,3096)(1832,3074)
	(1832,3059)(1833,3048)(1833,3043)(1833,3040)
\path(1233,3040)(1233,3037)(1233,3032)
	(1234,3021)(1234,3006)(1235,2984)
	(1237,2956)(1239,2922)(1241,2884)
	(1243,2841)(1247,2796)(1250,2750)
	(1254,2703)(1259,2656)(1264,2611)
	(1269,2567)(1275,2526)(1281,2486)
	(1288,2449)(1296,2414)(1304,2381)
	(1312,2350)(1322,2321)(1332,2293)
	(1343,2266)(1356,2240)(1369,2215)
	(1383,2190)(1397,2167)(1412,2145)
	(1429,2122)(1446,2100)(1464,2078)
	(1483,2056)(1504,2034)(1526,2013)
	(1548,1992)(1572,1971)(1597,1950)
	(1622,1930)(1649,1911)(1676,1892)
	(1704,1875)(1732,1858)(1761,1842)
	(1790,1827)(1819,1813)(1849,1800)
	(1878,1789)(1907,1778)(1936,1769)
	(1965,1762)(1994,1755)(2022,1750)
	(2050,1745)(2078,1742)(2105,1741)
	(2133,1740)(2161,1741)(2188,1742)
	(2216,1745)(2244,1750)(2272,1755)
	(2301,1762)(2330,1769)(2359,1778)
	(2388,1789)(2417,1800)(2447,1813)
	(2476,1827)(2505,1842)(2534,1858)
	(2562,1875)(2590,1892)(2617,1911)
	(2644,1930)(2669,1950)(2694,1971)
	(2718,1992)(2740,2013)(2762,2034)
	(2783,2056)(2802,2078)(2820,2100)
	(2837,2122)(2854,2145)(2869,2167)
	(2883,2190)(2897,2215)(2910,2240)
	(2923,2266)(2934,2293)(2944,2321)
	(2954,2350)(2962,2381)(2970,2414)
	(2978,2449)(2985,2486)(2991,2526)
	(2997,2567)(3002,2611)(3007,2656)
	(3012,2703)(3016,2750)(3019,2796)
	(3023,2841)(3025,2884)(3027,2922)
	(3029,2956)(3031,2984)(3032,3006)
	(3032,3021)(3033,3032)(3033,3037)(3033,3040)
\path(1233,40)(1233,43)(1233,48)
	(1234,59)(1234,74)(1235,96)
	(1237,124)(1239,158)(1241,196)
	(1243,239)(1247,284)(1250,330)
	(1254,377)(1259,424)(1264,469)
	(1269,513)(1275,554)(1281,594)
	(1288,631)(1296,666)(1304,699)
	(1312,730)(1322,759)(1332,787)
	(1343,814)(1356,840)(1369,865)
	(1383,890)(1397,913)(1412,935)
	(1429,958)(1446,980)(1464,1002)
	(1483,1024)(1504,1046)(1526,1067)
	(1548,1088)(1572,1109)(1597,1130)
	(1622,1150)(1649,1169)(1676,1188)
	(1704,1205)(1732,1222)(1761,1238)
	(1790,1253)(1819,1267)(1849,1280)
	(1878,1291)(1907,1302)(1936,1311)
	(1965,1318)(1994,1325)(2022,1330)
	(2050,1335)(2078,1338)(2105,1339)
	(2133,1340)(2161,1339)(2188,1338)
	(2216,1335)(2244,1330)(2272,1325)
	(2301,1318)(2330,1311)(2359,1302)
	(2388,1291)(2417,1280)(2447,1267)
	(2476,1253)(2505,1238)(2534,1222)
	(2562,1205)(2590,1188)(2617,1169)
	(2644,1150)(2669,1130)(2694,1109)
	(2718,1088)(2740,1067)(2762,1046)
	(2783,1024)(2802,1002)(2820,980)
	(2837,958)(2854,935)(2869,913)
	(2883,890)(2897,865)(2910,840)
	(2923,814)(2934,787)(2944,759)
	(2954,730)(2962,699)(2970,666)
	(2978,631)(2985,594)(2991,554)
	(2997,513)(3002,469)(3007,424)
	(3012,377)(3016,330)(3019,284)
	(3023,239)(3025,196)(3027,158)
	(3029,124)(3031,96)(3032,74)
	(3032,59)(3033,48)(3033,43)(3033,40)
\path(633,3040)(633,3043)(633,3051)
	(633,3064)(634,3084)(635,3110)
	(636,3141)(637,3177)(638,3215)
	(640,3254)(642,3293)(644,3330)
	(646,3366)(649,3399)(652,3430)
	(655,3458)(658,3484)(662,3508)
	(667,3530)(672,3551)(677,3571)
	(683,3590)(690,3610)(698,3630)
	(707,3649)(716,3668)(727,3687)
	(738,3705)(750,3722)(763,3739)
	(776,3755)(790,3769)(804,3783)
	(819,3795)(833,3806)(848,3815)
	(863,3823)(877,3829)(891,3834)
	(905,3837)(919,3839)(933,3840)
	(947,3839)(961,3837)(975,3834)
	(989,3829)(1003,3823)(1018,3815)
	(1033,3806)(1047,3795)(1062,3783)
	(1076,3769)(1090,3755)(1103,3739)
	(1116,3722)(1128,3705)(1139,3687)
	(1150,3668)(1159,3649)(1168,3630)
	(1176,3610)(1183,3590)(1189,3571)
	(1194,3551)(1199,3530)(1204,3508)
	(1208,3484)(1211,3458)(1214,3430)
	(1217,3399)(1220,3366)(1222,3330)
	(1224,3293)(1226,3254)(1228,3215)
	(1229,3177)(1230,3141)(1231,3110)
	(1232,3084)(1233,3064)(1233,3051)
	(1233,3043)(1233,3040)
\end{picture}
}


==> xfig/comult104x.eepic <==
\setlength{\unitlength}{0.00027500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3066,6125)(0,-10)
\thicklines
\path(3033,6040)(3033,3040)
\path(633,3115)(633,40)
\path(2433,6040)(2433,3040)
\path(2455,6047)(2455,3047)
\path(2515,6047)(2515,3047)
\path(2485,6077)(2485,3077)
\path(48,3063)(48,63)
\path(70,3070)(70,70)
\path(130,3070)(130,70)
\path(100,3100)(100,100)
\path(2567,6048)(2567,3048)
\path(2537,6048)(2537,3048)
\path(182,3070)(182,70)
\path(160,3070)(160,70)
\path(633,6040)(633,6037)(633,6029)
	(633,6016)(634,5996)(635,5970)
	(636,5939)(637,5903)(638,5865)
	(640,5826)(642,5787)(644,5750)
	(646,5714)(649,5681)(652,5650)
	(655,5622)(658,5596)(662,5572)
	(667,5550)(672,5529)(677,5509)
	(683,5490)(690,5470)(698,5450)
	(707,5431)(716,5412)(727,5393)
	(738,5375)(750,5358)(763,5341)
	(776,5325)(790,5311)(804,5297)
	(819,5285)(833,5274)(848,5265)
	(863,5257)(877,5251)(891,5246)
	(905,5243)(919,5241)(933,5240)
	(947,5241)(961,5243)(975,5246)
	(989,5251)(1003,5257)(1018,5265)
	(1033,5274)(1047,5285)(1062,5297)
	(1076,5311)(1090,5325)(1103,5341)
	(1116,5358)(1128,5375)(1139,5393)
	(1150,5412)(1159,5431)(1168,5450)
	(1176,5470)(1183,5490)(1189,5509)
	(1194,5529)(1199,5550)(1204,5572)
	(1208,5596)(1211,5622)(1214,5650)
	(1217,5681)(1220,5714)(1222,5750)
	(1224,5787)(1226,5826)(1228,5865)
	(1229,5903)(1230,5939)(1231,5970)
	(1232,5996)(1233,6016)(1233,6029)
	(1233,6037)(1233,6040)
\path(33,6040)(33,6037)(33,6032)
	(34,6021)(34,6006)(35,5984)
	(37,5956)(39,5922)(41,5884)
	(43,5841)(47,5796)(50,5750)
	(54,5703)(59,5656)(64,5611)
	(69,5567)(75,5526)(81,5486)
	(88,5449)(96,5414)(104,5381)
	(112,5350)(122,5321)(132,5293)
	(143,5266)(156,5240)(169,5215)
	(183,5190)(197,5167)(212,5145)
	(229,5122)(246,5100)(264,5078)
	(283,5056)(304,5034)(326,5013)
	(348,4992)(372,4971)(397,4950)
	(422,4930)(449,4911)(476,4892)
	(504,4875)(532,4858)(561,4842)
	(590,4827)(619,4813)(649,4800)
	(678,4789)(707,4778)(736,4769)
	(765,4762)(794,4755)(822,4750)
	(850,4745)(878,4742)(905,4741)
	(933,4740)(961,4741)(988,4742)
	(1016,4745)(1044,4750)(1072,4755)
	(1101,4762)(1130,4769)(1159,4778)
	(1188,4789)(1217,4800)(1247,4813)
	(1276,4827)(1305,4842)(1334,4858)
	(1362,4875)(1390,4892)(1417,4911)
	(1444,4930)(1469,4950)(1494,4971)
	(1518,4992)(1540,5013)(1562,5034)
	(1583,5056)(1602,5078)(1620,5100)
	(1637,5122)(1654,5145)(1669,5167)
	(1683,5190)(1697,5215)(1710,5240)
	(1723,5266)(1734,5293)(1744,5321)
	(1754,5350)(1762,5381)(1770,5414)
	(1778,5449)(1785,5486)(1791,5526)
	(1797,5567)(1802,5611)(1807,5656)
	(1812,5703)(1816,5750)(1819,5796)
	(1823,5841)(1825,5884)(1827,5922)
	(1829,5956)(1831,5984)(1832,6006)
	(1832,6021)(1833,6032)(1833,6037)(1833,6040)
\path(33,3040)(33,3043)(33,3048)
	(34,3059)(34,3074)(35,3096)
	(37,3124)(39,3158)(41,3196)
	(43,3239)(47,3284)(50,3330)
	(54,3377)(59,3424)(64,3469)
	(69,3513)(75,3554)(81,3594)
	(88,3631)(96,3666)(104,3699)
	(112,3730)(122,3759)(132,3787)
	(143,3814)(156,3840)(169,3865)
	(183,3890)(197,3913)(212,3935)
	(229,3958)(246,3980)(264,4002)
	(283,4024)(304,4046)(326,4067)
	(348,4088)(372,4109)(397,4130)
	(422,4150)(449,4169)(476,4188)
	(504,4205)(532,4222)(561,4238)
	(590,4253)(619,4267)(649,4280)
	(678,4291)(707,4302)(736,4311)
	(765,4318)(794,4325)(822,4330)
	(850,4335)(878,4338)(905,4339)
	(933,4340)(961,4339)(988,4338)
	(1016,4335)(1044,4330)(1072,4325)
	(1101,4318)(1130,4311)(1159,4302)
	(1188,4291)(1217,4280)(1247,4267)
	(1276,4253)(1305,4238)(1334,4222)
	(1362,4205)(1390,4188)(1417,4169)
	(1444,4150)(1469,4130)(1494,4109)
	(1518,4088)(1540,4067)(1562,4046)
	(1583,4024)(1602,4002)(1620,3980)
	(1637,3958)(1654,3935)(1669,3913)
	(1683,3890)(1697,3865)(1710,3840)
	(1723,3814)(1734,3787)(1744,3759)
	(1754,3730)(1762,3699)(1770,3666)
	(1778,3631)(1785,3594)(1791,3554)
	(1797,3513)(1802,3469)(1807,3424)
	(1812,3377)(1816,3330)(1819,3284)
	(1823,3239)(1825,3196)(1827,3158)
	(1829,3124)(1831,3096)(1832,3074)
	(1832,3059)(1833,3048)(1833,3043)(1833,3040)
\path(1233,3040)(1233,3037)(1233,3032)
	(1234,3021)(1234,3006)(1235,2984)
	(1237,2956)(1239,2922)(1241,2884)
	(1243,2841)(1247,2796)(1250,2750)
	(1254,2703)(1259,2656)(1264,2611)
	(1269,2567)(1275,2526)(1281,2486)
	(1288,2449)(1296,2414)(1304,2381)
	(1312,2350)(1322,2321)(1332,2293)
	(1343,2266)(1356,2240)(1369,2215)
	(1383,2190)(1397,2167)(1412,2145)
	(1429,2122)(1446,2100)(1464,2078)
	(1483,2056)(1504,2034)(1526,2013)
	(1548,1992)(1572,1971)(1597,1950)
	(1622,1930)(1649,1911)(1676,1892)
	(1704,1875)(1732,1858)(1761,1842)
	(1790,1827)(1819,1813)(1849,1800)
	(1878,1789)(1907,1778)(1936,1769)
	(1965,1762)(1994,1755)(2022,1750)
	(2050,1745)(2078,1742)(2105,1741)
	(2133,1740)(2161,1741)(2188,1742)
	(2216,1745)(2244,1750)(2272,1755)
	(2301,1762)(2330,1769)(2359,1778)
	(2388,1789)(2417,1800)(2447,1813)
	(2476,1827)(2505,1842)(2534,1858)
	(2562,1875)(2590,1892)(2617,1911)
	(2644,1930)(2669,1950)(2694,1971)
	(2718,1992)(2740,2013)(2762,2034)
	(2783,2056)(2802,2078)(2820,2100)
	(2837,2122)(2854,2145)(2869,2167)
	(2883,2190)(2897,2215)(2910,2240)
	(2923,2266)(2934,2293)(2944,2321)
	(2954,2350)(2962,2381)(2970,2414)
	(2978,2449)(2985,2486)(2991,2526)
	(2997,2567)(3002,2611)(3007,2656)
	(3012,2703)(3016,2750)(3019,2796)
	(3023,2841)(3025,2884)(3027,2922)
	(3029,2956)(3031,2984)(3032,3006)
	(3032,3021)(3033,3032)(3033,3037)(3033,3040)
\path(1233,40)(1233,43)(1233,48)
	(1234,59)(1234,74)(1235,96)
	(1237,124)(1239,158)(1241,196)
	(1243,239)(1247,284)(1250,330)
	(1254,377)(1259,424)(1264,469)
	(1269,513)(1275,554)(1281,594)
	(1288,631)(1296,666)(1304,699)
	(1312,730)(1322,759)(1332,787)
	(1343,814)(1356,840)(1369,865)
	(1383,890)(1397,913)(1412,935)
	(1429,958)(1446,980)(1464,1002)
	(1483,1024)(1504,1046)(1526,1067)
	(1548,1088)(1572,1109)(1597,1130)
	(1622,1150)(1649,1169)(1676,1188)
	(1704,1205)(1732,1222)(1761,1238)
	(1790,1253)(1819,1267)(1849,1280)
	(1878,1291)(1907,1302)(1936,1311)
	(1965,1318)(1994,1325)(2022,1330)
	(2050,1335)(2078,1338)(2105,1339)
	(2133,1340)(2161,1339)(2188,1338)
	(2216,1335)(2244,1330)(2272,1325)
	(2301,1318)(2330,1311)(2359,1302)
	(2388,1291)(2417,1280)(2447,1267)
	(2476,1253)(2505,1238)(2534,1222)
	(2562,1205)(2590,1188)(2617,1169)
	(2644,1150)(2669,1130)(2694,1109)
	(2718,1088)(2740,1067)(2762,1046)
	(2783,1024)(2802,1002)(2820,980)
	(2837,958)(2854,935)(2869,913)
	(2883,890)(2897,865)(2910,840)
	(2923,814)(2934,787)(2944,759)
	(2954,730)(2962,699)(2970,666)
	(2978,631)(2985,594)(2991,554)
	(2997,513)(3002,469)(3007,424)
	(3012,377)(3016,330)(3019,284)
	(3023,239)(3025,196)(3027,158)
	(3029,124)(3031,96)(3032,74)
	(3032,59)(3033,48)(3033,43)(3033,40)
\path(633,3040)(633,3043)(633,3051)
	(633,3064)(634,3084)(635,3110)
	(636,3141)(637,3177)(638,3215)
	(640,3254)(642,3293)(644,3330)
	(646,3366)(649,3399)(652,3430)
	(655,3458)(658,3484)(662,3508)
	(667,3530)(672,3551)(677,3571)
	(683,3590)(690,3610)(698,3630)
	(707,3649)(716,3668)(727,3687)
	(738,3705)(750,3722)(763,3739)
	(776,3755)(790,3769)(804,3783)
	(819,3795)(833,3806)(848,3815)
	(863,3823)(877,3829)(891,3834)
	(905,3837)(919,3839)(933,3840)
	(947,3839)(961,3837)(975,3834)
	(989,3829)(1003,3823)(1018,3815)
	(1033,3806)(1047,3795)(1062,3783)
	(1076,3769)(1090,3755)(1103,3739)
	(1116,3722)(1128,3705)(1139,3687)
	(1150,3668)(1159,3649)(1168,3630)
	(1176,3610)(1183,3590)(1189,3571)
	(1194,3551)(1199,3530)(1204,3508)
	(1208,3484)(1211,3458)(1214,3430)
	(1217,3399)(1220,3366)(1222,3330)
	(1224,3293)(1226,3254)(1228,3215)
	(1229,3177)(1230,3141)(1231,3110)
	(1232,3084)(1233,3064)(1233,3051)
	(1233,3043)(1233,3040)
\path(34,6032)(34,6029)(34,6024)
	(35,6013)(35,5998)(36,5976)
	(38,5948)(40,5914)(42,5876)
	(44,5833)(48,5788)(51,5742)
	(55,5695)(60,5648)(65,5603)
	(70,5559)(76,5518)(82,5478)
	(89,5441)(97,5406)(105,5373)
	(113,5342)(123,5313)(133,5285)
	(144,5258)(157,5232)(170,5207)
	(184,5182)(198,5159)(213,5137)
	(230,5114)(247,5092)(265,5070)
	(284,5048)(305,5026)(327,5005)
	(349,4984)(373,4963)(398,4942)
	(423,4922)(450,4903)(477,4884)
	(505,4867)(533,4850)(562,4834)
	(591,4819)(620,4805)(650,4792)
	(679,4781)(708,4770)(737,4761)
	(766,4754)(795,4747)(823,4742)
	(851,4737)(879,4734)(906,4733)
	(934,4732)(962,4733)(989,4734)
	(1017,4737)(1045,4742)(1073,4747)
	(1102,4754)(1131,4761)(1160,4770)
	(1189,4781)(1218,4792)(1248,4805)
	(1277,4819)(1306,4834)(1335,4850)
	(1363,4867)(1391,4884)(1418,4903)
	(1445,4922)(1470,4942)(1495,4963)
	(1519,4984)(1541,5005)(1563,5026)
	(1584,5048)(1603,5070)(1621,5092)
	(1638,5114)(1655,5137)(1670,5159)
	(1684,5182)(1698,5207)(1711,5232)
	(1724,5258)(1735,5285)(1745,5313)
	(1755,5342)(1763,5373)(1771,5406)
	(1779,5441)(1786,5478)(1792,5518)
	(1798,5559)(1803,5603)(1808,5648)
	(1813,5695)(1817,5742)(1820,5788)
	(1824,5833)(1826,5876)(1828,5914)
	(1830,5948)(1832,5976)(1833,5998)
	(1833,6013)(1834,6024)(1834,6029)(1834,6032)
\path(71,6039)(71,6036)(71,6031)
	(72,6020)(72,6005)(73,5983)
	(75,5955)(77,5921)(79,5883)
	(81,5840)(85,5795)(88,5749)
	(92,5702)(97,5655)(102,5610)
	(107,5566)(113,5525)(119,5485)
	(126,5448)(134,5413)(142,5380)
	(150,5349)(160,5320)(170,5292)
	(181,5265)(194,5239)(207,5214)
	(221,5189)(235,5166)(250,5144)
	(267,5121)(284,5099)(302,5077)
	(321,5055)(342,5033)(364,5012)
	(386,4991)(410,4970)(435,4949)
	(460,4929)(487,4910)(514,4891)
	(542,4874)(570,4857)(599,4841)
	(628,4826)(657,4812)(687,4799)
	(716,4788)(745,4777)(774,4768)
	(803,4761)(832,4754)(860,4749)
	(888,4744)(916,4741)(943,4740)
	(971,4739)(999,4740)(1026,4741)
	(1054,4744)(1082,4749)(1110,4754)
	(1139,4761)(1168,4768)(1197,4777)
	(1226,4788)(1255,4799)(1285,4812)
	(1314,4826)(1343,4841)(1372,4857)
	(1400,4874)(1428,4891)(1455,4910)
	(1482,4929)(1507,4949)(1532,4970)
	(1556,4991)(1578,5012)(1600,5033)
	(1621,5055)(1640,5077)(1658,5099)
	(1675,5121)(1692,5144)(1707,5166)
	(1721,5189)(1735,5214)(1748,5239)
	(1761,5265)(1772,5292)(1782,5320)
	(1792,5349)(1800,5380)(1808,5413)
	(1816,5448)(1823,5485)(1829,5525)
	(1835,5566)(1840,5610)(1845,5655)
	(1850,5702)(1854,5749)(1857,5795)
	(1861,5840)(1863,5883)(1865,5921)
	(1867,5955)(1869,5983)(1870,6005)
	(1870,6020)(1871,6031)(1871,6036)(1871,6039)
\path(87,6031)(87,6028)(87,6023)
	(88,6012)(88,5997)(89,5975)
	(91,5947)(93,5913)(95,5875)
	(97,5832)(101,5787)(104,5741)
	(108,5694)(113,5647)(118,5602)
	(123,5558)(129,5517)(135,5477)
	(142,5440)(150,5405)(158,5372)
	(166,5341)(176,5312)(186,5284)
	(197,5257)(210,5231)(223,5206)
	(237,5181)(251,5158)(266,5136)
	(283,5113)(300,5091)(318,5069)
	(337,5047)(358,5025)(380,5004)
	(402,4983)(426,4962)(451,4941)
	(476,4921)(503,4902)(530,4883)
	(558,4866)(586,4849)(615,4833)
	(644,4818)(673,4804)(703,4791)
	(732,4780)(761,4769)(790,4760)
	(819,4753)(848,4746)(876,4741)
	(904,4736)(932,4733)(959,4732)
	(987,4731)(1015,4732)(1042,4733)
	(1070,4736)(1098,4741)(1126,4746)
	(1155,4753)(1184,4760)(1213,4769)
	(1242,4780)(1271,4791)(1301,4804)
	(1330,4818)(1359,4833)(1388,4849)
	(1416,4866)(1444,4883)(1471,4902)
	(1498,4921)(1523,4941)(1548,4962)
	(1572,4983)(1594,5004)(1616,5025)
	(1637,5047)(1656,5069)(1674,5091)
	(1691,5113)(1708,5136)(1723,5158)
	(1737,5181)(1751,5206)(1764,5231)
	(1777,5257)(1788,5284)(1798,5312)
	(1808,5341)(1816,5372)(1824,5405)
	(1832,5440)(1839,5477)(1845,5517)
	(1851,5558)(1856,5602)(1861,5647)
	(1866,5694)(1870,5741)(1873,5787)
	(1877,5832)(1879,5875)(1881,5913)
	(1883,5947)(1885,5975)(1886,5997)
	(1886,6012)(1887,6023)(1887,6028)(1887,6031)
\path(124,6038)(124,6035)(124,6030)
	(125,6019)(125,6004)(126,5982)
	(128,5954)(130,5920)(132,5882)
	(134,5839)(138,5794)(141,5748)
	(145,5701)(150,5654)(155,5609)
	(160,5565)(166,5524)(172,5484)
	(179,5447)(187,5412)(195,5379)
	(203,5348)(213,5319)(223,5291)
	(234,5264)(247,5238)(260,5213)
	(274,5188)(288,5165)(303,5143)
	(320,5120)(337,5098)(355,5076)
	(374,5054)(395,5032)(417,5011)
	(439,4990)(463,4969)(488,4948)
	(513,4928)(540,4909)(567,4890)
	(595,4873)(623,4856)(652,4840)
	(681,4825)(710,4811)(740,4798)
	(769,4787)(798,4776)(827,4767)
	(856,4760)(885,4753)(913,4748)
	(941,4743)(969,4740)(996,4739)
	(1024,4738)(1052,4739)(1079,4740)
	(1107,4743)(1135,4748)(1163,4753)
	(1192,4760)(1221,4767)(1250,4776)
	(1279,4787)(1308,4798)(1338,4811)
	(1367,4825)(1396,4840)(1425,4856)
	(1453,4873)(1481,4890)(1508,4909)
	(1535,4928)(1560,4948)(1585,4969)
	(1609,4990)(1631,5011)(1653,5032)
	(1674,5054)(1693,5076)(1711,5098)
	(1728,5120)(1745,5143)(1760,5165)
	(1774,5188)(1788,5213)(1801,5238)
	(1814,5264)(1825,5291)(1835,5319)
	(1845,5348)(1853,5379)(1861,5412)
	(1869,5447)(1876,5484)(1882,5524)
	(1888,5565)(1893,5609)(1898,5654)
	(1903,5701)(1907,5748)(1910,5794)
	(1914,5839)(1916,5882)(1918,5920)
	(1920,5954)(1922,5982)(1923,6004)
	(1923,6019)(1924,6030)(1924,6035)(1924,6038)
\path(87,3049)(87,3052)(87,3057)
	(88,3068)(88,3083)(89,3105)
	(91,3133)(93,3167)(95,3205)
	(97,3248)(101,3293)(104,3339)
	(108,3386)(113,3433)(118,3478)
	(123,3522)(129,3563)(135,3603)
	(142,3640)(150,3675)(158,3708)
	(166,3739)(176,3768)(186,3796)
	(197,3823)(210,3849)(223,3874)
	(237,3899)(251,3922)(266,3944)
	(283,3967)(300,3989)(318,4011)
	(337,4033)(358,4055)(380,4076)
	(402,4097)(426,4118)(451,4139)
	(476,4159)(503,4178)(530,4197)
	(558,4214)(586,4231)(615,4247)
	(644,4262)(673,4276)(703,4289)
	(732,4300)(761,4311)(790,4320)
	(819,4327)(848,4334)(876,4339)
	(904,4344)(932,4347)(959,4348)
	(987,4349)(1015,4348)(1042,4347)
	(1070,4344)(1098,4339)(1126,4334)
	(1155,4327)(1184,4320)(1213,4311)
	(1242,4300)(1271,4289)(1301,4276)
	(1330,4262)(1359,4247)(1388,4231)
	(1416,4214)(1444,4197)(1471,4178)
	(1498,4159)(1523,4139)(1548,4118)
	(1572,4097)(1594,4076)(1616,4055)
	(1637,4033)(1656,4011)(1674,3989)
	(1691,3967)(1708,3944)(1723,3922)
	(1737,3899)(1751,3874)(1764,3849)
	(1777,3823)(1788,3796)(1798,3768)
	(1808,3739)(1816,3708)(1824,3675)
	(1832,3640)(1839,3603)(1845,3563)
	(1851,3522)(1856,3478)(1861,3433)
	(1866,3386)(1870,3339)(1873,3293)
	(1877,3248)(1879,3205)(1881,3167)
	(1883,3133)(1885,3105)(1886,3083)
	(1886,3068)(1887,3057)(1887,3052)(1887,3049)
\path(124,3042)(124,3045)(124,3050)
	(125,3061)(125,3076)(126,3098)
	(128,3126)(130,3160)(132,3198)
	(134,3241)(138,3286)(141,3332)
	(145,3379)(150,3426)(155,3471)
	(160,3515)(166,3556)(172,3596)
	(179,3633)(187,3668)(195,3701)
	(203,3732)(213,3761)(223,3789)
	(234,3816)(247,3842)(260,3867)
	(274,3892)(288,3915)(303,3937)
	(320,3960)(337,3982)(355,4004)
	(374,4026)(395,4048)(417,4069)
	(439,4090)(463,4111)(488,4132)
	(513,4152)(540,4171)(567,4190)
	(595,4207)(623,4224)(652,4240)
	(681,4255)(710,4269)(740,4282)
	(769,4293)(798,4304)(827,4313)
	(856,4320)(885,4327)(913,4332)
	(941,4337)(969,4340)(996,4341)
	(1024,4342)(1052,4341)(1079,4340)
	(1107,4337)(1135,4332)(1163,4327)
	(1192,4320)(1221,4313)(1250,4304)
	(1279,4293)(1308,4282)(1338,4269)
	(1367,4255)(1396,4240)(1425,4224)
	(1453,4207)(1481,4190)(1508,4171)
	(1535,4152)(1560,4132)(1585,4111)
	(1609,4090)(1631,4069)(1653,4048)
	(1674,4026)(1693,4004)(1711,3982)
	(1728,3960)(1745,3937)(1760,3915)
	(1774,3892)(1788,3867)(1801,3842)
	(1814,3816)(1825,3789)(1835,3761)
	(1845,3732)(1853,3701)(1861,3668)
	(1869,3633)(1876,3596)(1882,3556)
	(1888,3515)(1893,3471)(1898,3426)
	(1903,3379)(1907,3332)(1910,3286)
	(1914,3241)(1916,3198)(1918,3160)
	(1920,3126)(1922,3098)(1923,3076)
	(1923,3061)(1924,3050)(1924,3045)(1924,3042)
\path(34,3048)(34,3051)(34,3056)
	(35,3067)(35,3082)(36,3104)
	(38,3132)(40,3166)(42,3204)
	(44,3247)(48,3292)(51,3338)
	(55,3385)(60,3432)(65,3477)
	(70,3521)(76,3562)(82,3602)
	(89,3639)(97,3674)(105,3707)
	(113,3738)(123,3767)(133,3795)
	(144,3822)(157,3848)(170,3873)
	(184,3898)(198,3921)(213,3943)
	(230,3966)(247,3988)(265,4010)
	(284,4032)(305,4054)(327,4075)
	(349,4096)(373,4117)(398,4138)
	(423,4158)(450,4177)(477,4196)
	(505,4213)(533,4230)(562,4246)
	(591,4261)(620,4275)(650,4288)
	(679,4299)(708,4310)(737,4319)
	(766,4326)(795,4333)(823,4338)
	(851,4343)(879,4346)(906,4347)
	(934,4348)(962,4347)(989,4346)
	(1017,4343)(1045,4338)(1073,4333)
	(1102,4326)(1131,4319)(1160,4310)
	(1189,4299)(1218,4288)(1248,4275)
	(1277,4261)(1306,4246)(1335,4230)
	(1363,4213)(1391,4196)(1418,4177)
	(1445,4158)(1470,4138)(1495,4117)
	(1519,4096)(1541,4075)(1563,4054)
	(1584,4032)(1603,4010)(1621,3988)
	(1638,3966)(1655,3943)(1670,3921)
	(1684,3898)(1698,3873)(1711,3848)
	(1724,3822)(1735,3795)(1745,3767)
	(1755,3738)(1763,3707)(1771,3674)
	(1779,3639)(1786,3602)(1792,3562)
	(1798,3521)(1803,3477)(1808,3432)
	(1813,3385)(1817,3338)(1820,3292)
	(1824,3247)(1826,3204)(1828,3166)
	(1830,3132)(1832,3104)(1833,3082)
	(1833,3067)(1834,3056)(1834,3051)(1834,3048)
\path(71,3041)(71,3044)(71,3049)
	(72,3060)(72,3075)(73,3097)
	(75,3125)(77,3159)(79,3197)
	(81,3240)(85,3285)(88,3331)
	(92,3378)(97,3425)(102,3470)
	(107,3514)(113,3555)(119,3595)
	(126,3632)(134,3667)(142,3700)
	(150,3731)(160,3760)(170,3788)
	(181,3815)(194,3841)(207,3866)
	(221,3891)(235,3914)(250,3936)
	(267,3959)(284,3981)(302,4003)
	(321,4025)(342,4047)(364,4068)
	(386,4089)(410,4110)(435,4131)
	(460,4151)(487,4170)(514,4189)
	(542,4206)(570,4223)(599,4239)
	(628,4254)(657,4268)(687,4281)
	(716,4292)(745,4303)(774,4312)
	(803,4319)(832,4326)(860,4331)
	(888,4336)(916,4339)(943,4340)
	(971,4341)(999,4340)(1026,4339)
	(1054,4336)(1082,4331)(1110,4326)
	(1139,4319)(1168,4312)(1197,4303)
	(1226,4292)(1255,4281)(1285,4268)
	(1314,4254)(1343,4239)(1372,4223)
	(1400,4206)(1428,4189)(1455,4170)
	(1482,4151)(1507,4131)(1532,4110)
	(1556,4089)(1578,4068)(1600,4047)
	(1621,4025)(1640,4003)(1658,3981)
	(1675,3959)(1692,3936)(1707,3914)
	(1721,3891)(1735,3866)(1748,3841)
	(1761,3815)(1772,3788)(1782,3760)
	(1792,3731)(1800,3700)(1808,3667)
	(1816,3632)(1823,3595)(1829,3555)
	(1835,3514)(1840,3470)(1845,3425)
	(1850,3378)(1854,3331)(1857,3285)
	(1861,3240)(1863,3197)(1865,3159)
	(1867,3125)(1869,3097)(1870,3075)
	(1870,3060)(1871,3049)(1871,3044)(1871,3041)
\path(1945,3047)(1945,3044)(1945,3036)
	(1945,3023)(1946,3003)(1947,2977)
	(1948,2946)(1949,2910)(1950,2872)
	(1952,2833)(1954,2794)(1956,2757)
	(1958,2721)(1961,2688)(1964,2657)
	(1967,2629)(1970,2603)(1974,2579)
	(1979,2557)(1984,2536)(1989,2516)
	(1995,2497)(2002,2477)(2010,2457)
	(2019,2438)(2028,2419)(2039,2400)
	(2050,2382)(2062,2365)(2075,2348)
	(2088,2332)(2102,2318)(2116,2304)
	(2131,2292)(2145,2281)(2160,2272)
	(2175,2264)(2189,2258)(2203,2253)
	(2217,2250)(2231,2248)(2245,2247)
	(2259,2248)(2273,2250)(2287,2253)
	(2301,2258)(2315,2264)(2330,2272)
	(2345,2281)(2359,2292)(2374,2304)
	(2388,2318)(2402,2332)(2415,2348)
	(2428,2365)(2440,2382)(2451,2400)
	(2462,2419)(2471,2438)(2480,2457)
	(2488,2477)(2495,2497)(2501,2516)
	(2506,2536)(2511,2557)(2516,2579)
	(2520,2603)(2523,2629)(2526,2657)
	(2529,2688)(2532,2721)(2534,2757)
	(2536,2794)(2538,2833)(2540,2872)
	(2541,2910)(2542,2946)(2543,2977)
	(2544,3003)(2545,3023)(2545,3036)
	(2545,3044)(2545,3047)
\path(1833,3040)(1833,3037)(1833,3029)
	(1833,3016)(1834,2996)(1835,2970)
	(1836,2939)(1837,2903)(1838,2865)
	(1840,2826)(1842,2787)(1844,2750)
	(1846,2714)(1849,2681)(1852,2650)
	(1855,2622)(1858,2596)(1862,2572)
	(1867,2550)(1872,2529)(1877,2509)
	(1883,2490)(1890,2470)(1898,2450)
	(1907,2431)(1916,2412)(1927,2393)
	(1938,2375)(1950,2358)(1963,2341)
	(1976,2325)(1990,2311)(2004,2297)
	(2019,2285)(2033,2274)(2048,2265)
	(2063,2257)(2077,2251)(2091,2246)
	(2105,2243)(2119,2241)(2133,2240)
	(2147,2241)(2161,2243)(2175,2246)
	(2189,2251)(2203,2257)(2218,2265)
	(2233,2274)(2247,2285)(2262,2297)
	(2276,2311)(2290,2325)(2303,2341)
	(2316,2358)(2328,2375)(2339,2393)
	(2350,2412)(2359,2431)(2368,2450)
	(2376,2470)(2383,2490)(2389,2509)
	(2394,2529)(2399,2550)(2404,2572)
	(2408,2596)(2411,2622)(2414,2650)
	(2417,2681)(2420,2714)(2422,2750)
	(2424,2787)(2426,2826)(2428,2865)
	(2429,2903)(2430,2939)(2431,2970)
	(2432,2996)(2433,3016)(2433,3029)
	(2433,3037)(2433,3040)
\path(1870,3040)(1870,3037)(1870,3029)
	(1870,3016)(1871,2996)(1872,2970)
	(1873,2939)(1874,2903)(1875,2865)
	(1877,2826)(1879,2787)(1881,2750)
	(1883,2714)(1886,2681)(1889,2650)
	(1892,2622)(1895,2596)(1899,2572)
	(1904,2550)(1909,2529)(1914,2509)
	(1920,2490)(1927,2470)(1935,2450)
	(1944,2431)(1953,2412)(1964,2393)
	(1975,2375)(1987,2358)(2000,2341)
	(2013,2325)(2027,2311)(2041,2297)
	(2056,2285)(2070,2274)(2085,2265)
	(2100,2257)(2114,2251)(2128,2246)
	(2142,2243)(2156,2241)(2170,2240)
	(2184,2241)(2198,2243)(2212,2246)
	(2226,2251)(2240,2257)(2255,2265)
	(2270,2274)(2284,2285)(2299,2297)
	(2313,2311)(2327,2325)(2340,2341)
	(2353,2358)(2365,2375)(2376,2393)
	(2387,2412)(2396,2431)(2405,2450)
	(2413,2470)(2420,2490)(2426,2509)
	(2431,2529)(2436,2550)(2441,2572)
	(2445,2596)(2448,2622)(2451,2650)
	(2454,2681)(2457,2714)(2459,2750)
	(2461,2787)(2463,2826)(2465,2865)
	(2466,2903)(2467,2939)(2468,2970)
	(2469,2996)(2470,3016)(2470,3029)
	(2470,3037)(2470,3040)
\path(1908,3040)(1908,3037)(1908,3029)
	(1908,3016)(1909,2996)(1910,2970)
	(1911,2939)(1912,2903)(1913,2865)
	(1915,2826)(1917,2787)(1919,2750)
	(1921,2714)(1924,2681)(1927,2650)
	(1930,2622)(1933,2596)(1937,2572)
	(1942,2550)(1947,2529)(1952,2509)
	(1958,2490)(1965,2470)(1973,2450)
	(1982,2431)(1991,2412)(2002,2393)
	(2013,2375)(2025,2358)(2038,2341)
	(2051,2325)(2065,2311)(2079,2297)
	(2094,2285)(2108,2274)(2123,2265)
	(2138,2257)(2152,2251)(2166,2246)
	(2180,2243)(2194,2241)(2208,2240)
	(2222,2241)(2236,2243)(2250,2246)
	(2264,2251)(2278,2257)(2293,2265)
	(2308,2274)(2322,2285)(2337,2297)
	(2351,2311)(2365,2325)(2378,2341)
	(2391,2358)(2403,2375)(2414,2393)
	(2425,2412)(2434,2431)(2443,2450)
	(2451,2470)(2458,2490)(2464,2509)
	(2469,2529)(2474,2550)(2479,2572)
	(2483,2596)(2486,2622)(2489,2650)
	(2492,2681)(2495,2714)(2497,2750)
	(2499,2787)(2501,2826)(2503,2865)
	(2504,2903)(2505,2939)(2506,2970)
	(2507,2996)(2508,3016)(2508,3029)
	(2508,3037)(2508,3040)
\path(1900,3040)(1900,3037)(1900,3029)
	(1900,3016)(1901,2996)(1902,2970)
	(1903,2939)(1904,2903)(1905,2865)
	(1907,2826)(1909,2787)(1911,2750)
	(1913,2714)(1916,2681)(1919,2650)
	(1922,2622)(1925,2596)(1929,2572)
	(1934,2550)(1939,2529)(1944,2509)
	(1950,2490)(1957,2470)(1965,2450)
	(1974,2431)(1983,2412)(1994,2393)
	(2005,2375)(2017,2358)(2030,2341)
	(2043,2325)(2057,2311)(2071,2297)
	(2086,2285)(2100,2274)(2115,2265)
	(2130,2257)(2144,2251)(2158,2246)
	(2172,2243)(2186,2241)(2200,2240)
	(2214,2241)(2228,2243)(2242,2246)
	(2256,2251)(2270,2257)(2285,2265)
	(2300,2274)(2314,2285)(2329,2297)
	(2343,2311)(2357,2325)(2370,2341)
	(2383,2358)(2395,2375)(2406,2393)
	(2417,2412)(2426,2431)(2435,2450)
	(2443,2470)(2450,2490)(2456,2509)
	(2461,2529)(2466,2550)(2471,2572)
	(2475,2596)(2478,2622)(2481,2650)
	(2484,2681)(2487,2714)(2489,2750)
	(2491,2787)(2493,2826)(2495,2865)
	(2496,2903)(2497,2939)(2498,2970)
	(2499,2996)(2500,3016)(2500,3029)
	(2500,3037)(2500,3040)
\path(1945,33)(1945,36)(1945,44)
	(1945,57)(1946,77)(1947,103)
	(1948,134)(1949,170)(1950,208)
	(1952,247)(1954,286)(1956,323)
	(1958,359)(1961,392)(1964,423)
	(1967,451)(1970,477)(1974,501)
	(1979,523)(1984,544)(1989,564)
	(1995,583)(2002,603)(2010,623)
	(2019,642)(2028,661)(2039,680)
	(2050,698)(2062,715)(2075,732)
	(2088,748)(2102,762)(2116,776)
	(2131,788)(2145,799)(2160,808)
	(2175,816)(2189,822)(2203,827)
	(2217,830)(2231,832)(2245,833)
	(2259,832)(2273,830)(2287,827)
	(2301,822)(2315,816)(2330,808)
	(2345,799)(2359,788)(2374,776)
	(2388,762)(2402,748)(2415,732)
	(2428,715)(2440,698)(2451,680)
	(2462,661)(2471,642)(2480,623)
	(2488,603)(2495,583)(2501,564)
	(2506,544)(2511,523)(2516,501)
	(2520,477)(2523,451)(2526,423)
	(2529,392)(2532,359)(2534,323)
	(2536,286)(2538,247)(2540,208)
	(2541,170)(2542,134)(2543,103)
	(2544,77)(2545,57)(2545,44)
	(2545,36)(2545,33)
\path(1833,40)(1833,43)(1833,51)
	(1833,64)(1834,84)(1835,110)
	(1836,141)(1837,177)(1838,215)
	(1840,254)(1842,293)(1844,330)
	(1846,366)(1849,399)(1852,430)
	(1855,458)(1858,484)(1862,508)
	(1867,530)(1872,551)(1877,571)
	(1883,590)(1890,610)(1898,630)
	(1907,649)(1916,668)(1927,687)
	(1938,705)(1950,722)(1963,739)
	(1976,755)(1990,769)(2004,783)
	(2019,795)(2033,806)(2048,815)
	(2063,823)(2077,829)(2091,834)
	(2105,837)(2119,839)(2133,840)
	(2147,839)(2161,837)(2175,834)
	(2189,829)(2203,823)(2218,815)
	(2233,806)(2247,795)(2262,783)
	(2276,769)(2290,755)(2303,739)
	(2316,722)(2328,705)(2339,687)
	(2350,668)(2359,649)(2368,630)
	(2376,610)(2383,590)(2389,571)
	(2394,551)(2399,530)(2404,508)
	(2408,484)(2411,458)(2414,430)
	(2417,399)(2420,366)(2422,330)
	(2424,293)(2426,254)(2428,215)
	(2429,177)(2430,141)(2431,110)
	(2432,84)(2433,64)(2433,51)
	(2433,43)(2433,40)
\path(1870,40)(1870,43)(1870,51)
	(1870,64)(1871,84)(1872,110)
	(1873,141)(1874,177)(1875,215)
	(1877,254)(1879,293)(1881,330)
	(1883,366)(1886,399)(1889,430)
	(1892,458)(1895,484)(1899,508)
	(1904,530)(1909,551)(1914,571)
	(1920,590)(1927,610)(1935,630)
	(1944,649)(1953,668)(1964,687)
	(1975,705)(1987,722)(2000,739)
	(2013,755)(2027,769)(2041,783)
	(2056,795)(2070,806)(2085,815)
	(2100,823)(2114,829)(2128,834)
	(2142,837)(2156,839)(2170,840)
	(2184,839)(2198,837)(2212,834)
	(2226,829)(2240,823)(2255,815)
	(2270,806)(2284,795)(2299,783)
	(2313,769)(2327,755)(2340,739)
	(2353,722)(2365,705)(2376,687)
	(2387,668)(2396,649)(2405,630)
	(2413,610)(2420,590)(2426,571)
	(2431,551)(2436,530)(2441,508)
	(2445,484)(2448,458)(2451,430)
	(2454,399)(2457,366)(2459,330)
	(2461,293)(2463,254)(2465,215)
	(2466,177)(2467,141)(2468,110)
	(2469,84)(2470,64)(2470,51)
	(2470,43)(2470,40)
\path(1908,40)(1908,43)(1908,51)
	(1908,64)(1909,84)(1910,110)
	(1911,141)(1912,177)(1913,215)
	(1915,254)(1917,293)(1919,330)
	(1921,366)(1924,399)(1927,430)
	(1930,458)(1933,484)(1937,508)
	(1942,530)(1947,551)(1952,571)
	(1958,590)(1965,610)(1973,630)
	(1982,649)(1991,668)(2002,687)
	(2013,705)(2025,722)(2038,739)
	(2051,755)(2065,769)(2079,783)
	(2094,795)(2108,806)(2123,815)
	(2138,823)(2152,829)(2166,834)
	(2180,837)(2194,839)(2208,840)
	(2222,839)(2236,837)(2250,834)
	(2264,829)(2278,823)(2293,815)
	(2308,806)(2322,795)(2337,783)
	(2351,769)(2365,755)(2378,739)
	(2391,722)(2403,705)(2414,687)
	(2425,668)(2434,649)(2443,630)
	(2451,610)(2458,590)(2464,571)
	(2469,551)(2474,530)(2479,508)
	(2483,484)(2486,458)(2489,430)
	(2492,399)(2495,366)(2497,330)
	(2499,293)(2501,254)(2503,215)
	(2504,177)(2505,141)(2506,110)
	(2507,84)(2508,64)(2508,51)
	(2508,43)(2508,40)
\path(1900,40)(1900,43)(1900,51)
	(1900,64)(1901,84)(1902,110)
	(1903,141)(1904,177)(1905,215)
	(1907,254)(1909,293)(1911,330)
	(1913,366)(1916,399)(1919,430)
	(1922,458)(1925,484)(1929,508)
	(1934,530)(1939,551)(1944,571)
	(1950,590)(1957,610)(1965,630)
	(1974,649)(1983,668)(1994,687)
	(2005,705)(2017,722)(2030,739)
	(2043,755)(2057,769)(2071,783)
	(2086,795)(2100,806)(2115,815)
	(2130,823)(2144,829)(2158,834)
	(2172,837)(2186,839)(2200,840)
	(2214,839)(2228,837)(2242,834)
	(2256,829)(2270,823)(2285,815)
	(2300,806)(2314,795)(2329,783)
	(2343,769)(2357,755)(2370,739)
	(2383,722)(2395,705)(2406,687)
	(2417,668)(2426,649)(2435,630)
	(2443,610)(2450,590)(2456,571)
	(2461,551)(2466,530)(2471,508)
	(2475,484)(2478,458)(2481,430)
	(2484,399)(2487,366)(2489,330)
	(2491,293)(2493,254)(2495,215)
	(2496,177)(2497,141)(2498,110)
	(2499,84)(2500,64)(2500,51)
	(2500,43)(2500,40)
\path(183,6040)(183,6037)(183,6032)
	(184,6021)(184,6006)(185,5984)
	(187,5956)(189,5922)(191,5884)
	(193,5841)(197,5796)(200,5750)
	(204,5703)(209,5656)(214,5611)
	(219,5567)(225,5526)(231,5486)
	(238,5449)(246,5414)(254,5381)
	(262,5350)(272,5321)(282,5293)
	(293,5266)(306,5240)(319,5215)
	(333,5190)(347,5167)(362,5145)
	(379,5122)(396,5100)(414,5078)
	(433,5056)(454,5034)(476,5013)
	(498,4992)(522,4971)(547,4950)
	(572,4930)(599,4911)(626,4892)
	(654,4875)(682,4858)(711,4842)
	(740,4827)(769,4813)(799,4800)
	(828,4789)(857,4778)(886,4769)
	(915,4762)(944,4755)(972,4750)
	(1000,4745)(1028,4742)(1055,4741)
	(1083,4740)(1111,4741)(1138,4742)
	(1166,4745)(1194,4750)(1222,4755)
	(1251,4762)(1280,4769)(1309,4778)
	(1338,4789)(1367,4800)(1397,4813)
	(1426,4827)(1455,4842)(1484,4858)
	(1512,4875)(1540,4892)(1567,4911)
	(1594,4930)(1619,4950)(1644,4971)
	(1668,4992)(1690,5013)(1712,5034)
	(1733,5056)(1752,5078)(1770,5100)
	(1787,5122)(1804,5145)(1819,5167)
	(1833,5190)(1847,5215)(1860,5240)
	(1873,5266)(1884,5293)(1894,5321)
	(1904,5350)(1912,5381)(1920,5414)
	(1928,5449)(1935,5486)(1941,5526)
	(1947,5567)(1952,5611)(1957,5656)
	(1962,5703)(1966,5750)(1969,5796)
	(1973,5841)(1975,5884)(1977,5922)
	(1979,5956)(1981,5984)(1982,6006)
	(1982,6021)(1983,6032)(1983,6037)(1983,6040)
\path(175,6033)(175,6030)(175,6025)
	(176,6014)(176,5999)(177,5977)
	(179,5949)(181,5915)(183,5877)
	(185,5834)(189,5789)(192,5743)
	(196,5696)(201,5649)(206,5604)
	(211,5560)(217,5519)(223,5479)
	(230,5442)(238,5407)(246,5374)
	(254,5343)(264,5314)(274,5286)
	(285,5259)(298,5233)(311,5208)
	(325,5183)(339,5160)(354,5138)
	(371,5115)(388,5093)(406,5071)
	(425,5049)(446,5027)(468,5006)
	(490,4985)(514,4964)(539,4943)
	(564,4923)(591,4904)(618,4885)
	(646,4868)(674,4851)(703,4835)
	(732,4820)(761,4806)(791,4793)
	(820,4782)(849,4771)(878,4762)
	(907,4755)(936,4748)(964,4743)
	(992,4738)(1020,4735)(1047,4734)
	(1075,4733)(1103,4734)(1130,4735)
	(1158,4738)(1186,4743)(1214,4748)
	(1243,4755)(1272,4762)(1301,4771)
	(1330,4782)(1359,4793)(1389,4806)
	(1418,4820)(1447,4835)(1476,4851)
	(1504,4868)(1532,4885)(1559,4904)
	(1586,4923)(1611,4943)(1636,4964)
	(1660,4985)(1682,5006)(1704,5027)
	(1725,5049)(1744,5071)(1762,5093)
	(1779,5115)(1796,5138)(1811,5160)
	(1825,5183)(1839,5208)(1852,5233)
	(1865,5259)(1876,5286)(1886,5314)
	(1896,5343)(1904,5374)(1912,5407)
	(1920,5442)(1927,5479)(1933,5519)
	(1939,5560)(1944,5604)(1949,5649)
	(1954,5696)(1958,5743)(1961,5789)
	(1965,5834)(1967,5877)(1969,5915)
	(1971,5949)(1973,5977)(1974,5999)
	(1974,6014)(1975,6025)(1975,6030)(1975,6033)
\path(152,6033)(152,6030)(152,6025)
	(153,6014)(153,5999)(154,5977)
	(156,5949)(158,5915)(160,5877)
	(162,5834)(166,5789)(169,5743)
	(173,5696)(178,5649)(183,5604)
	(188,5560)(194,5519)(200,5479)
	(207,5442)(215,5407)(223,5374)
	(231,5343)(241,5314)(251,5286)
	(262,5259)(275,5233)(288,5208)
	(302,5183)(316,5160)(331,5138)
	(348,5115)(365,5093)(383,5071)
	(402,5049)(423,5027)(445,5006)
	(467,4985)(491,4964)(516,4943)
	(541,4923)(568,4904)(595,4885)
	(623,4868)(651,4851)(680,4835)
	(709,4820)(738,4806)(768,4793)
	(797,4782)(826,4771)(855,4762)
	(884,4755)(913,4748)(941,4743)
	(969,4738)(997,4735)(1024,4734)
	(1052,4733)(1080,4734)(1107,4735)
	(1135,4738)(1163,4743)(1191,4748)
	(1220,4755)(1249,4762)(1278,4771)
	(1307,4782)(1336,4793)(1366,4806)
	(1395,4820)(1424,4835)(1453,4851)
	(1481,4868)(1509,4885)(1536,4904)
	(1563,4923)(1588,4943)(1613,4964)
	(1637,4985)(1659,5006)(1681,5027)
	(1702,5049)(1721,5071)(1739,5093)
	(1756,5115)(1773,5138)(1788,5160)
	(1802,5183)(1816,5208)(1829,5233)
	(1842,5259)(1853,5286)(1863,5314)
	(1873,5343)(1881,5374)(1889,5407)
	(1897,5442)(1904,5479)(1910,5519)
	(1916,5560)(1921,5604)(1926,5649)
	(1931,5696)(1935,5743)(1938,5789)
	(1942,5834)(1944,5877)(1946,5915)
	(1948,5949)(1950,5977)(1951,5999)
	(1951,6014)(1952,6025)(1952,6030)(1952,6033)
\path(175,3041)(175,3044)(175,3049)
	(176,3060)(176,3075)(177,3097)
	(179,3125)(181,3159)(183,3197)
	(185,3240)(189,3285)(192,3331)
	(196,3378)(201,3425)(206,3470)
	(211,3514)(217,3555)(223,3595)
	(230,3632)(238,3667)(246,3700)
	(254,3731)(264,3760)(274,3788)
	(285,3815)(298,3841)(311,3866)
	(325,3891)(339,3914)(354,3936)
	(371,3959)(388,3981)(406,4003)
	(425,4025)(446,4047)(468,4068)
	(490,4089)(514,4110)(539,4131)
	(564,4151)(591,4170)(618,4189)
	(646,4206)(674,4223)(703,4239)
	(732,4254)(761,4268)(791,4281)
	(820,4292)(849,4303)(878,4312)
	(907,4319)(936,4326)(964,4331)
	(992,4336)(1020,4339)(1047,4340)
	(1075,4341)(1103,4340)(1130,4339)
	(1158,4336)(1186,4331)(1214,4326)
	(1243,4319)(1272,4312)(1301,4303)
	(1330,4292)(1359,4281)(1389,4268)
	(1418,4254)(1447,4239)(1476,4223)
	(1504,4206)(1532,4189)(1559,4170)
	(1586,4151)(1611,4131)(1636,4110)
	(1660,4089)(1682,4068)(1704,4047)
	(1725,4025)(1744,4003)(1762,3981)
	(1779,3959)(1796,3936)(1811,3914)
	(1825,3891)(1839,3866)(1852,3841)
	(1865,3815)(1876,3788)(1886,3760)
	(1896,3731)(1904,3700)(1912,3667)
	(1920,3632)(1927,3595)(1933,3555)
	(1939,3514)(1944,3470)(1949,3425)
	(1954,3378)(1958,3331)(1961,3285)
	(1965,3240)(1967,3197)(1969,3159)
	(1971,3125)(1973,3097)(1974,3075)
	(1974,3060)(1975,3049)(1975,3044)(1975,3041)
\path(152,3041)(152,3044)(152,3049)
	(153,3060)(153,3075)(154,3097)
	(156,3125)(158,3159)(160,3197)
	(162,3240)(166,3285)(169,3331)
	(173,3378)(178,3425)(183,3470)
	(188,3514)(194,3555)(200,3595)
	(207,3632)(215,3667)(223,3700)
	(231,3731)(241,3760)(251,3788)
	(262,3815)(275,3841)(288,3866)
	(302,3891)(316,3914)(331,3936)
	(348,3959)(365,3981)(383,4003)
	(402,4025)(423,4047)(445,4068)
	(467,4089)(491,4110)(516,4131)
	(541,4151)(568,4170)(595,4189)
	(623,4206)(651,4223)(680,4239)
	(709,4254)(738,4268)(768,4281)
	(797,4292)(826,4303)(855,4312)
	(884,4319)(913,4326)(941,4331)
	(969,4336)(997,4339)(1024,4340)
	(1052,4341)(1080,4340)(1107,4339)
	(1135,4336)(1163,4331)(1191,4326)
	(1220,4319)(1249,4312)(1278,4303)
	(1307,4292)(1336,4281)(1366,4268)
	(1395,4254)(1424,4239)(1453,4223)
	(1481,4206)(1509,4189)(1536,4170)
	(1563,4151)(1588,4131)(1613,4110)
	(1637,4089)(1659,4068)(1681,4047)
	(1702,4025)(1721,4003)(1739,3981)
	(1756,3959)(1773,3936)(1788,3914)
	(1802,3891)(1816,3866)(1829,3841)
	(1842,3815)(1853,3788)(1863,3760)
	(1873,3731)(1881,3700)(1889,3667)
	(1897,3632)(1904,3595)(1910,3555)
	(1916,3514)(1921,3470)(1926,3425)
	(1931,3378)(1935,3331)(1938,3285)
	(1942,3240)(1944,3197)(1946,3159)
	(1948,3125)(1950,3097)(1951,3075)
	(1951,3060)(1952,3049)(1952,3044)(1952,3041)
\path(1975,3056)(1975,3053)(1975,3045)
	(1975,3032)(1976,3012)(1977,2986)
	(1978,2955)(1979,2919)(1980,2881)
	(1982,2842)(1984,2803)(1986,2766)
	(1988,2730)(1991,2697)(1994,2666)
	(1997,2638)(2000,2612)(2004,2588)
	(2009,2566)(2014,2545)(2019,2525)
	(2025,2506)(2032,2486)(2040,2466)
	(2049,2447)(2058,2428)(2069,2409)
	(2080,2391)(2092,2374)(2105,2357)
	(2118,2341)(2132,2327)(2146,2313)
	(2161,2301)(2175,2290)(2190,2281)
	(2205,2273)(2219,2267)(2233,2262)
	(2247,2259)(2261,2257)(2275,2256)
	(2289,2257)(2303,2259)(2317,2262)
	(2331,2267)(2345,2273)(2360,2281)
	(2375,2290)(2389,2301)(2404,2313)
	(2418,2327)(2432,2341)(2445,2357)
	(2458,2374)(2470,2391)(2481,2409)
	(2492,2428)(2501,2447)(2510,2466)
	(2518,2486)(2525,2506)(2531,2525)
	(2536,2545)(2541,2566)(2546,2588)
	(2550,2612)(2553,2638)(2556,2666)
	(2559,2697)(2562,2730)(2564,2766)
	(2566,2803)(2568,2842)(2570,2881)
	(2571,2919)(2572,2955)(2573,2986)
	(2574,3012)(2575,3032)(2575,3045)
	(2575,3053)(2575,3056)
\path(1990,33)(1990,36)(1990,44)
	(1990,57)(1991,77)(1992,103)
	(1993,134)(1994,170)(1995,208)
	(1997,247)(1999,286)(2001,323)
	(2003,359)(2006,392)(2009,423)
	(2012,451)(2015,477)(2019,501)
	(2024,523)(2029,544)(2034,564)
	(2040,583)(2047,603)(2055,623)
	(2064,642)(2073,661)(2084,680)
	(2095,698)(2107,715)(2120,732)
	(2133,748)(2147,762)(2161,776)
	(2176,788)(2190,799)(2205,808)
	(2220,816)(2234,822)(2248,827)
	(2262,830)(2276,832)(2290,833)
	(2304,832)(2318,830)(2332,827)
	(2346,822)(2360,816)(2375,808)
	(2390,799)(2404,788)(2419,776)
	(2433,762)(2447,748)(2460,732)
	(2473,715)(2485,698)(2496,680)
	(2507,661)(2516,642)(2525,623)
	(2533,603)(2540,583)(2546,564)
	(2551,544)(2556,523)(2561,501)
	(2565,477)(2568,451)(2571,423)
	(2574,392)(2577,359)(2579,323)
	(2581,286)(2583,247)(2585,208)
	(2586,170)(2587,134)(2588,103)
	(2589,77)(2590,57)(2590,44)
	(2590,36)(2590,33)
\end{picture}
}


==> xfig/comult104xn.eepic <==
\setlength{\unitlength}{0.00027500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4266,6125)(0,-10)
\thicklines
\path(633,3115)(633,40)
\path(48,3063)(48,63)
\path(70,3070)(70,70)
\path(130,3070)(130,70)
\path(100,3100)(100,100)
\path(182,3070)(182,70)
\path(160,3070)(160,70)
\path(3648,3136)(3648,61)
\path(4233,3084)(4233,84)
\path(4211,3091)(4211,91)
\path(4151,3091)(4151,91)
\path(4181,3121)(4181,121)
\path(4099,3091)(4099,91)
\path(4121,3091)(4121,91)
\path(3648,6031)(3648,2956)
\path(4233,5979)(4233,2979)
\path(4211,5986)(4211,2986)
\path(4151,5986)(4151,2986)
\path(4181,6016)(4181,3016)
\path(4099,5986)(4099,2986)
\path(4121,5986)(4121,2986)
\path(3033,6040)(3033,3040)
\path(2433,6040)(2433,3040)
\path(2455,6047)(2455,3047)
\path(2515,6047)(2515,3047)
\path(2485,6077)(2485,3077)
\path(2567,6048)(2567,3048)
\path(2537,6048)(2537,3048)
\path(633,6040)(633,6037)(633,6029)
	(633,6016)(634,5996)(635,5970)
	(636,5939)(637,5903)(638,5865)
	(640,5826)(642,5787)(644,5750)
	(646,5714)(649,5681)(652,5650)
	(655,5622)(658,5596)(662,5572)
	(667,5550)(672,5529)(677,5509)
	(683,5490)(690,5470)(698,5450)
	(707,5431)(716,5412)(727,5393)
	(738,5375)(750,5358)(763,5341)
	(776,5325)(790,5311)(804,5297)
	(819,5285)(833,5274)(848,5265)
	(863,5257)(877,5251)(891,5246)
	(905,5243)(919,5241)(933,5240)
	(947,5241)(961,5243)(975,5246)
	(989,5251)(1003,5257)(1018,5265)
	(1033,5274)(1047,5285)(1062,5297)
	(1076,5311)(1090,5325)(1103,5341)
	(1116,5358)(1128,5375)(1139,5393)
	(1150,5412)(1159,5431)(1168,5450)
	(1176,5470)(1183,5490)(1189,5509)
	(1194,5529)(1199,5550)(1204,5572)
	(1208,5596)(1211,5622)(1214,5650)
	(1217,5681)(1220,5714)(1222,5750)
	(1224,5787)(1226,5826)(1228,5865)
	(1229,5903)(1230,5939)(1231,5970)
	(1232,5996)(1233,6016)(1233,6029)
	(1233,6037)(1233,6040)
\path(33,6040)(33,6037)(33,6032)
	(34,6021)(34,6006)(35,5984)
	(37,5956)(39,5922)(41,5884)
	(43,5841)(47,5796)(50,5750)
	(54,5703)(59,5656)(64,5611)
	(69,5567)(75,5526)(81,5486)
	(88,5449)(96,5414)(104,5381)
	(112,5350)(122,5321)(132,5293)
	(143,5266)(156,5240)(169,5215)
	(183,5190)(197,5167)(212,5145)
	(229,5122)(246,5100)(264,5078)
	(283,5056)(304,5034)(326,5013)
	(348,4992)(372,4971)(397,4950)
	(422,4930)(449,4911)(476,4892)
	(504,4875)(532,4858)(561,4842)
	(590,4827)(619,4813)(649,4800)
	(678,4789)(707,4778)(736,4769)
	(765,4762)(794,4755)(822,4750)
	(850,4745)(878,4742)(905,4741)
	(933,4740)(961,4741)(988,4742)
	(1016,4745)(1044,4750)(1072,4755)
	(1101,4762)(1130,4769)(1159,4778)
	(1188,4789)(1217,4800)(1247,4813)
	(1276,4827)(1305,4842)(1334,4858)
	(1362,4875)(1390,4892)(1417,4911)
	(1444,4930)(1469,4950)(1494,4971)
	(1518,4992)(1540,5013)(1562,5034)
	(1583,5056)(1602,5078)(1620,5100)
	(1637,5122)(1654,5145)(1669,5167)
	(1683,5190)(1697,5215)(1710,5240)
	(1723,5266)(1734,5293)(1744,5321)
	(1754,5350)(1762,5381)(1770,5414)
	(1778,5449)(1785,5486)(1791,5526)
	(1797,5567)(1802,5611)(1807,5656)
	(1812,5703)(1816,5750)(1819,5796)
	(1823,5841)(1825,5884)(1827,5922)
	(1829,5956)(1831,5984)(1832,6006)
	(1832,6021)(1833,6032)(1833,6037)(1833,6040)
\path(33,3040)(33,3043)(33,3048)
	(34,3059)(34,3074)(35,3096)
	(37,3124)(39,3158)(41,3196)
	(43,3239)(47,3284)(50,3330)
	(54,3377)(59,3424)(64,3469)
	(69,3513)(75,3554)(81,3594)
	(88,3631)(96,3666)(104,3699)
	(112,3730)(122,3759)(132,3787)
	(143,3814)(156,3840)(169,3865)
	(183,3890)(197,3913)(212,3935)
	(229,3958)(246,3980)(264,4002)
	(283,4024)(304,4046)(326,4067)
	(348,4088)(372,4109)(397,4130)
	(422,4150)(449,4169)(476,4188)
	(504,4205)(532,4222)(561,4238)
	(590,4253)(619,4267)(649,4280)
	(678,4291)(707,4302)(736,4311)
	(765,4318)(794,4325)(822,4330)
	(850,4335)(878,4338)(905,4339)
	(933,4340)(961,4339)(988,4338)
	(1016,4335)(1044,4330)(1072,4325)
	(1101,4318)(1130,4311)(1159,4302)
	(1188,4291)(1217,4280)(1247,4267)
	(1276,4253)(1305,4238)(1334,4222)
	(1362,4205)(1390,4188)(1417,4169)
	(1444,4150)(1469,4130)(1494,4109)
	(1518,4088)(1540,4067)(1562,4046)
	(1583,4024)(1602,4002)(1620,3980)
	(1637,3958)(1654,3935)(1669,3913)
	(1683,3890)(1697,3865)(1710,3840)
	(1723,3814)(1734,3787)(1744,3759)
	(1754,3730)(1762,3699)(1770,3666)
	(1778,3631)(1785,3594)(1791,3554)
	(1797,3513)(1802,3469)(1807,3424)
	(1812,3377)(1816,3330)(1819,3284)
	(1823,3239)(1825,3196)(1827,3158)
	(1829,3124)(1831,3096)(1832,3074)
	(1832,3059)(1833,3048)(1833,3043)(1833,3040)
\path(1233,3040)(1233,3037)(1233,3032)
	(1234,3021)(1234,3006)(1235,2984)
	(1237,2956)(1239,2922)(1241,2884)
	(1243,2841)(1247,2796)(1250,2750)
	(1254,2703)(1259,2656)(1264,2611)
	(1269,2567)(1275,2526)(1281,2486)
	(1288,2449)(1296,2414)(1304,2381)
	(1312,2350)(1322,2321)(1332,2293)
	(1343,2266)(1356,2240)(1369,2215)
	(1383,2190)(1397,2167)(1412,2145)
	(1429,2122)(1446,2100)(1464,2078)
	(1483,2056)(1504,2034)(1526,2013)
	(1548,1992)(1572,1971)(1597,1950)
	(1622,1930)(1649,1911)(1676,1892)
	(1704,1875)(1732,1858)(1761,1842)
	(1790,1827)(1819,1813)(1849,1800)
	(1878,1789)(1907,1778)(1936,1769)
	(1965,1762)(1994,1755)(2022,1750)
	(2050,1745)(2078,1742)(2105,1741)
	(2133,1740)(2161,1741)(2188,1742)
	(2216,1745)(2244,1750)(2272,1755)
	(2301,1762)(2330,1769)(2359,1778)
	(2388,1789)(2417,1800)(2447,1813)
	(2476,1827)(2505,1842)(2534,1858)
	(2562,1875)(2590,1892)(2617,1911)
	(2644,1930)(2669,1950)(2694,1971)
	(2718,1992)(2740,2013)(2762,2034)
	(2783,2056)(2802,2078)(2820,2100)
	(2837,2122)(2854,2145)(2869,2167)
	(2883,2190)(2897,2215)(2910,2240)
	(2923,2266)(2934,2293)(2944,2321)
	(2954,2350)(2962,2381)(2970,2414)
	(2978,2449)(2985,2486)(2991,2526)
	(2997,2567)(3002,2611)(3007,2656)
	(3012,2703)(3016,2750)(3019,2796)
	(3023,2841)(3025,2884)(3027,2922)
	(3029,2956)(3031,2984)(3032,3006)
	(3032,3021)(3033,3032)(3033,3037)(3033,3040)
\path(1233,40)(1233,43)(1233,48)
	(1234,59)(1234,74)(1235,96)
	(1237,124)(1239,158)(1241,196)
	(1243,239)(1247,284)(1250,330)
	(1254,377)(1259,424)(1264,469)
	(1269,513)(1275,554)(1281,594)
	(1288,631)(1296,666)(1304,699)
	(1312,730)(1322,759)(1332,787)
	(1343,814)(1356,840)(1369,865)
	(1383,890)(1397,913)(1412,935)
	(1429,958)(1446,980)(1464,1002)
	(1483,1024)(1504,1046)(1526,1067)
	(1548,1088)(1572,1109)(1597,1130)
	(1622,1150)(1649,1169)(1676,1188)
	(1704,1205)(1732,1222)(1761,1238)
	(1790,1253)(1819,1267)(1849,1280)
	(1878,1291)(1907,1302)(1936,1311)
	(1965,1318)(1994,1325)(2022,1330)
	(2050,1335)(2078,1338)(2105,1339)
	(2133,1340)(2161,1339)(2188,1338)
	(2216,1335)(2244,1330)(2272,1325)
	(2301,1318)(2330,1311)(2359,1302)
	(2388,1291)(2417,1280)(2447,1267)
	(2476,1253)(2505,1238)(2534,1222)
	(2562,1205)(2590,1188)(2617,1169)
	(2644,1150)(2669,1130)(2694,1109)
	(2718,1088)(2740,1067)(2762,1046)
	(2783,1024)(2802,1002)(2820,980)
	(2837,958)(2854,935)(2869,913)
	(2883,890)(2897,865)(2910,840)
	(2923,814)(2934,787)(2944,759)
	(2954,730)(2962,699)(2970,666)
	(2978,631)(2985,594)(2991,554)
	(2997,513)(3002,469)(3007,424)
	(3012,377)(3016,330)(3019,284)
	(3023,239)(3025,196)(3027,158)
	(3029,124)(3031,96)(3032,74)
	(3032,59)(3033,48)(3033,43)(3033,40)
\path(633,3040)(633,3043)(633,3051)
	(633,3064)(634,3084)(635,3110)
	(636,3141)(637,3177)(638,3215)
	(640,3254)(642,3293)(644,3330)
	(646,3366)(649,3399)(652,3430)
	(655,3458)(658,3484)(662,3508)
	(667,3530)(672,3551)(677,3571)
	(683,3590)(690,3610)(698,3630)
	(707,3649)(716,3668)(727,3687)
	(738,3705)(750,3722)(763,3739)
	(776,3755)(790,3769)(804,3783)
	(819,3795)(833,3806)(848,3815)
	(863,3823)(877,3829)(891,3834)
	(905,3837)(919,3839)(933,3840)
	(947,3839)(961,3837)(975,3834)
	(989,3829)(1003,3823)(1018,3815)
	(1033,3806)(1047,3795)(1062,3783)
	(1076,3769)(1090,3755)(1103,3739)
	(1116,3722)(1128,3705)(1139,3687)
	(1150,3668)(1159,3649)(1168,3630)
	(1176,3610)(1183,3590)(1189,3571)
	(1194,3551)(1199,3530)(1204,3508)
	(1208,3484)(1211,3458)(1214,3430)
	(1217,3399)(1220,3366)(1222,3330)
	(1224,3293)(1226,3254)(1228,3215)
	(1229,3177)(1230,3141)(1231,3110)
	(1232,3084)(1233,3064)(1233,3051)
	(1233,3043)(1233,3040)
\path(34,6032)(34,6029)(34,6024)
	(35,6013)(35,5998)(36,5976)
	(38,5948)(40,5914)(42,5876)
	(44,5833)(48,5788)(51,5742)
	(55,5695)(60,5648)(65,5603)
	(70,5559)(76,5518)(82,5478)
	(89,5441)(97,5406)(105,5373)
	(113,5342)(123,5313)(133,5285)
	(144,5258)(157,5232)(170,5207)
	(184,5182)(198,5159)(213,5137)
	(230,5114)(247,5092)(265,5070)
	(284,5048)(305,5026)(327,5005)
	(349,4984)(373,4963)(398,4942)
	(423,4922)(450,4903)(477,4884)
	(505,4867)(533,4850)(562,4834)
	(591,4819)(620,4805)(650,4792)
	(679,4781)(708,4770)(737,4761)
	(766,4754)(795,4747)(823,4742)
	(851,4737)(879,4734)(906,4733)
	(934,4732)(962,4733)(989,4734)
	(1017,4737)(1045,4742)(1073,4747)
	(1102,4754)(1131,4761)(1160,4770)
	(1189,4781)(1218,4792)(1248,4805)
	(1277,4819)(1306,4834)(1335,4850)
	(1363,4867)(1391,4884)(1418,4903)
	(1445,4922)(1470,4942)(1495,4963)
	(1519,4984)(1541,5005)(1563,5026)
	(1584,5048)(1603,5070)(1621,5092)
	(1638,5114)(1655,5137)(1670,5159)
	(1684,5182)(1698,5207)(1711,5232)
	(1724,5258)(1735,5285)(1745,5313)
	(1755,5342)(1763,5373)(1771,5406)
	(1779,5441)(1786,5478)(1792,5518)
	(1798,5559)(1803,5603)(1808,5648)
	(1813,5695)(1817,5742)(1820,5788)
	(1824,5833)(1826,5876)(1828,5914)
	(1830,5948)(1832,5976)(1833,5998)
	(1833,6013)(1834,6024)(1834,6029)(1834,6032)
\path(71,6039)(71,6036)(71,6031)
	(72,6020)(72,6005)(73,5983)
	(75,5955)(77,5921)(79,5883)
	(81,5840)(85,5795)(88,5749)
	(92,5702)(97,5655)(102,5610)
	(107,5566)(113,5525)(119,5485)
	(126,5448)(134,5413)(142,5380)
	(150,5349)(160,5320)(170,5292)
	(181,5265)(194,5239)(207,5214)
	(221,5189)(235,5166)(250,5144)
	(267,5121)(284,5099)(302,5077)
	(321,5055)(342,5033)(364,5012)
	(386,4991)(410,4970)(435,4949)
	(460,4929)(487,4910)(514,4891)
	(542,4874)(570,4857)(599,4841)
	(628,4826)(657,4812)(687,4799)
	(716,4788)(745,4777)(774,4768)
	(803,4761)(832,4754)(860,4749)
	(888,4744)(916,4741)(943,4740)
	(971,4739)(999,4740)(1026,4741)
	(1054,4744)(1082,4749)(1110,4754)
	(1139,4761)(1168,4768)(1197,4777)
	(1226,4788)(1255,4799)(1285,4812)
	(1314,4826)(1343,4841)(1372,4857)
	(1400,4874)(1428,4891)(1455,4910)
	(1482,4929)(1507,4949)(1532,4970)
	(1556,4991)(1578,5012)(1600,5033)
	(1621,5055)(1640,5077)(1658,5099)
	(1675,5121)(1692,5144)(1707,5166)
	(1721,5189)(1735,5214)(1748,5239)
	(1761,5265)(1772,5292)(1782,5320)
	(1792,5349)(1800,5380)(1808,5413)
	(1816,5448)(1823,5485)(1829,5525)
	(1835,5566)(1840,5610)(1845,5655)
	(1850,5702)(1854,5749)(1857,5795)
	(1861,5840)(1863,5883)(1865,5921)
	(1867,5955)(1869,5983)(1870,6005)
	(1870,6020)(1871,6031)(1871,6036)(1871,6039)
\path(87,6031)(87,6028)(87,6023)
	(88,6012)(88,5997)(89,5975)
	(91,5947)(93,5913)(95,5875)
	(97,5832)(101,5787)(104,5741)
	(108,5694)(113,5647)(118,5602)
	(123,5558)(129,5517)(135,5477)
	(142,5440)(150,5405)(158,5372)
	(166,5341)(176,5312)(186,5284)
	(197,5257)(210,5231)(223,5206)
	(237,5181)(251,5158)(266,5136)
	(283,5113)(300,5091)(318,5069)
	(337,5047)(358,5025)(380,5004)
	(402,4983)(426,4962)(451,4941)
	(476,4921)(503,4902)(530,4883)
	(558,4866)(586,4849)(615,4833)
	(644,4818)(673,4804)(703,4791)
	(732,4780)(761,4769)(790,4760)
	(819,4753)(848,4746)(876,4741)
	(904,4736)(932,4733)(959,4732)
	(987,4731)(1015,4732)(1042,4733)
	(1070,4736)(1098,4741)(1126,4746)
	(1155,4753)(1184,4760)(1213,4769)
	(1242,4780)(1271,4791)(1301,4804)
	(1330,4818)(1359,4833)(1388,4849)
	(1416,4866)(1444,4883)(1471,4902)
	(1498,4921)(1523,4941)(1548,4962)
	(1572,4983)(1594,5004)(1616,5025)
	(1637,5047)(1656,5069)(1674,5091)
	(1691,5113)(1708,5136)(1723,5158)
	(1737,5181)(1751,5206)(1764,5231)
	(1777,5257)(1788,5284)(1798,5312)
	(1808,5341)(1816,5372)(1824,5405)
	(1832,5440)(1839,5477)(1845,5517)
	(1851,5558)(1856,5602)(1861,5647)
	(1866,5694)(1870,5741)(1873,5787)
	(1877,5832)(1879,5875)(1881,5913)
	(1883,5947)(1885,5975)(1886,5997)
	(1886,6012)(1887,6023)(1887,6028)(1887,6031)
\path(124,6038)(124,6035)(124,6030)
	(125,6019)(125,6004)(126,5982)
	(128,5954)(130,5920)(132,5882)
	(134,5839)(138,5794)(141,5748)
	(145,5701)(150,5654)(155,5609)
	(160,5565)(166,5524)(172,5484)
	(179,5447)(187,5412)(195,5379)
	(203,5348)(213,5319)(223,5291)
	(234,5264)(247,5238)(260,5213)
	(274,5188)(288,5165)(303,5143)
	(320,5120)(337,5098)(355,5076)
	(374,5054)(395,5032)(417,5011)
	(439,4990)(463,4969)(488,4948)
	(513,4928)(540,4909)(567,4890)
	(595,4873)(623,4856)(652,4840)
	(681,4825)(710,4811)(740,4798)
	(769,4787)(798,4776)(827,4767)
	(856,4760)(885,4753)(913,4748)
	(941,4743)(969,4740)(996,4739)
	(1024,4738)(1052,4739)(1079,4740)
	(1107,4743)(1135,4748)(1163,4753)
	(1192,4760)(1221,4767)(1250,4776)
	(1279,4787)(1308,4798)(1338,4811)
	(1367,4825)(1396,4840)(1425,4856)
	(1453,4873)(1481,4890)(1508,4909)
	(1535,4928)(1560,4948)(1585,4969)
	(1609,4990)(1631,5011)(1653,5032)
	(1674,5054)(1693,5076)(1711,5098)
	(1728,5120)(1745,5143)(1760,5165)
	(1774,5188)(1788,5213)(1801,5238)
	(1814,5264)(1825,5291)(1835,5319)
	(1845,5348)(1853,5379)(1861,5412)
	(1869,5447)(1876,5484)(1882,5524)
	(1888,5565)(1893,5609)(1898,5654)
	(1903,5701)(1907,5748)(1910,5794)
	(1914,5839)(1916,5882)(1918,5920)
	(1920,5954)(1922,5982)(1923,6004)
	(1923,6019)(1924,6030)(1924,6035)(1924,6038)
\path(87,3049)(87,3052)(87,3057)
	(88,3068)(88,3083)(89,3105)
	(91,3133)(93,3167)(95,3205)
	(97,3248)(101,3293)(104,3339)
	(108,3386)(113,3433)(118,3478)
	(123,3522)(129,3563)(135,3603)
	(142,3640)(150,3675)(158,3708)
	(166,3739)(176,3768)(186,3796)
	(197,3823)(210,3849)(223,3874)
	(237,3899)(251,3922)(266,3944)
	(283,3967)(300,3989)(318,4011)
	(337,4033)(358,4055)(380,4076)
	(402,4097)(426,4118)(451,4139)
	(476,4159)(503,4178)(530,4197)
	(558,4214)(586,4231)(615,4247)
	(644,4262)(673,4276)(703,4289)
	(732,4300)(761,4311)(790,4320)
	(819,4327)(848,4334)(876,4339)
	(904,4344)(932,4347)(959,4348)
	(987,4349)(1015,4348)(1042,4347)
	(1070,4344)(1098,4339)(1126,4334)
	(1155,4327)(1184,4320)(1213,4311)
	(1242,4300)(1271,4289)(1301,4276)
	(1330,4262)(1359,4247)(1388,4231)
	(1416,4214)(1444,4197)(1471,4178)
	(1498,4159)(1523,4139)(1548,4118)
	(1572,4097)(1594,4076)(1616,4055)
	(1637,4033)(1656,4011)(1674,3989)
	(1691,3967)(1708,3944)(1723,3922)
	(1737,3899)(1751,3874)(1764,3849)
	(1777,3823)(1788,3796)(1798,3768)
	(1808,3739)(1816,3708)(1824,3675)
	(1832,3640)(1839,3603)(1845,3563)
	(1851,3522)(1856,3478)(1861,3433)
	(1866,3386)(1870,3339)(1873,3293)
	(1877,3248)(1879,3205)(1881,3167)
	(1883,3133)(1885,3105)(1886,3083)
	(1886,3068)(1887,3057)(1887,3052)(1887,3049)
\path(124,3042)(124,3045)(124,3050)
	(125,3061)(125,3076)(126,3098)
	(128,3126)(130,3160)(132,3198)
	(134,3241)(138,3286)(141,3332)
	(145,3379)(150,3426)(155,3471)
	(160,3515)(166,3556)(172,3596)
	(179,3633)(187,3668)(195,3701)
	(203,3732)(213,3761)(223,3789)
	(234,3816)(247,3842)(260,3867)
	(274,3892)(288,3915)(303,3937)
	(320,3960)(337,3982)(355,4004)
	(374,4026)(395,4048)(417,4069)
	(439,4090)(463,4111)(488,4132)
	(513,4152)(540,4171)(567,4190)
	(595,4207)(623,4224)(652,4240)
	(681,4255)(710,4269)(740,4282)
	(769,4293)(798,4304)(827,4313)
	(856,4320)(885,4327)(913,4332)
	(941,4337)(969,4340)(996,4341)
	(1024,4342)(1052,4341)(1079,4340)
	(1107,4337)(1135,4332)(1163,4327)
	(1192,4320)(1221,4313)(1250,4304)
	(1279,4293)(1308,4282)(1338,4269)
	(1367,4255)(1396,4240)(1425,4224)
	(1453,4207)(1481,4190)(1508,4171)
	(1535,4152)(1560,4132)(1585,4111)
	(1609,4090)(1631,4069)(1653,4048)
	(1674,4026)(1693,4004)(1711,3982)
	(1728,3960)(1745,3937)(1760,3915)
	(1774,3892)(1788,3867)(1801,3842)
	(1814,3816)(1825,3789)(1835,3761)
	(1845,3732)(1853,3701)(1861,3668)
	(1869,3633)(1876,3596)(1882,3556)
	(1888,3515)(1893,3471)(1898,3426)
	(1903,3379)(1907,3332)(1910,3286)
	(1914,3241)(1916,3198)(1918,3160)
	(1920,3126)(1922,3098)(1923,3076)
	(1923,3061)(1924,3050)(1924,3045)(1924,3042)
\path(34,3048)(34,3051)(34,3056)
	(35,3067)(35,3082)(36,3104)
	(38,3132)(40,3166)(42,3204)
	(44,3247)(48,3292)(51,3338)
	(55,3385)(60,3432)(65,3477)
	(70,3521)(76,3562)(82,3602)
	(89,3639)(97,3674)(105,3707)
	(113,3738)(123,3767)(133,3795)
	(144,3822)(157,3848)(170,3873)
	(184,3898)(198,3921)(213,3943)
	(230,3966)(247,3988)(265,4010)
	(284,4032)(305,4054)(327,4075)
	(349,4096)(373,4117)(398,4138)
	(423,4158)(450,4177)(477,4196)
	(505,4213)(533,4230)(562,4246)
	(591,4261)(620,4275)(650,4288)
	(679,4299)(708,4310)(737,4319)
	(766,4326)(795,4333)(823,4338)
	(851,4343)(879,4346)(906,4347)
	(934,4348)(962,4347)(989,4346)
	(1017,4343)(1045,4338)(1073,4333)
	(1102,4326)(1131,4319)(1160,4310)
	(1189,4299)(1218,4288)(1248,4275)
	(1277,4261)(1306,4246)(1335,4230)
	(1363,4213)(1391,4196)(1418,4177)
	(1445,4158)(1470,4138)(1495,4117)
	(1519,4096)(1541,4075)(1563,4054)
	(1584,4032)(1603,4010)(1621,3988)
	(1638,3966)(1655,3943)(1670,3921)
	(1684,3898)(1698,3873)(1711,3848)
	(1724,3822)(1735,3795)(1745,3767)
	(1755,3738)(1763,3707)(1771,3674)
	(1779,3639)(1786,3602)(1792,3562)
	(1798,3521)(1803,3477)(1808,3432)
	(1813,3385)(1817,3338)(1820,3292)
	(1824,3247)(1826,3204)(1828,3166)
	(1830,3132)(1832,3104)(1833,3082)
	(1833,3067)(1834,3056)(1834,3051)(1834,3048)
\path(71,3041)(71,3044)(71,3049)
	(72,3060)(72,3075)(73,3097)
	(75,3125)(77,3159)(79,3197)
	(81,3240)(85,3285)(88,3331)
	(92,3378)(97,3425)(102,3470)
	(107,3514)(113,3555)(119,3595)
	(126,3632)(134,3667)(142,3700)
	(150,3731)(160,3760)(170,3788)
	(181,3815)(194,3841)(207,3866)
	(221,3891)(235,3914)(250,3936)
	(267,3959)(284,3981)(302,4003)
	(321,4025)(342,4047)(364,4068)
	(386,4089)(410,4110)(435,4131)
	(460,4151)(487,4170)(514,4189)
	(542,4206)(570,4223)(599,4239)
	(628,4254)(657,4268)(687,4281)
	(716,4292)(745,4303)(774,4312)
	(803,4319)(832,4326)(860,4331)
	(888,4336)(916,4339)(943,4340)
	(971,4341)(999,4340)(1026,4339)
	(1054,4336)(1082,4331)(1110,4326)
	(1139,4319)(1168,4312)(1197,4303)
	(1226,4292)(1255,4281)(1285,4268)
	(1314,4254)(1343,4239)(1372,4223)
	(1400,4206)(1428,4189)(1455,4170)
	(1482,4151)(1507,4131)(1532,4110)
	(1556,4089)(1578,4068)(1600,4047)
	(1621,4025)(1640,4003)(1658,3981)
	(1675,3959)(1692,3936)(1707,3914)
	(1721,3891)(1735,3866)(1748,3841)
	(1761,3815)(1772,3788)(1782,3760)
	(1792,3731)(1800,3700)(1808,3667)
	(1816,3632)(1823,3595)(1829,3555)
	(1835,3514)(1840,3470)(1845,3425)
	(1850,3378)(1854,3331)(1857,3285)
	(1861,3240)(1863,3197)(1865,3159)
	(1867,3125)(1869,3097)(1870,3075)
	(1870,3060)(1871,3049)(1871,3044)(1871,3041)
\path(1945,3047)(1945,3044)(1945,3036)
	(1945,3023)(1946,3003)(1947,2977)
	(1948,2946)(1949,2910)(1950,2872)
	(1952,2833)(1954,2794)(1956,2757)
	(1958,2721)(1961,2688)(1964,2657)
	(1967,2629)(1970,2603)(1974,2579)
	(1979,2557)(1984,2536)(1989,2516)
	(1995,2497)(2002,2477)(2010,2457)
	(2019,2438)(2028,2419)(2039,2400)
	(2050,2382)(2062,2365)(2075,2348)
	(2088,2332)(2102,2318)(2116,2304)
	(2131,2292)(2145,2281)(2160,2272)
	(2175,2264)(2189,2258)(2203,2253)
	(2217,2250)(2231,2248)(2245,2247)
	(2259,2248)(2273,2250)(2287,2253)
	(2301,2258)(2315,2264)(2330,2272)
	(2345,2281)(2359,2292)(2374,2304)
	(2388,2318)(2402,2332)(2415,2348)
	(2428,2365)(2440,2382)(2451,2400)
	(2462,2419)(2471,2438)(2480,2457)
	(2488,2477)(2495,2497)(2501,2516)
	(2506,2536)(2511,2557)(2516,2579)
	(2520,2603)(2523,2629)(2526,2657)
	(2529,2688)(2532,2721)(2534,2757)
	(2536,2794)(2538,2833)(2540,2872)
	(2541,2910)(2542,2946)(2543,2977)
	(2544,3003)(2545,3023)(2545,3036)
	(2545,3044)(2545,3047)
\path(1833,3040)(1833,3037)(1833,3029)
	(1833,3016)(1834,2996)(1835,2970)
	(1836,2939)(1837,2903)(1838,2865)
	(1840,2826)(1842,2787)(1844,2750)
	(1846,2714)(1849,2681)(1852,2650)
	(1855,2622)(1858,2596)(1862,2572)
	(1867,2550)(1872,2529)(1877,2509)
	(1883,2490)(1890,2470)(1898,2450)
	(1907,2431)(1916,2412)(1927,2393)
	(1938,2375)(1950,2358)(1963,2341)
	(1976,2325)(1990,2311)(2004,2297)
	(2019,2285)(2033,2274)(2048,2265)
	(2063,2257)(2077,2251)(2091,2246)
	(2105,2243)(2119,2241)(2133,2240)
	(2147,2241)(2161,2243)(2175,2246)
	(2189,2251)(2203,2257)(2218,2265)
	(2233,2274)(2247,2285)(2262,2297)
	(2276,2311)(2290,2325)(2303,2341)
	(2316,2358)(2328,2375)(2339,2393)
	(2350,2412)(2359,2431)(2368,2450)
	(2376,2470)(2383,2490)(2389,2509)
	(2394,2529)(2399,2550)(2404,2572)
	(2408,2596)(2411,2622)(2414,2650)
	(2417,2681)(2420,2714)(2422,2750)
	(2424,2787)(2426,2826)(2428,2865)
	(2429,2903)(2430,2939)(2431,2970)
	(2432,2996)(2433,3016)(2433,3029)
	(2433,3037)(2433,3040)
\path(1870,3040)(1870,3037)(1870,3029)
	(1870,3016)(1871,2996)(1872,2970)
	(1873,2939)(1874,2903)(1875,2865)
	(1877,2826)(1879,2787)(1881,2750)
	(1883,2714)(1886,2681)(1889,2650)
	(1892,2622)(1895,2596)(1899,2572)
	(1904,2550)(1909,2529)(1914,2509)
	(1920,2490)(1927,2470)(1935,2450)
	(1944,2431)(1953,2412)(1964,2393)
	(1975,2375)(1987,2358)(2000,2341)
	(2013,2325)(2027,2311)(2041,2297)
	(2056,2285)(2070,2274)(2085,2265)
	(2100,2257)(2114,2251)(2128,2246)
	(2142,2243)(2156,2241)(2170,2240)
	(2184,2241)(2198,2243)(2212,2246)
	(2226,2251)(2240,2257)(2255,2265)
	(2270,2274)(2284,2285)(2299,2297)
	(2313,2311)(2327,2325)(2340,2341)
	(2353,2358)(2365,2375)(2376,2393)
	(2387,2412)(2396,2431)(2405,2450)
	(2413,2470)(2420,2490)(2426,2509)
	(2431,2529)(2436,2550)(2441,2572)
	(2445,2596)(2448,2622)(2451,2650)
	(2454,2681)(2457,2714)(2459,2750)
	(2461,2787)(2463,2826)(2465,2865)
	(2466,2903)(2467,2939)(2468,2970)
	(2469,2996)(2470,3016)(2470,3029)
	(2470,3037)(2470,3040)
\path(1908,3040)(1908,3037)(1908,3029)
	(1908,3016)(1909,2996)(1910,2970)
	(1911,2939)(1912,2903)(1913,2865)
	(1915,2826)(1917,2787)(1919,2750)
	(1921,2714)(1924,2681)(1927,2650)
	(1930,2622)(1933,2596)(1937,2572)
	(1942,2550)(1947,2529)(1952,2509)
	(1958,2490)(1965,2470)(1973,2450)
	(1982,2431)(1991,2412)(2002,2393)
	(2013,2375)(2025,2358)(2038,2341)
	(2051,2325)(2065,2311)(2079,2297)
	(2094,2285)(2108,2274)(2123,2265)
	(2138,2257)(2152,2251)(2166,2246)
	(2180,2243)(2194,2241)(2208,2240)
	(2222,2241)(2236,2243)(2250,2246)
	(2264,2251)(2278,2257)(2293,2265)
	(2308,2274)(2322,2285)(2337,2297)
	(2351,2311)(2365,2325)(2378,2341)
	(2391,2358)(2403,2375)(2414,2393)
	(2425,2412)(2434,2431)(2443,2450)
	(2451,2470)(2458,2490)(2464,2509)
	(2469,2529)(2474,2550)(2479,2572)
	(2483,2596)(2486,2622)(2489,2650)
	(2492,2681)(2495,2714)(2497,2750)
	(2499,2787)(2501,2826)(2503,2865)
	(2504,2903)(2505,2939)(2506,2970)
	(2507,2996)(2508,3016)(2508,3029)
	(2508,3037)(2508,3040)
\path(1900,3040)(1900,3037)(1900,3029)
	(1900,3016)(1901,2996)(1902,2970)
	(1903,2939)(1904,2903)(1905,2865)
	(1907,2826)(1909,2787)(1911,2750)
	(1913,2714)(1916,2681)(1919,2650)
	(1922,2622)(1925,2596)(1929,2572)
	(1934,2550)(1939,2529)(1944,2509)
	(1950,2490)(1957,2470)(1965,2450)
	(1974,2431)(1983,2412)(1994,2393)
	(2005,2375)(2017,2358)(2030,2341)
	(2043,2325)(2057,2311)(2071,2297)
	(2086,2285)(2100,2274)(2115,2265)
	(2130,2257)(2144,2251)(2158,2246)
	(2172,2243)(2186,2241)(2200,2240)
	(2214,2241)(2228,2243)(2242,2246)
	(2256,2251)(2270,2257)(2285,2265)
	(2300,2274)(2314,2285)(2329,2297)
	(2343,2311)(2357,2325)(2370,2341)
	(2383,2358)(2395,2375)(2406,2393)
	(2417,2412)(2426,2431)(2435,2450)
	(2443,2470)(2450,2490)(2456,2509)
	(2461,2529)(2466,2550)(2471,2572)
	(2475,2596)(2478,2622)(2481,2650)
	(2484,2681)(2487,2714)(2489,2750)
	(2491,2787)(2493,2826)(2495,2865)
	(2496,2903)(2497,2939)(2498,2970)
	(2499,2996)(2500,3016)(2500,3029)
	(2500,3037)(2500,3040)
\path(1945,33)(1945,36)(1945,44)
	(1945,57)(1946,77)(1947,103)
	(1948,134)(1949,170)(1950,208)
	(1952,247)(1954,286)(1956,323)
	(1958,359)(1961,392)(1964,423)
	(1967,451)(1970,477)(1974,501)
	(1979,523)(1984,544)(1989,564)
	(1995,583)(2002,603)(2010,623)
	(2019,642)(2028,661)(2039,680)
	(2050,698)(2062,715)(2075,732)
	(2088,748)(2102,762)(2116,776)
	(2131,788)(2145,799)(2160,808)
	(2175,816)(2189,822)(2203,827)
	(2217,830)(2231,832)(2245,833)
	(2259,832)(2273,830)(2287,827)
	(2301,822)(2315,816)(2330,808)
	(2345,799)(2359,788)(2374,776)
	(2388,762)(2402,748)(2415,732)
	(2428,715)(2440,698)(2451,680)
	(2462,661)(2471,642)(2480,623)
	(2488,603)(2495,583)(2501,564)
	(2506,544)(2511,523)(2516,501)
	(2520,477)(2523,451)(2526,423)
	(2529,392)(2532,359)(2534,323)
	(2536,286)(2538,247)(2540,208)
	(2541,170)(2542,134)(2543,103)
	(2544,77)(2545,57)(2545,44)
	(2545,36)(2545,33)
\path(1833,40)(1833,43)(1833,51)
	(1833,64)(1834,84)(1835,110)
	(1836,141)(1837,177)(1838,215)
	(1840,254)(1842,293)(1844,330)
	(1846,366)(1849,399)(1852,430)
	(1855,458)(1858,484)(1862,508)
	(1867,530)(1872,551)(1877,571)
	(1883,590)(1890,610)(1898,630)
	(1907,649)(1916,668)(1927,687)
	(1938,705)(1950,722)(1963,739)
	(1976,755)(1990,769)(2004,783)
	(2019,795)(2033,806)(2048,815)
	(2063,823)(2077,829)(2091,834)
	(2105,837)(2119,839)(2133,840)
	(2147,839)(2161,837)(2175,834)
	(2189,829)(2203,823)(2218,815)
	(2233,806)(2247,795)(2262,783)
	(2276,769)(2290,755)(2303,739)
	(2316,722)(2328,705)(2339,687)
	(2350,668)(2359,649)(2368,630)
	(2376,610)(2383,590)(2389,571)
	(2394,551)(2399,530)(2404,508)
	(2408,484)(2411,458)(2414,430)
	(2417,399)(2420,366)(2422,330)
	(2424,293)(2426,254)(2428,215)
	(2429,177)(2430,141)(2431,110)
	(2432,84)(2433,64)(2433,51)
	(2433,43)(2433,40)
\path(1870,40)(1870,43)(1870,51)
	(1870,64)(1871,84)(1872,110)
	(1873,141)(1874,177)(1875,215)
	(1877,254)(1879,293)(1881,330)
	(1883,366)(1886,399)(1889,430)
	(1892,458)(1895,484)(1899,508)
	(1904,530)(1909,551)(1914,571)
	(1920,590)(1927,610)(1935,630)
	(1944,649)(1953,668)(1964,687)
	(1975,705)(1987,722)(2000,739)
	(2013,755)(2027,769)(2041,783)
	(2056,795)(2070,806)(2085,815)
	(2100,823)(2114,829)(2128,834)
	(2142,837)(2156,839)(2170,840)
	(2184,839)(2198,837)(2212,834)
	(2226,829)(2240,823)(2255,815)
	(2270,806)(2284,795)(2299,783)
	(2313,769)(2327,755)(2340,739)
	(2353,722)(2365,705)(2376,687)
	(2387,668)(2396,649)(2405,630)
	(2413,610)(2420,590)(2426,571)
	(2431,551)(2436,530)(2441,508)
	(2445,484)(2448,458)(2451,430)
	(2454,399)(2457,366)(2459,330)
	(2461,293)(2463,254)(2465,215)
	(2466,177)(2467,141)(2468,110)
	(2469,84)(2470,64)(2470,51)
	(2470,43)(2470,40)
\path(1908,40)(1908,43)(1908,51)
	(1908,64)(1909,84)(1910,110)
	(1911,141)(1912,177)(1913,215)
	(1915,254)(1917,293)(1919,330)
	(1921,366)(1924,399)(1927,430)
	(1930,458)(1933,484)(1937,508)
	(1942,530)(1947,551)(1952,571)
	(1958,590)(1965,610)(1973,630)
	(1982,649)(1991,668)(2002,687)
	(2013,705)(2025,722)(2038,739)
	(2051,755)(2065,769)(2079,783)
	(2094,795)(2108,806)(2123,815)
	(2138,823)(2152,829)(2166,834)
	(2180,837)(2194,839)(2208,840)
	(2222,839)(2236,837)(2250,834)
	(2264,829)(2278,823)(2293,815)
	(2308,806)(2322,795)(2337,783)
	(2351,769)(2365,755)(2378,739)
	(2391,722)(2403,705)(2414,687)
	(2425,668)(2434,649)(2443,630)
	(2451,610)(2458,590)(2464,571)
	(2469,551)(2474,530)(2479,508)
	(2483,484)(2486,458)(2489,430)
	(2492,399)(2495,366)(2497,330)
	(2499,293)(2501,254)(2503,215)
	(2504,177)(2505,141)(2506,110)
	(2507,84)(2508,64)(2508,51)
	(2508,43)(2508,40)
\path(1900,40)(1900,43)(1900,51)
	(1900,64)(1901,84)(1902,110)
	(1903,141)(1904,177)(1905,215)
	(1907,254)(1909,293)(1911,330)
	(1913,366)(1916,399)(1919,430)
	(1922,458)(1925,484)(1929,508)
	(1934,530)(1939,551)(1944,571)
	(1950,590)(1957,610)(1965,630)
	(1974,649)(1983,668)(1994,687)
	(2005,705)(2017,722)(2030,739)
	(2043,755)(2057,769)(2071,783)
	(2086,795)(2100,806)(2115,815)
	(2130,823)(2144,829)(2158,834)
	(2172,837)(2186,839)(2200,840)
	(2214,839)(2228,837)(2242,834)
	(2256,829)(2270,823)(2285,815)
	(2300,806)(2314,795)(2329,783)
	(2343,769)(2357,755)(2370,739)
	(2383,722)(2395,705)(2406,687)
	(2417,668)(2426,649)(2435,630)
	(2443,610)(2450,590)(2456,571)
	(2461,551)(2466,530)(2471,508)
	(2475,484)(2478,458)(2481,430)
	(2484,399)(2487,366)(2489,330)
	(2491,293)(2493,254)(2495,215)
	(2496,177)(2497,141)(2498,110)
	(2499,84)(2500,64)(2500,51)
	(2500,43)(2500,40)
\path(183,6040)(183,6037)(183,6032)
	(184,6021)(184,6006)(185,5984)
	(187,5956)(189,5922)(191,5884)
	(193,5841)(197,5796)(200,5750)
	(204,5703)(209,5656)(214,5611)
	(219,5567)(225,5526)(231,5486)
	(238,5449)(246,5414)(254,5381)
	(262,5350)(272,5321)(282,5293)
	(293,5266)(306,5240)(319,5215)
	(333,5190)(347,5167)(362,5145)
	(379,5122)(396,5100)(414,5078)
	(433,5056)(454,5034)(476,5013)
	(498,4992)(522,4971)(547,4950)
	(572,4930)(599,4911)(626,4892)
	(654,4875)(682,4858)(711,4842)
	(740,4827)(769,4813)(799,4800)
	(828,4789)(857,4778)(886,4769)
	(915,4762)(944,4755)(972,4750)
	(1000,4745)(1028,4742)(1055,4741)
	(1083,4740)(1111,4741)(1138,4742)
	(1166,4745)(1194,4750)(1222,4755)
	(1251,4762)(1280,4769)(1309,4778)
	(1338,4789)(1367,4800)(1397,4813)
	(1426,4827)(1455,4842)(1484,4858)
	(1512,4875)(1540,4892)(1567,4911)
	(1594,4930)(1619,4950)(1644,4971)
	(1668,4992)(1690,5013)(1712,5034)
	(1733,5056)(1752,5078)(1770,5100)
	(1787,5122)(1804,5145)(1819,5167)
	(1833,5190)(1847,5215)(1860,5240)
	(1873,5266)(1884,5293)(1894,5321)
	(1904,5350)(1912,5381)(1920,5414)
	(1928,5449)(1935,5486)(1941,5526)
	(1947,5567)(1952,5611)(1957,5656)
	(1962,5703)(1966,5750)(1969,5796)
	(1973,5841)(1975,5884)(1977,5922)
	(1979,5956)(1981,5984)(1982,6006)
	(1982,6021)(1983,6032)(1983,6037)(1983,6040)
\path(175,6033)(175,6030)(175,6025)
	(176,6014)(176,5999)(177,5977)
	(179,5949)(181,5915)(183,5877)
	(185,5834)(189,5789)(192,5743)
	(196,5696)(201,5649)(206,5604)
	(211,5560)(217,5519)(223,5479)
	(230,5442)(238,5407)(246,5374)
	(254,5343)(264,5314)(274,5286)
	(285,5259)(298,5233)(311,5208)
	(325,5183)(339,5160)(354,5138)
	(371,5115)(388,5093)(406,5071)
	(425,5049)(446,5027)(468,5006)
	(490,4985)(514,4964)(539,4943)
	(564,4923)(591,4904)(618,4885)
	(646,4868)(674,4851)(703,4835)
	(732,4820)(761,4806)(791,4793)
	(820,4782)(849,4771)(878,4762)
	(907,4755)(936,4748)(964,4743)
	(992,4738)(1020,4735)(1047,4734)
	(1075,4733)(1103,4734)(1130,4735)
	(1158,4738)(1186,4743)(1214,4748)
	(1243,4755)(1272,4762)(1301,4771)
	(1330,4782)(1359,4793)(1389,4806)
	(1418,4820)(1447,4835)(1476,4851)
	(1504,4868)(1532,4885)(1559,4904)
	(1586,4923)(1611,4943)(1636,4964)
	(1660,4985)(1682,5006)(1704,5027)
	(1725,5049)(1744,5071)(1762,5093)
	(1779,5115)(1796,5138)(1811,5160)
	(1825,5183)(1839,5208)(1852,5233)
	(1865,5259)(1876,5286)(1886,5314)
	(1896,5343)(1904,5374)(1912,5407)
	(1920,5442)(1927,5479)(1933,5519)
	(1939,5560)(1944,5604)(1949,5649)
	(1954,5696)(1958,5743)(1961,5789)
	(1965,5834)(1967,5877)(1969,5915)
	(1971,5949)(1973,5977)(1974,5999)
	(1974,6014)(1975,6025)(1975,6030)(1975,6033)
\path(152,6033)(152,6030)(152,6025)
	(153,6014)(153,5999)(154,5977)
	(156,5949)(158,5915)(160,5877)
	(162,5834)(166,5789)(169,5743)
	(173,5696)(178,5649)(183,5604)
	(188,5560)(194,5519)(200,5479)
	(207,5442)(215,5407)(223,5374)
	(231,5343)(241,5314)(251,5286)
	(262,5259)(275,5233)(288,5208)
	(302,5183)(316,5160)(331,5138)
	(348,5115)(365,5093)(383,5071)
	(402,5049)(423,5027)(445,5006)
	(467,4985)(491,4964)(516,4943)
	(541,4923)(568,4904)(595,4885)
	(623,4868)(651,4851)(680,4835)
	(709,4820)(738,4806)(768,4793)
	(797,4782)(826,4771)(855,4762)
	(884,4755)(913,4748)(941,4743)
	(969,4738)(997,4735)(1024,4734)
	(1052,4733)(1080,4734)(1107,4735)
	(1135,4738)(1163,4743)(1191,4748)
	(1220,4755)(1249,4762)(1278,4771)
	(1307,4782)(1336,4793)(1366,4806)
	(1395,4820)(1424,4835)(1453,4851)
	(1481,4868)(1509,4885)(1536,4904)
	(1563,4923)(1588,4943)(1613,4964)
	(1637,4985)(1659,5006)(1681,5027)
	(1702,5049)(1721,5071)(1739,5093)
	(1756,5115)(1773,5138)(1788,5160)
	(1802,5183)(1816,5208)(1829,5233)
	(1842,5259)(1853,5286)(1863,5314)
	(1873,5343)(1881,5374)(1889,5407)
	(1897,5442)(1904,5479)(1910,5519)
	(1916,5560)(1921,5604)(1926,5649)
	(1931,5696)(1935,5743)(1938,5789)
	(1942,5834)(1944,5877)(1946,5915)
	(1948,5949)(1950,5977)(1951,5999)
	(1951,6014)(1952,6025)(1952,6030)(1952,6033)
\path(175,3041)(175,3044)(175,3049)
	(176,3060)(176,3075)(177,3097)
	(179,3125)(181,3159)(183,3197)
	(185,3240)(189,3285)(192,3331)
	(196,3378)(201,3425)(206,3470)
	(211,3514)(217,3555)(223,3595)
	(230,3632)(238,3667)(246,3700)
	(254,3731)(264,3760)(274,3788)
	(285,3815)(298,3841)(311,3866)
	(325,3891)(339,3914)(354,3936)
	(371,3959)(388,3981)(406,4003)
	(425,4025)(446,4047)(468,4068)
	(490,4089)(514,4110)(539,4131)
	(564,4151)(591,4170)(618,4189)
	(646,4206)(674,4223)(703,4239)
	(732,4254)(761,4268)(791,4281)
	(820,4292)(849,4303)(878,4312)
	(907,4319)(936,4326)(964,4331)
	(992,4336)(1020,4339)(1047,4340)
	(1075,4341)(1103,4340)(1130,4339)
	(1158,4336)(1186,4331)(1214,4326)
	(1243,4319)(1272,4312)(1301,4303)
	(1330,4292)(1359,4281)(1389,4268)
	(1418,4254)(1447,4239)(1476,4223)
	(1504,4206)(1532,4189)(1559,4170)
	(1586,4151)(1611,4131)(1636,4110)
	(1660,4089)(1682,4068)(1704,4047)
	(1725,4025)(1744,4003)(1762,3981)
	(1779,3959)(1796,3936)(1811,3914)
	(1825,3891)(1839,3866)(1852,3841)
	(1865,3815)(1876,3788)(1886,3760)
	(1896,3731)(1904,3700)(1912,3667)
	(1920,3632)(1927,3595)(1933,3555)
	(1939,3514)(1944,3470)(1949,3425)
	(1954,3378)(1958,3331)(1961,3285)
	(1965,3240)(1967,3197)(1969,3159)
	(1971,3125)(1973,3097)(1974,3075)
	(1974,3060)(1975,3049)(1975,3044)(1975,3041)
\path(152,3041)(152,3044)(152,3049)
	(153,3060)(153,3075)(154,3097)
	(156,3125)(158,3159)(160,3197)
	(162,3240)(166,3285)(169,3331)
	(173,3378)(178,3425)(183,3470)
	(188,3514)(194,3555)(200,3595)
	(207,3632)(215,3667)(223,3700)
	(231,3731)(241,3760)(251,3788)
	(262,3815)(275,3841)(288,3866)
	(302,3891)(316,3914)(331,3936)
	(348,3959)(365,3981)(383,4003)
	(402,4025)(423,4047)(445,4068)
	(467,4089)(491,4110)(516,4131)
	(541,4151)(568,4170)(595,4189)
	(623,4206)(651,4223)(680,4239)
	(709,4254)(738,4268)(768,4281)
	(797,4292)(826,4303)(855,4312)
	(884,4319)(913,4326)(941,4331)
	(969,4336)(997,4339)(1024,4340)
	(1052,4341)(1080,4340)(1107,4339)
	(1135,4336)(1163,4331)(1191,4326)
	(1220,4319)(1249,4312)(1278,4303)
	(1307,4292)(1336,4281)(1366,4268)
	(1395,4254)(1424,4239)(1453,4223)
	(1481,4206)(1509,4189)(1536,4170)
	(1563,4151)(1588,4131)(1613,4110)
	(1637,4089)(1659,4068)(1681,4047)
	(1702,4025)(1721,4003)(1739,3981)
	(1756,3959)(1773,3936)(1788,3914)
	(1802,3891)(1816,3866)(1829,3841)
	(1842,3815)(1853,3788)(1863,3760)
	(1873,3731)(1881,3700)(1889,3667)
	(1897,3632)(1904,3595)(1910,3555)
	(1916,3514)(1921,3470)(1926,3425)
	(1931,3378)(1935,3331)(1938,3285)
	(1942,3240)(1944,3197)(1946,3159)
	(1948,3125)(1950,3097)(1951,3075)
	(1951,3060)(1952,3049)(1952,3044)(1952,3041)
\path(1975,3056)(1975,3053)(1975,3045)
	(1975,3032)(1976,3012)(1977,2986)
	(1978,2955)(1979,2919)(1980,2881)
	(1982,2842)(1984,2803)(1986,2766)
	(1988,2730)(1991,2697)(1994,2666)
	(1997,2638)(2000,2612)(2004,2588)
	(2009,2566)(2014,2545)(2019,2525)
	(2025,2506)(2032,2486)(2040,2466)
	(2049,2447)(2058,2428)(2069,2409)
	(2080,2391)(2092,2374)(2105,2357)
	(2118,2341)(2132,2327)(2146,2313)
	(2161,2301)(2175,2290)(2190,2281)
	(2205,2273)(2219,2267)(2233,2262)
	(2247,2259)(2261,2257)(2275,2256)
	(2289,2257)(2303,2259)(2317,2262)
	(2331,2267)(2345,2273)(2360,2281)
	(2375,2290)(2389,2301)(2404,2313)
	(2418,2327)(2432,2341)(2445,2357)
	(2458,2374)(2470,2391)(2481,2409)
	(2492,2428)(2501,2447)(2510,2466)
	(2518,2486)(2525,2506)(2531,2525)
	(2536,2545)(2541,2566)(2546,2588)
	(2550,2612)(2553,2638)(2556,2666)
	(2559,2697)(2562,2730)(2564,2766)
	(2566,2803)(2568,2842)(2570,2881)
	(2571,2919)(2572,2955)(2573,2986)
	(2574,3012)(2575,3032)(2575,3045)
	(2575,3053)(2575,3056)
\path(1990,33)(1990,36)(1990,44)
	(1990,57)(1991,77)(1992,103)
	(1993,134)(1994,170)(1995,208)
	(1997,247)(1999,286)(2001,323)
	(2003,359)(2006,392)(2009,423)
	(2012,451)(2015,477)(2019,501)
	(2024,523)(2029,544)(2034,564)
	(2040,583)(2047,603)(2055,623)
	(2064,642)(2073,661)(2084,680)
	(2095,698)(2107,715)(2120,732)
	(2133,748)(2147,762)(2161,776)
	(2176,788)(2190,799)(2205,808)
	(2220,816)(2234,822)(2248,827)
	(2262,830)(2276,832)(2290,833)
	(2304,832)(2318,830)(2332,827)
	(2346,822)(2360,816)(2375,808)
	(2390,799)(2404,788)(2419,776)
	(2433,762)(2447,748)(2460,732)
	(2473,715)(2485,698)(2496,680)
	(2507,661)(2516,642)(2525,623)
	(2533,603)(2540,583)(2546,564)
	(2551,544)(2556,523)(2561,501)
	(2565,477)(2568,451)(2571,423)
	(2574,392)(2577,359)(2579,323)
	(2581,286)(2583,247)(2585,208)
	(2586,170)(2587,134)(2588,103)
	(2589,77)(2590,57)(2590,44)
	(2590,36)(2590,33)
\end{picture}
}


==> xfig/comult15.eepic <==
\setlength{\unitlength}{0.00027500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4258,6125)(0,-10)
\thicklines
\path(3033,6040)(3033,3040)
\path(2433,6040)(2433,3040)
\path(2455,6047)(2455,3047)
\path(2515,6047)(2515,3047)
\path(2485,6077)(2485,3077)
\path(2567,6048)(2567,3048)
\path(2537,6048)(2537,3048)
\path(3625,6011)(3625,3011)
\path(4225,6011)(4225,3011)
\path(4203,6018)(4203,3018)
\path(4143,6018)(4143,3018)
\path(4173,6048)(4173,3048)
\path(4091,6019)(4091,3019)
\path(4121,6019)(4121,3019)
\path(3625,3033)(3625,33)
\path(4225,3033)(4225,33)
\path(4203,3040)(4203,40)
\path(4143,3040)(4143,40)
\path(4173,3070)(4173,70)
\path(4091,3041)(4091,41)
\path(4121,3041)(4121,41)
\path(633,3115)(633,40)
\path(48,3063)(48,63)
\path(70,3070)(70,70)
\path(130,3070)(130,70)
\path(100,3100)(100,100)
\path(182,3070)(182,70)
\path(160,3070)(160,70)
\path(633,6040)(633,6037)(633,6029)
	(633,6016)(634,5996)(635,5970)
	(636,5939)(637,5903)(638,5865)
	(640,5826)(642,5787)(644,5750)
	(646,5714)(649,5681)(652,5650)
	(655,5622)(658,5596)(662,5572)
	(667,5550)(672,5529)(677,5509)
	(683,5490)(690,5470)(698,5450)
	(707,5431)(716,5412)(727,5393)
	(738,5375)(750,5358)(763,5341)
	(776,5325)(790,5311)(804,5297)
	(819,5285)(833,5274)(848,5265)
	(863,5257)(877,5251)(891,5246)
	(905,5243)(919,5241)(933,5240)
	(947,5241)(961,5243)(975,5246)
	(989,5251)(1003,5257)(1018,5265)
	(1033,5274)(1047,5285)(1062,5297)
	(1076,5311)(1090,5325)(1103,5341)
	(1116,5358)(1128,5375)(1139,5393)
	(1150,5412)(1159,5431)(1168,5450)
	(1176,5470)(1183,5490)(1189,5509)
	(1194,5529)(1199,5550)(1204,5572)
	(1208,5596)(1211,5622)(1214,5650)
	(1217,5681)(1220,5714)(1222,5750)
	(1224,5787)(1226,5826)(1228,5865)
	(1229,5903)(1230,5939)(1231,5970)
	(1232,5996)(1233,6016)(1233,6029)
	(1233,6037)(1233,6040)
\path(33,6040)(33,6037)(33,6032)
	(34,6021)(34,6006)(35,5984)
	(37,5956)(39,5922)(41,5884)
	(43,5841)(47,5796)(50,5750)
	(54,5703)(59,5656)(64,5611)
	(69,5567)(75,5526)(81,5486)
	(88,5449)(96,5414)(104,5381)
	(112,5350)(122,5321)(132,5293)
	(143,5266)(156,5240)(169,5215)
	(183,5190)(197,5167)(212,5145)
	(229,5122)(246,5100)(264,5078)
	(283,5056)(304,5034)(326,5013)
	(348,4992)(372,4971)(397,4950)
	(422,4930)(449,4911)(476,4892)
	(504,4875)(532,4858)(561,4842)
	(590,4827)(619,4813)(649,4800)
	(678,4789)(707,4778)(736,4769)
	(765,4762)(794,4755)(822,4750)
	(850,4745)(878,4742)(905,4741)
	(933,4740)(961,4741)(988,4742)
	(1016,4745)(1044,4750)(1072,4755)
	(1101,4762)(1130,4769)(1159,4778)
	(1188,4789)(1217,4800)(1247,4813)
	(1276,4827)(1305,4842)(1334,4858)
	(1362,4875)(1390,4892)(1417,4911)
	(1444,4930)(1469,4950)(1494,4971)
	(1518,4992)(1540,5013)(1562,5034)
	(1583,5056)(1602,5078)(1620,5100)
	(1637,5122)(1654,5145)(1669,5167)
	(1683,5190)(1697,5215)(1710,5240)
	(1723,5266)(1734,5293)(1744,5321)
	(1754,5350)(1762,5381)(1770,5414)
	(1778,5449)(1785,5486)(1791,5526)
	(1797,5567)(1802,5611)(1807,5656)
	(1812,5703)(1816,5750)(1819,5796)
	(1823,5841)(1825,5884)(1827,5922)
	(1829,5956)(1831,5984)(1832,6006)
	(1832,6021)(1833,6032)(1833,6037)(1833,6040)
\path(33,3040)(33,3043)(33,3048)
	(34,3059)(34,3074)(35,3096)
	(37,3124)(39,3158)(41,3196)
	(43,3239)(47,3284)(50,3330)
	(54,3377)(59,3424)(64,3469)
	(69,3513)(75,3554)(81,3594)
	(88,3631)(96,3666)(104,3699)
	(112,3730)(122,3759)(132,3787)
	(143,3814)(156,3840)(169,3865)
	(183,3890)(197,3913)(212,3935)
	(229,3958)(246,3980)(264,4002)
	(283,4024)(304,4046)(326,4067)
	(348,4088)(372,4109)(397,4130)
	(422,4150)(449,4169)(476,4188)
	(504,4205)(532,4222)(561,4238)
	(590,4253)(619,4267)(649,4280)
	(678,4291)(707,4302)(736,4311)
	(765,4318)(794,4325)(822,4330)
	(850,4335)(878,4338)(905,4339)
	(933,4340)(961,4339)(988,4338)
	(1016,4335)(1044,4330)(1072,4325)
	(1101,4318)(1130,4311)(1159,4302)
	(1188,4291)(1217,4280)(1247,4267)
	(1276,4253)(1305,4238)(1334,4222)
	(1362,4205)(1390,4188)(1417,4169)
	(1444,4150)(1469,4130)(1494,4109)
	(1518,4088)(1540,4067)(1562,4046)
	(1583,4024)(1602,4002)(1620,3980)
	(1637,3958)(1654,3935)(1669,3913)
	(1683,3890)(1697,3865)(1710,3840)
	(1723,3814)(1734,3787)(1744,3759)
	(1754,3730)(1762,3699)(1770,3666)
	(1778,3631)(1785,3594)(1791,3554)
	(1797,3513)(1802,3469)(1807,3424)
	(1812,3377)(1816,3330)(1819,3284)
	(1823,3239)(1825,3196)(1827,3158)
	(1829,3124)(1831,3096)(1832,3074)
	(1832,3059)(1833,3048)(1833,3043)(1833,3040)
\path(1233,3040)(1233,3037)(1233,3032)
	(1234,3021)(1234,3006)(1235,2984)
	(1237,2956)(1239,2922)(1241,2884)
	(1243,2841)(1247,2796)(1250,2750)
	(1254,2703)(1259,2656)(1264,2611)
	(1269,2567)(1275,2526)(1281,2486)
	(1288,2449)(1296,2414)(1304,2381)
	(1312,2350)(1322,2321)(1332,2293)
	(1343,2266)(1356,2240)(1369,2215)
	(1383,2190)(1397,2167)(1412,2145)
	(1429,2122)(1446,2100)(1464,2078)
	(1483,2056)(1504,2034)(1526,2013)
	(1548,1992)(1572,1971)(1597,1950)
	(1622,1930)(1649,1911)(1676,1892)
	(1704,1875)(1732,1858)(1761,1842)
	(1790,1827)(1819,1813)(1849,1800)
	(1878,1789)(1907,1778)(1936,1769)
	(1965,1762)(1994,1755)(2022,1750)
	(2050,1745)(2078,1742)(2105,1741)
	(2133,1740)(2161,1741)(2188,1742)
	(2216,1745)(2244,1750)(2272,1755)
	(2301,1762)(2330,1769)(2359,1778)
	(2388,1789)(2417,1800)(2447,1813)
	(2476,1827)(2505,1842)(2534,1858)
	(2562,1875)(2590,1892)(2617,1911)
	(2644,1930)(2669,1950)(2694,1971)
	(2718,1992)(2740,2013)(2762,2034)
	(2783,2056)(2802,2078)(2820,2100)
	(2837,2122)(2854,2145)(2869,2167)
	(2883,2190)(2897,2215)(2910,2240)
	(2923,2266)(2934,2293)(2944,2321)
	(2954,2350)(2962,2381)(2970,2414)
	(2978,2449)(2985,2486)(2991,2526)
	(2997,2567)(3002,2611)(3007,2656)
	(3012,2703)(3016,2750)(3019,2796)
	(3023,2841)(3025,2884)(3027,2922)
	(3029,2956)(3031,2984)(3032,3006)
	(3032,3021)(3033,3032)(3033,3037)(3033,3040)
\path(1233,40)(1233,43)(1233,48)
	(1234,59)(1234,74)(1235,96)
	(1237,124)(1239,158)(1241,196)
	(1243,239)(1247,284)(1250,330)
	(1254,377)(1259,424)(1264,469)
	(1269,513)(1275,554)(1281,594)
	(1288,631)(1296,666)(1304,699)
	(1312,730)(1322,759)(1332,787)
	(1343,814)(1356,840)(1369,865)
	(1383,890)(1397,913)(1412,935)
	(1429,958)(1446,980)(1464,1002)
	(1483,1024)(1504,1046)(1526,1067)
	(1548,1088)(1572,1109)(1597,1130)
	(1622,1150)(1649,1169)(1676,1188)
	(1704,1205)(1732,1222)(1761,1238)
	(1790,1253)(1819,1267)(1849,1280)
	(1878,1291)(1907,1302)(1936,1311)
	(1965,1318)(1994,1325)(2022,1330)
	(2050,1335)(2078,1338)(2105,1339)
	(2133,1340)(2161,1339)(2188,1338)
	(2216,1335)(2244,1330)(2272,1325)
	(2301,1318)(2330,1311)(2359,1302)
	(2388,1291)(2417,1280)(2447,1267)
	(2476,1253)(2505,1238)(2534,1222)
	(2562,1205)(2590,1188)(2617,1169)
	(2644,1150)(2669,1130)(2694,1109)
	(2718,1088)(2740,1067)(2762,1046)
	(2783,1024)(2802,1002)(2820,980)
	(2837,958)(2854,935)(2869,913)
	(2883,890)(2897,865)(2910,840)
	(2923,814)(2934,787)(2944,759)
	(2954,730)(2962,699)(2970,666)
	(2978,631)(2985,594)(2991,554)
	(2997,513)(3002,469)(3007,424)
	(3012,377)(3016,330)(3019,284)
	(3023,239)(3025,196)(3027,158)
	(3029,124)(3031,96)(3032,74)
	(3032,59)(3033,48)(3033,43)(3033,40)
\path(633,3040)(633,3043)(633,3051)
	(633,3064)(634,3084)(635,3110)
	(636,3141)(637,3177)(638,3215)
	(640,3254)(642,3293)(644,3330)
	(646,3366)(649,3399)(652,3430)
	(655,3458)(658,3484)(662,3508)
	(667,3530)(672,3551)(677,3571)
	(683,3590)(690,3610)(698,3630)
	(707,3649)(716,3668)(727,3687)
	(738,3705)(750,3722)(763,3739)
	(776,3755)(790,3769)(804,3783)
	(819,3795)(833,3806)(848,3815)
	(863,3823)(877,3829)(891,3834)
	(905,3837)(919,3839)(933,3840)
	(947,3839)(961,3837)(975,3834)
	(989,3829)(1003,3823)(1018,3815)
	(1033,3806)(1047,3795)(1062,3783)
	(1076,3769)(1090,3755)(1103,3739)
	(1116,3722)(1128,3705)(1139,3687)
	(1150,3668)(1159,3649)(1168,3630)
	(1176,3610)(1183,3590)(1189,3571)
	(1194,3551)(1199,3530)(1204,3508)
	(1208,3484)(1211,3458)(1214,3430)
	(1217,3399)(1220,3366)(1222,3330)
	(1224,3293)(1226,3254)(1228,3215)
	(1229,3177)(1230,3141)(1231,3110)
	(1232,3084)(1233,3064)(1233,3051)
	(1233,3043)(1233,3040)
\path(34,6032)(34,6029)(34,6024)
	(35,6013)(35,5998)(36,5976)
	(38,5948)(40,5914)(42,5876)
	(44,5833)(48,5788)(51,5742)
	(55,5695)(60,5648)(65,5603)
	(70,5559)(76,5518)(82,5478)
	(89,5441)(97,5406)(105,5373)
	(113,5342)(123,5313)(133,5285)
	(144,5258)(157,5232)(170,5207)
	(184,5182)(198,5159)(213,5137)
	(230,5114)(247,5092)(265,5070)
	(284,5048)(305,5026)(327,5005)
	(349,4984)(373,4963)(398,4942)
	(423,4922)(450,4903)(477,4884)
	(505,4867)(533,4850)(562,4834)
	(591,4819)(620,4805)(650,4792)
	(679,4781)(708,4770)(737,4761)
	(766,4754)(795,4747)(823,4742)
	(851,4737)(879,4734)(906,4733)
	(934,4732)(962,4733)(989,4734)
	(1017,4737)(1045,4742)(1073,4747)
	(1102,4754)(1131,4761)(1160,4770)
	(1189,4781)(1218,4792)(1248,4805)
	(1277,4819)(1306,4834)(1335,4850)
	(1363,4867)(1391,4884)(1418,4903)
	(1445,4922)(1470,4942)(1495,4963)
	(1519,4984)(1541,5005)(1563,5026)
	(1584,5048)(1603,5070)(1621,5092)
	(1638,5114)(1655,5137)(1670,5159)
	(1684,5182)(1698,5207)(1711,5232)
	(1724,5258)(1735,5285)(1745,5313)
	(1755,5342)(1763,5373)(1771,5406)
	(1779,5441)(1786,5478)(1792,5518)
	(1798,5559)(1803,5603)(1808,5648)
	(1813,5695)(1817,5742)(1820,5788)
	(1824,5833)(1826,5876)(1828,5914)
	(1830,5948)(1832,5976)(1833,5998)
	(1833,6013)(1834,6024)(1834,6029)(1834,6032)
\path(71,6039)(71,6036)(71,6031)
	(72,6020)(72,6005)(73,5983)
	(75,5955)(77,5921)(79,5883)
	(81,5840)(85,5795)(88,5749)
	(92,5702)(97,5655)(102,5610)
	(107,5566)(113,5525)(119,5485)
	(126,5448)(134,5413)(142,5380)
	(150,5349)(160,5320)(170,5292)
	(181,5265)(194,5239)(207,5214)
	(221,5189)(235,5166)(250,5144)
	(267,5121)(284,5099)(302,5077)
	(321,5055)(342,5033)(364,5012)
	(386,4991)(410,4970)(435,4949)
	(460,4929)(487,4910)(514,4891)
	(542,4874)(570,4857)(599,4841)
	(628,4826)(657,4812)(687,4799)
	(716,4788)(745,4777)(774,4768)
	(803,4761)(832,4754)(860,4749)
	(888,4744)(916,4741)(943,4740)
	(971,4739)(999,4740)(1026,4741)
	(1054,4744)(1082,4749)(1110,4754)
	(1139,4761)(1168,4768)(1197,4777)
	(1226,4788)(1255,4799)(1285,4812)
	(1314,4826)(1343,4841)(1372,4857)
	(1400,4874)(1428,4891)(1455,4910)
	(1482,4929)(1507,4949)(1532,4970)
	(1556,4991)(1578,5012)(1600,5033)
	(1621,5055)(1640,5077)(1658,5099)
	(1675,5121)(1692,5144)(1707,5166)
	(1721,5189)(1735,5214)(1748,5239)
	(1761,5265)(1772,5292)(1782,5320)
	(1792,5349)(1800,5380)(1808,5413)
	(1816,5448)(1823,5485)(1829,5525)
	(1835,5566)(1840,5610)(1845,5655)
	(1850,5702)(1854,5749)(1857,5795)
	(1861,5840)(1863,5883)(1865,5921)
	(1867,5955)(1869,5983)(1870,6005)
	(1870,6020)(1871,6031)(1871,6036)(1871,6039)
\path(87,6031)(87,6028)(87,6023)
	(88,6012)(88,5997)(89,5975)
	(91,5947)(93,5913)(95,5875)
	(97,5832)(101,5787)(104,5741)
	(108,5694)(113,5647)(118,5602)
	(123,5558)(129,5517)(135,5477)
	(142,5440)(150,5405)(158,5372)
	(166,5341)(176,5312)(186,5284)
	(197,5257)(210,5231)(223,5206)
	(237,5181)(251,5158)(266,5136)
	(283,5113)(300,5091)(318,5069)
	(337,5047)(358,5025)(380,5004)
	(402,4983)(426,4962)(451,4941)
	(476,4921)(503,4902)(530,4883)
	(558,4866)(586,4849)(615,4833)
	(644,4818)(673,4804)(703,4791)
	(732,4780)(761,4769)(790,4760)
	(819,4753)(848,4746)(876,4741)
	(904,4736)(932,4733)(959,4732)
	(987,4731)(1015,4732)(1042,4733)
	(1070,4736)(1098,4741)(1126,4746)
	(1155,4753)(1184,4760)(1213,4769)
	(1242,4780)(1271,4791)(1301,4804)
	(1330,4818)(1359,4833)(1388,4849)
	(1416,4866)(1444,4883)(1471,4902)
	(1498,4921)(1523,4941)(1548,4962)
	(1572,4983)(1594,5004)(1616,5025)
	(1637,5047)(1656,5069)(1674,5091)
	(1691,5113)(1708,5136)(1723,5158)
	(1737,5181)(1751,5206)(1764,5231)
	(1777,5257)(1788,5284)(1798,5312)
	(1808,5341)(1816,5372)(1824,5405)
	(1832,5440)(1839,5477)(1845,5517)
	(1851,5558)(1856,5602)(1861,5647)
	(1866,5694)(1870,5741)(1873,5787)
	(1877,5832)(1879,5875)(1881,5913)
	(1883,5947)(1885,5975)(1886,5997)
	(1886,6012)(1887,6023)(1887,6028)(1887,6031)
\path(124,6038)(124,6035)(124,6030)
	(125,6019)(125,6004)(126,5982)
	(128,5954)(130,5920)(132,5882)
	(134,5839)(138,5794)(141,5748)
	(145,5701)(150,5654)(155,5609)
	(160,5565)(166,5524)(172,5484)
	(179,5447)(187,5412)(195,5379)
	(203,5348)(213,5319)(223,5291)
	(234,5264)(247,5238)(260,5213)
	(274,5188)(288,5165)(303,5143)
	(320,5120)(337,5098)(355,5076)
	(374,5054)(395,5032)(417,5011)
	(439,4990)(463,4969)(488,4948)
	(513,4928)(540,4909)(567,4890)
	(595,4873)(623,4856)(652,4840)
	(681,4825)(710,4811)(740,4798)
	(769,4787)(798,4776)(827,4767)
	(856,4760)(885,4753)(913,4748)
	(941,4743)(969,4740)(996,4739)
	(1024,4738)(1052,4739)(1079,4740)
	(1107,4743)(1135,4748)(1163,4753)
	(1192,4760)(1221,4767)(1250,4776)
	(1279,4787)(1308,4798)(1338,4811)
	(1367,4825)(1396,4840)(1425,4856)
	(1453,4873)(1481,4890)(1508,4909)
	(1535,4928)(1560,4948)(1585,4969)
	(1609,4990)(1631,5011)(1653,5032)
	(1674,5054)(1693,5076)(1711,5098)
	(1728,5120)(1745,5143)(1760,5165)
	(1774,5188)(1788,5213)(1801,5238)
	(1814,5264)(1825,5291)(1835,5319)
	(1845,5348)(1853,5379)(1861,5412)
	(1869,5447)(1876,5484)(1882,5524)
	(1888,5565)(1893,5609)(1898,5654)
	(1903,5701)(1907,5748)(1910,5794)
	(1914,5839)(1916,5882)(1918,5920)
	(1920,5954)(1922,5982)(1923,6004)
	(1923,6019)(1924,6030)(1924,6035)(1924,6038)
\path(87,3049)(87,3052)(87,3057)
	(88,3068)(88,3083)(89,3105)
	(91,3133)(93,3167)(95,3205)
	(97,3248)(101,3293)(104,3339)
	(108,3386)(113,3433)(118,3478)
	(123,3522)(129,3563)(135,3603)
	(142,3640)(150,3675)(158,3708)
	(166,3739)(176,3768)(186,3796)
	(197,3823)(210,3849)(223,3874)
	(237,3899)(251,3922)(266,3944)
	(283,3967)(300,3989)(318,4011)
	(337,4033)(358,4055)(380,4076)
	(402,4097)(426,4118)(451,4139)
	(476,4159)(503,4178)(530,4197)
	(558,4214)(586,4231)(615,4247)
	(644,4262)(673,4276)(703,4289)
	(732,4300)(761,4311)(790,4320)
	(819,4327)(848,4334)(876,4339)
	(904,4344)(932,4347)(959,4348)
	(987,4349)(1015,4348)(1042,4347)
	(1070,4344)(1098,4339)(1126,4334)
	(1155,4327)(1184,4320)(1213,4311)
	(1242,4300)(1271,4289)(1301,4276)
	(1330,4262)(1359,4247)(1388,4231)
	(1416,4214)(1444,4197)(1471,4178)
	(1498,4159)(1523,4139)(1548,4118)
	(1572,4097)(1594,4076)(1616,4055)
	(1637,4033)(1656,4011)(1674,3989)
	(1691,3967)(1708,3944)(1723,3922)
	(1737,3899)(1751,3874)(1764,3849)
	(1777,3823)(1788,3796)(1798,3768)
	(1808,3739)(1816,3708)(1824,3675)
	(1832,3640)(1839,3603)(1845,3563)
	(1851,3522)(1856,3478)(1861,3433)
	(1866,3386)(1870,3339)(1873,3293)
	(1877,3248)(1879,3205)(1881,3167)
	(1883,3133)(1885,3105)(1886,3083)
	(1886,3068)(1887,3057)(1887,3052)(1887,3049)
\path(124,3042)(124,3045)(124,3050)
	(125,3061)(125,3076)(126,3098)
	(128,3126)(130,3160)(132,3198)
	(134,3241)(138,3286)(141,3332)
	(145,3379)(150,3426)(155,3471)
	(160,3515)(166,3556)(172,3596)
	(179,3633)(187,3668)(195,3701)
	(203,3732)(213,3761)(223,3789)
	(234,3816)(247,3842)(260,3867)
	(274,3892)(288,3915)(303,3937)
	(320,3960)(337,3982)(355,4004)
	(374,4026)(395,4048)(417,4069)
	(439,4090)(463,4111)(488,4132)
	(513,4152)(540,4171)(567,4190)
	(595,4207)(623,4224)(652,4240)
	(681,4255)(710,4269)(740,4282)
	(769,4293)(798,4304)(827,4313)
	(856,4320)(885,4327)(913,4332)
	(941,4337)(969,4340)(996,4341)
	(1024,4342)(1052,4341)(1079,4340)
	(1107,4337)(1135,4332)(1163,4327)
	(1192,4320)(1221,4313)(1250,4304)
	(1279,4293)(1308,4282)(1338,4269)
	(1367,4255)(1396,4240)(1425,4224)
	(1453,4207)(1481,4190)(1508,4171)
	(1535,4152)(1560,4132)(1585,4111)
	(1609,4090)(1631,4069)(1653,4048)
	(1674,4026)(1693,4004)(1711,3982)
	(1728,3960)(1745,3937)(1760,3915)
	(1774,3892)(1788,3867)(1801,3842)
	(1814,3816)(1825,3789)(1835,3761)
	(1845,3732)(1853,3701)(1861,3668)
	(1869,3633)(1876,3596)(1882,3556)
	(1888,3515)(1893,3471)(1898,3426)
	(1903,3379)(1907,3332)(1910,3286)
	(1914,3241)(1916,3198)(1918,3160)
	(1920,3126)(1922,3098)(1923,3076)
	(1923,3061)(1924,3050)(1924,3045)(1924,3042)
\path(34,3048)(34,3051)(34,3056)
	(35,3067)(35,3082)(36,3104)
	(38,3132)(40,3166)(42,3204)
	(44,3247)(48,3292)(51,3338)
	(55,3385)(60,3432)(65,3477)
	(70,3521)(76,3562)(82,3602)
	(89,3639)(97,3674)(105,3707)
	(113,3738)(123,3767)(133,3795)
	(144,3822)(157,3848)(170,3873)
	(184,3898)(198,3921)(213,3943)
	(230,3966)(247,3988)(265,4010)
	(284,4032)(305,4054)(327,4075)
	(349,4096)(373,4117)(398,4138)
	(423,4158)(450,4177)(477,4196)
	(505,4213)(533,4230)(562,4246)
	(591,4261)(620,4275)(650,4288)
	(679,4299)(708,4310)(737,4319)
	(766,4326)(795,4333)(823,4338)
	(851,4343)(879,4346)(906,4347)
	(934,4348)(962,4347)(989,4346)
	(1017,4343)(1045,4338)(1073,4333)
	(1102,4326)(1131,4319)(1160,4310)
	(1189,4299)(1218,4288)(1248,4275)
	(1277,4261)(1306,4246)(1335,4230)
	(1363,4213)(1391,4196)(1418,4177)
	(1445,4158)(1470,4138)(1495,4117)
	(1519,4096)(1541,4075)(1563,4054)
	(1584,4032)(1603,4010)(1621,3988)
	(1638,3966)(1655,3943)(1670,3921)
	(1684,3898)(1698,3873)(1711,3848)
	(1724,3822)(1735,3795)(1745,3767)
	(1755,3738)(1763,3707)(1771,3674)
	(1779,3639)(1786,3602)(1792,3562)
	(1798,3521)(1803,3477)(1808,3432)
	(1813,3385)(1817,3338)(1820,3292)
	(1824,3247)(1826,3204)(1828,3166)
	(1830,3132)(1832,3104)(1833,3082)
	(1833,3067)(1834,3056)(1834,3051)(1834,3048)
\path(71,3041)(71,3044)(71,3049)
	(72,3060)(72,3075)(73,3097)
	(75,3125)(77,3159)(79,3197)
	(81,3240)(85,3285)(88,3331)
	(92,3378)(97,3425)(102,3470)
	(107,3514)(113,3555)(119,3595)
	(126,3632)(134,3667)(142,3700)
	(150,3731)(160,3760)(170,3788)
	(181,3815)(194,3841)(207,3866)
	(221,3891)(235,3914)(250,3936)
	(267,3959)(284,3981)(302,4003)
	(321,4025)(342,4047)(364,4068)
	(386,4089)(410,4110)(435,4131)
	(460,4151)(487,4170)(514,4189)
	(542,4206)(570,4223)(599,4239)
	(628,4254)(657,4268)(687,4281)
	(716,4292)(745,4303)(774,4312)
	(803,4319)(832,4326)(860,4331)
	(888,4336)(916,4339)(943,4340)
	(971,4341)(999,4340)(1026,4339)
	(1054,4336)(1082,4331)(1110,4326)
	(1139,4319)(1168,4312)(1197,4303)
	(1226,4292)(1255,4281)(1285,4268)
	(1314,4254)(1343,4239)(1372,4223)
	(1400,4206)(1428,4189)(1455,4170)
	(1482,4151)(1507,4131)(1532,4110)
	(1556,4089)(1578,4068)(1600,4047)
	(1621,4025)(1640,4003)(1658,3981)
	(1675,3959)(1692,3936)(1707,3914)
	(1721,3891)(1735,3866)(1748,3841)
	(1761,3815)(1772,3788)(1782,3760)
	(1792,3731)(1800,3700)(1808,3667)
	(1816,3632)(1823,3595)(1829,3555)
	(1835,3514)(1840,3470)(1845,3425)
	(1850,3378)(1854,3331)(1857,3285)
	(1861,3240)(1863,3197)(1865,3159)
	(1867,3125)(1869,3097)(1870,3075)
	(1870,3060)(1871,3049)(1871,3044)(1871,3041)
\path(1945,3047)(1945,3044)(1945,3036)
	(1945,3023)(1946,3003)(1947,2977)
	(1948,2946)(1949,2910)(1950,2872)
	(1952,2833)(1954,2794)(1956,2757)
	(1958,2721)(1961,2688)(1964,2657)
	(1967,2629)(1970,2603)(1974,2579)
	(1979,2557)(1984,2536)(1989,2516)
	(1995,2497)(2002,2477)(2010,2457)
	(2019,2438)(2028,2419)(2039,2400)
	(2050,2382)(2062,2365)(2075,2348)
	(2088,2332)(2102,2318)(2116,2304)
	(2131,2292)(2145,2281)(2160,2272)
	(2175,2264)(2189,2258)(2203,2253)
	(2217,2250)(2231,2248)(2245,2247)
	(2259,2248)(2273,2250)(2287,2253)
	(2301,2258)(2315,2264)(2330,2272)
	(2345,2281)(2359,2292)(2374,2304)
	(2388,2318)(2402,2332)(2415,2348)
	(2428,2365)(2440,2382)(2451,2400)
	(2462,2419)(2471,2438)(2480,2457)
	(2488,2477)(2495,2497)(2501,2516)
	(2506,2536)(2511,2557)(2516,2579)
	(2520,2603)(2523,2629)(2526,2657)
	(2529,2688)(2532,2721)(2534,2757)
	(2536,2794)(2538,2833)(2540,2872)
	(2541,2910)(2542,2946)(2543,2977)
	(2544,3003)(2545,3023)(2545,3036)
	(2545,3044)(2545,3047)
\path(1833,3040)(1833,3037)(1833,3029)
	(1833,3016)(1834,2996)(1835,2970)
	(1836,2939)(1837,2903)(1838,2865)
	(1840,2826)(1842,2787)(1844,2750)
	(1846,2714)(1849,2681)(1852,2650)
	(1855,2622)(1858,2596)(1862,2572)
	(1867,2550)(1872,2529)(1877,2509)
	(1883,2490)(1890,2470)(1898,2450)
	(1907,2431)(1916,2412)(1927,2393)
	(1938,2375)(1950,2358)(1963,2341)
	(1976,2325)(1990,2311)(2004,2297)
	(2019,2285)(2033,2274)(2048,2265)
	(2063,2257)(2077,2251)(2091,2246)
	(2105,2243)(2119,2241)(2133,2240)
	(2147,2241)(2161,2243)(2175,2246)
	(2189,2251)(2203,2257)(2218,2265)
	(2233,2274)(2247,2285)(2262,2297)
	(2276,2311)(2290,2325)(2303,2341)
	(2316,2358)(2328,2375)(2339,2393)
	(2350,2412)(2359,2431)(2368,2450)
	(2376,2470)(2383,2490)(2389,2509)
	(2394,2529)(2399,2550)(2404,2572)
	(2408,2596)(2411,2622)(2414,2650)
	(2417,2681)(2420,2714)(2422,2750)
	(2424,2787)(2426,2826)(2428,2865)
	(2429,2903)(2430,2939)(2431,2970)
	(2432,2996)(2433,3016)(2433,3029)
	(2433,3037)(2433,3040)
\path(1870,3040)(1870,3037)(1870,3029)
	(1870,3016)(1871,2996)(1872,2970)
	(1873,2939)(1874,2903)(1875,2865)
	(1877,2826)(1879,2787)(1881,2750)
	(1883,2714)(1886,2681)(1889,2650)
	(1892,2622)(1895,2596)(1899,2572)
	(1904,2550)(1909,2529)(1914,2509)
	(1920,2490)(1927,2470)(1935,2450)
	(1944,2431)(1953,2412)(1964,2393)
	(1975,2375)(1987,2358)(2000,2341)
	(2013,2325)(2027,2311)(2041,2297)
	(2056,2285)(2070,2274)(2085,2265)
	(2100,2257)(2114,2251)(2128,2246)
	(2142,2243)(2156,2241)(2170,2240)
	(2184,2241)(2198,2243)(2212,2246)
	(2226,2251)(2240,2257)(2255,2265)
	(2270,2274)(2284,2285)(2299,2297)
	(2313,2311)(2327,2325)(2340,2341)
	(2353,2358)(2365,2375)(2376,2393)
	(2387,2412)(2396,2431)(2405,2450)
	(2413,2470)(2420,2490)(2426,2509)
	(2431,2529)(2436,2550)(2441,2572)
	(2445,2596)(2448,2622)(2451,2650)
	(2454,2681)(2457,2714)(2459,2750)
	(2461,2787)(2463,2826)(2465,2865)
	(2466,2903)(2467,2939)(2468,2970)
	(2469,2996)(2470,3016)(2470,3029)
	(2470,3037)(2470,3040)
\path(1908,3040)(1908,3037)(1908,3029)
	(1908,3016)(1909,2996)(1910,2970)
	(1911,2939)(1912,2903)(1913,2865)
	(1915,2826)(1917,2787)(1919,2750)
	(1921,2714)(1924,2681)(1927,2650)
	(1930,2622)(1933,2596)(1937,2572)
	(1942,2550)(1947,2529)(1952,2509)
	(1958,2490)(1965,2470)(1973,2450)
	(1982,2431)(1991,2412)(2002,2393)
	(2013,2375)(2025,2358)(2038,2341)
	(2051,2325)(2065,2311)(2079,2297)
	(2094,2285)(2108,2274)(2123,2265)
	(2138,2257)(2152,2251)(2166,2246)
	(2180,2243)(2194,2241)(2208,2240)
	(2222,2241)(2236,2243)(2250,2246)
	(2264,2251)(2278,2257)(2293,2265)
	(2308,2274)(2322,2285)(2337,2297)
	(2351,2311)(2365,2325)(2378,2341)
	(2391,2358)(2403,2375)(2414,2393)
	(2425,2412)(2434,2431)(2443,2450)
	(2451,2470)(2458,2490)(2464,2509)
	(2469,2529)(2474,2550)(2479,2572)
	(2483,2596)(2486,2622)(2489,2650)
	(2492,2681)(2495,2714)(2497,2750)
	(2499,2787)(2501,2826)(2503,2865)
	(2504,2903)(2505,2939)(2506,2970)
	(2507,2996)(2508,3016)(2508,3029)
	(2508,3037)(2508,3040)
\path(1900,3040)(1900,3037)(1900,3029)
	(1900,3016)(1901,2996)(1902,2970)
	(1903,2939)(1904,2903)(1905,2865)
	(1907,2826)(1909,2787)(1911,2750)
	(1913,2714)(1916,2681)(1919,2650)
	(1922,2622)(1925,2596)(1929,2572)
	(1934,2550)(1939,2529)(1944,2509)
	(1950,2490)(1957,2470)(1965,2450)
	(1974,2431)(1983,2412)(1994,2393)
	(2005,2375)(2017,2358)(2030,2341)
	(2043,2325)(2057,2311)(2071,2297)
	(2086,2285)(2100,2274)(2115,2265)
	(2130,2257)(2144,2251)(2158,2246)
	(2172,2243)(2186,2241)(2200,2240)
	(2214,2241)(2228,2243)(2242,2246)
	(2256,2251)(2270,2257)(2285,2265)
	(2300,2274)(2314,2285)(2329,2297)
	(2343,2311)(2357,2325)(2370,2341)
	(2383,2358)(2395,2375)(2406,2393)
	(2417,2412)(2426,2431)(2435,2450)
	(2443,2470)(2450,2490)(2456,2509)
	(2461,2529)(2466,2550)(2471,2572)
	(2475,2596)(2478,2622)(2481,2650)
	(2484,2681)(2487,2714)(2489,2750)
	(2491,2787)(2493,2826)(2495,2865)
	(2496,2903)(2497,2939)(2498,2970)
	(2499,2996)(2500,3016)(2500,3029)
	(2500,3037)(2500,3040)
\path(1945,33)(1945,36)(1945,44)
	(1945,57)(1946,77)(1947,103)
	(1948,134)(1949,170)(1950,208)
	(1952,247)(1954,286)(1956,323)
	(1958,359)(1961,392)(1964,423)
	(1967,451)(1970,477)(1974,501)
	(1979,523)(1984,544)(1989,564)
	(1995,583)(2002,603)(2010,623)
	(2019,642)(2028,661)(2039,680)
	(2050,698)(2062,715)(2075,732)
	(2088,748)(2102,762)(2116,776)
	(2131,788)(2145,799)(2160,808)
	(2175,816)(2189,822)(2203,827)
	(2217,830)(2231,832)(2245,833)
	(2259,832)(2273,830)(2287,827)
	(2301,822)(2315,816)(2330,808)
	(2345,799)(2359,788)(2374,776)
	(2388,762)(2402,748)(2415,732)
	(2428,715)(2440,698)(2451,680)
	(2462,661)(2471,642)(2480,623)
	(2488,603)(2495,583)(2501,564)
	(2506,544)(2511,523)(2516,501)
	(2520,477)(2523,451)(2526,423)
	(2529,392)(2532,359)(2534,323)
	(2536,286)(2538,247)(2540,208)
	(2541,170)(2542,134)(2543,103)
	(2544,77)(2545,57)(2545,44)
	(2545,36)(2545,33)
\path(1833,40)(1833,43)(1833,51)
	(1833,64)(1834,84)(1835,110)
	(1836,141)(1837,177)(1838,215)
	(1840,254)(1842,293)(1844,330)
	(1846,366)(1849,399)(1852,430)
	(1855,458)(1858,484)(1862,508)
	(1867,530)(1872,551)(1877,571)
	(1883,590)(1890,610)(1898,630)
	(1907,649)(1916,668)(1927,687)
	(1938,705)(1950,722)(1963,739)
	(1976,755)(1990,769)(2004,783)
	(2019,795)(2033,806)(2048,815)
	(2063,823)(2077,829)(2091,834)
	(2105,837)(2119,839)(2133,840)
	(2147,839)(2161,837)(2175,834)
	(2189,829)(2203,823)(2218,815)
	(2233,806)(2247,795)(2262,783)
	(2276,769)(2290,755)(2303,739)
	(2316,722)(2328,705)(2339,687)
	(2350,668)(2359,649)(2368,630)
	(2376,610)(2383,590)(2389,571)
	(2394,551)(2399,530)(2404,508)
	(2408,484)(2411,458)(2414,430)
	(2417,399)(2420,366)(2422,330)
	(2424,293)(2426,254)(2428,215)
	(2429,177)(2430,141)(2431,110)
	(2432,84)(2433,64)(2433,51)
	(2433,43)(2433,40)
\path(1870,40)(1870,43)(1870,51)
	(1870,64)(1871,84)(1872,110)
	(1873,141)(1874,177)(1875,215)
	(1877,254)(1879,293)(1881,330)
	(1883,366)(1886,399)(1889,430)
	(1892,458)(1895,484)(1899,508)
	(1904,530)(1909,551)(1914,571)
	(1920,590)(1927,610)(1935,630)
	(1944,649)(1953,668)(1964,687)
	(1975,705)(1987,722)(2000,739)
	(2013,755)(2027,769)(2041,783)
	(2056,795)(2070,806)(2085,815)
	(2100,823)(2114,829)(2128,834)
	(2142,837)(2156,839)(2170,840)
	(2184,839)(2198,837)(2212,834)
	(2226,829)(2240,823)(2255,815)
	(2270,806)(2284,795)(2299,783)
	(2313,769)(2327,755)(2340,739)
	(2353,722)(2365,705)(2376,687)
	(2387,668)(2396,649)(2405,630)
	(2413,610)(2420,590)(2426,571)
	(2431,551)(2436,530)(2441,508)
	(2445,484)(2448,458)(2451,430)
	(2454,399)(2457,366)(2459,330)
	(2461,293)(2463,254)(2465,215)
	(2466,177)(2467,141)(2468,110)
	(2469,84)(2470,64)(2470,51)
	(2470,43)(2470,40)
\path(1908,40)(1908,43)(1908,51)
	(1908,64)(1909,84)(1910,110)
	(1911,141)(1912,177)(1913,215)
	(1915,254)(1917,293)(1919,330)
	(1921,366)(1924,399)(1927,430)
	(1930,458)(1933,484)(1937,508)
	(1942,530)(1947,551)(1952,571)
	(1958,590)(1965,610)(1973,630)
	(1982,649)(1991,668)(2002,687)
	(2013,705)(2025,722)(2038,739)
	(2051,755)(2065,769)(2079,783)
	(2094,795)(2108,806)(2123,815)
	(2138,823)(2152,829)(2166,834)
	(2180,837)(2194,839)(2208,840)
	(2222,839)(2236,837)(2250,834)
	(2264,829)(2278,823)(2293,815)
	(2308,806)(2322,795)(2337,783)
	(2351,769)(2365,755)(2378,739)
	(2391,722)(2403,705)(2414,687)
	(2425,668)(2434,649)(2443,630)
	(2451,610)(2458,590)(2464,571)
	(2469,551)(2474,530)(2479,508)
	(2483,484)(2486,458)(2489,430)
	(2492,399)(2495,366)(2497,330)
	(2499,293)(2501,254)(2503,215)
	(2504,177)(2505,141)(2506,110)
	(2507,84)(2508,64)(2508,51)
	(2508,43)(2508,40)
\path(1900,40)(1900,43)(1900,51)
	(1900,64)(1901,84)(1902,110)
	(1903,141)(1904,177)(1905,215)
	(1907,254)(1909,293)(1911,330)
	(1913,366)(1916,399)(1919,430)
	(1922,458)(1925,484)(1929,508)
	(1934,530)(1939,551)(1944,571)
	(1950,590)(1957,610)(1965,630)
	(1974,649)(1983,668)(1994,687)
	(2005,705)(2017,722)(2030,739)
	(2043,755)(2057,769)(2071,783)
	(2086,795)(2100,806)(2115,815)
	(2130,823)(2144,829)(2158,834)
	(2172,837)(2186,839)(2200,840)
	(2214,839)(2228,837)(2242,834)
	(2256,829)(2270,823)(2285,815)
	(2300,806)(2314,795)(2329,783)
	(2343,769)(2357,755)(2370,739)
	(2383,722)(2395,705)(2406,687)
	(2417,668)(2426,649)(2435,630)
	(2443,610)(2450,590)(2456,571)
	(2461,551)(2466,530)(2471,508)
	(2475,484)(2478,458)(2481,430)
	(2484,399)(2487,366)(2489,330)
	(2491,293)(2493,254)(2495,215)
	(2496,177)(2497,141)(2498,110)
	(2499,84)(2500,64)(2500,51)
	(2500,43)(2500,40)
\path(183,6040)(183,6037)(183,6032)
	(184,6021)(184,6006)(185,5984)
	(187,5956)(189,5922)(191,5884)
	(193,5841)(197,5796)(200,5750)
	(204,5703)(209,5656)(214,5611)
	(219,5567)(225,5526)(231,5486)
	(238,5449)(246,5414)(254,5381)
	(262,5350)(272,5321)(282,5293)
	(293,5266)(306,5240)(319,5215)
	(333,5190)(347,5167)(362,5145)
	(379,5122)(396,5100)(414,5078)
	(433,5056)(454,5034)(476,5013)
	(498,4992)(522,4971)(547,4950)
	(572,4930)(599,4911)(626,4892)
	(654,4875)(682,4858)(711,4842)
	(740,4827)(769,4813)(799,4800)
	(828,4789)(857,4778)(886,4769)
	(915,4762)(944,4755)(972,4750)
	(1000,4745)(1028,4742)(1055,4741)
	(1083,4740)(1111,4741)(1138,4742)
	(1166,4745)(1194,4750)(1222,4755)
	(1251,4762)(1280,4769)(1309,4778)
	(1338,4789)(1367,4800)(1397,4813)
	(1426,4827)(1455,4842)(1484,4858)
	(1512,4875)(1540,4892)(1567,4911)
	(1594,4930)(1619,4950)(1644,4971)
	(1668,4992)(1690,5013)(1712,5034)
	(1733,5056)(1752,5078)(1770,5100)
	(1787,5122)(1804,5145)(1819,5167)
	(1833,5190)(1847,5215)(1860,5240)
	(1873,5266)(1884,5293)(1894,5321)
	(1904,5350)(1912,5381)(1920,5414)
	(1928,5449)(1935,5486)(1941,5526)
	(1947,5567)(1952,5611)(1957,5656)
	(1962,5703)(1966,5750)(1969,5796)
	(1973,5841)(1975,5884)(1977,5922)
	(1979,5956)(1981,5984)(1982,6006)
	(1982,6021)(1983,6032)(1983,6037)(1983,6040)
\path(175,6033)(175,6030)(175,6025)
	(176,6014)(176,5999)(177,5977)
	(179,5949)(181,5915)(183,5877)
	(185,5834)(189,5789)(192,5743)
	(196,5696)(201,5649)(206,5604)
	(211,5560)(217,5519)(223,5479)
	(230,5442)(238,5407)(246,5374)
	(254,5343)(264,5314)(274,5286)
	(285,5259)(298,5233)(311,5208)
	(325,5183)(339,5160)(354,5138)
	(371,5115)(388,5093)(406,5071)
	(425,5049)(446,5027)(468,5006)
	(490,4985)(514,4964)(539,4943)
	(564,4923)(591,4904)(618,4885)
	(646,4868)(674,4851)(703,4835)
	(732,4820)(761,4806)(791,4793)
	(820,4782)(849,4771)(878,4762)
	(907,4755)(936,4748)(964,4743)
	(992,4738)(1020,4735)(1047,4734)
	(1075,4733)(1103,4734)(1130,4735)
	(1158,4738)(1186,4743)(1214,4748)
	(1243,4755)(1272,4762)(1301,4771)
	(1330,4782)(1359,4793)(1389,4806)
	(1418,4820)(1447,4835)(1476,4851)
	(1504,4868)(1532,4885)(1559,4904)
	(1586,4923)(1611,4943)(1636,4964)
	(1660,4985)(1682,5006)(1704,5027)
	(1725,5049)(1744,5071)(1762,5093)
	(1779,5115)(1796,5138)(1811,5160)
	(1825,5183)(1839,5208)(1852,5233)
	(1865,5259)(1876,5286)(1886,5314)
	(1896,5343)(1904,5374)(1912,5407)
	(1920,5442)(1927,5479)(1933,5519)
	(1939,5560)(1944,5604)(1949,5649)
	(1954,5696)(1958,5743)(1961,5789)
	(1965,5834)(1967,5877)(1969,5915)
	(1971,5949)(1973,5977)(1974,5999)
	(1974,6014)(1975,6025)(1975,6030)(1975,6033)
\path(152,6033)(152,6030)(152,6025)
	(153,6014)(153,5999)(154,5977)
	(156,5949)(158,5915)(160,5877)
	(162,5834)(166,5789)(169,5743)
	(173,5696)(178,5649)(183,5604)
	(188,5560)(194,5519)(200,5479)
	(207,5442)(215,5407)(223,5374)
	(231,5343)(241,5314)(251,5286)
	(262,5259)(275,5233)(288,5208)
	(302,5183)(316,5160)(331,5138)
	(348,5115)(365,5093)(383,5071)
	(402,5049)(423,5027)(445,5006)
	(467,4985)(491,4964)(516,4943)
	(541,4923)(568,4904)(595,4885)
	(623,4868)(651,4851)(680,4835)
	(709,4820)(738,4806)(768,4793)
	(797,4782)(826,4771)(855,4762)
	(884,4755)(913,4748)(941,4743)
	(969,4738)(997,4735)(1024,4734)
	(1052,4733)(1080,4734)(1107,4735)
	(1135,4738)(1163,4743)(1191,4748)
	(1220,4755)(1249,4762)(1278,4771)
	(1307,4782)(1336,4793)(1366,4806)
	(1395,4820)(1424,4835)(1453,4851)
	(1481,4868)(1509,4885)(1536,4904)
	(1563,4923)(1588,4943)(1613,4964)
	(1637,4985)(1659,5006)(1681,5027)
	(1702,5049)(1721,5071)(1739,5093)
	(1756,5115)(1773,5138)(1788,5160)
	(1802,5183)(1816,5208)(1829,5233)
	(1842,5259)(1853,5286)(1863,5314)
	(1873,5343)(1881,5374)(1889,5407)
	(1897,5442)(1904,5479)(1910,5519)
	(1916,5560)(1921,5604)(1926,5649)
	(1931,5696)(1935,5743)(1938,5789)
	(1942,5834)(1944,5877)(1946,5915)
	(1948,5949)(1950,5977)(1951,5999)
	(1951,6014)(1952,6025)(1952,6030)(1952,6033)
\path(175,3041)(175,3044)(175,3049)
	(176,3060)(176,3075)(177,3097)
	(179,3125)(181,3159)(183,3197)
	(185,3240)(189,3285)(192,3331)
	(196,3378)(201,3425)(206,3470)
	(211,3514)(217,3555)(223,3595)
	(230,3632)(238,3667)(246,3700)
	(254,3731)(264,3760)(274,3788)
	(285,3815)(298,3841)(311,3866)
	(325,3891)(339,3914)(354,3936)
	(371,3959)(388,3981)(406,4003)
	(425,4025)(446,4047)(468,4068)
	(490,4089)(514,4110)(539,4131)
	(564,4151)(591,4170)(618,4189)
	(646,4206)(674,4223)(703,4239)
	(732,4254)(761,4268)(791,4281)
	(820,4292)(849,4303)(878,4312)
	(907,4319)(936,4326)(964,4331)
	(992,4336)(1020,4339)(1047,4340)
	(1075,4341)(1103,4340)(1130,4339)
	(1158,4336)(1186,4331)(1214,4326)
	(1243,4319)(1272,4312)(1301,4303)
	(1330,4292)(1359,4281)(1389,4268)
	(1418,4254)(1447,4239)(1476,4223)
	(1504,4206)(1532,4189)(1559,4170)
	(1586,4151)(1611,4131)(1636,4110)
	(1660,4089)(1682,4068)(1704,4047)
	(1725,4025)(1744,4003)(1762,3981)
	(1779,3959)(1796,3936)(1811,3914)
	(1825,3891)(1839,3866)(1852,3841)
	(1865,3815)(1876,3788)(1886,3760)
	(1896,3731)(1904,3700)(1912,3667)
	(1920,3632)(1927,3595)(1933,3555)
	(1939,3514)(1944,3470)(1949,3425)
	(1954,3378)(1958,3331)(1961,3285)
	(1965,3240)(1967,3197)(1969,3159)
	(1971,3125)(1973,3097)(1974,3075)
	(1974,3060)(1975,3049)(1975,3044)(1975,3041)
\path(152,3041)(152,3044)(152,3049)
	(153,3060)(153,3075)(154,3097)
	(156,3125)(158,3159)(160,3197)
	(162,3240)(166,3285)(169,3331)
	(173,3378)(178,3425)(183,3470)
	(188,3514)(194,3555)(200,3595)
	(207,3632)(215,3667)(223,3700)
	(231,3731)(241,3760)(251,3788)
	(262,3815)(275,3841)(288,3866)
	(302,3891)(316,3914)(331,3936)
	(348,3959)(365,3981)(383,4003)
	(402,4025)(423,4047)(445,4068)
	(467,4089)(491,4110)(516,4131)
	(541,4151)(568,4170)(595,4189)
	(623,4206)(651,4223)(680,4239)
	(709,4254)(738,4268)(768,4281)
	(797,4292)(826,4303)(855,4312)
	(884,4319)(913,4326)(941,4331)
	(969,4336)(997,4339)(1024,4340)
	(1052,4341)(1080,4340)(1107,4339)
	(1135,4336)(1163,4331)(1191,4326)
	(1220,4319)(1249,4312)(1278,4303)
	(1307,4292)(1336,4281)(1366,4268)
	(1395,4254)(1424,4239)(1453,4223)
	(1481,4206)(1509,4189)(1536,4170)
	(1563,4151)(1588,4131)(1613,4110)
	(1637,4089)(1659,4068)(1681,4047)
	(1702,4025)(1721,4003)(1739,3981)
	(1756,3959)(1773,3936)(1788,3914)
	(1802,3891)(1816,3866)(1829,3841)
	(1842,3815)(1853,3788)(1863,3760)
	(1873,3731)(1881,3700)(1889,3667)
	(1897,3632)(1904,3595)(1910,3555)
	(1916,3514)(1921,3470)(1926,3425)
	(1931,3378)(1935,3331)(1938,3285)
	(1942,3240)(1944,3197)(1946,3159)
	(1948,3125)(1950,3097)(1951,3075)
	(1951,3060)(1952,3049)(1952,3044)(1952,3041)
\path(1975,3056)(1975,3053)(1975,3045)
	(1975,3032)(1976,3012)(1977,2986)
	(1978,2955)(1979,2919)(1980,2881)
	(1982,2842)(1984,2803)(1986,2766)
	(1988,2730)(1991,2697)(1994,2666)
	(1997,2638)(2000,2612)(2004,2588)
	(2009,2566)(2014,2545)(2019,2525)
	(2025,2506)(2032,2486)(2040,2466)
	(2049,2447)(2058,2428)(2069,2409)
	(2080,2391)(2092,2374)(2105,2357)
	(2118,2341)(2132,2327)(2146,2313)
	(2161,2301)(2175,2290)(2190,2281)
	(2205,2273)(2219,2267)(2233,2262)
	(2247,2259)(2261,2257)(2275,2256)
	(2289,2257)(2303,2259)(2317,2262)
	(2331,2267)(2345,2273)(2360,2281)
	(2375,2290)(2389,2301)(2404,2313)
	(2418,2327)(2432,2341)(2445,2357)
	(2458,2374)(2470,2391)(2481,2409)
	(2492,2428)(2501,2447)(2510,2466)
	(2518,2486)(2525,2506)(2531,2525)
	(2536,2545)(2541,2566)(2546,2588)
	(2550,2612)(2553,2638)(2556,2666)
	(2559,2697)(2562,2730)(2564,2766)
	(2566,2803)(2568,2842)(2570,2881)
	(2571,2919)(2572,2955)(2573,2986)
	(2574,3012)(2575,3032)(2575,3045)
	(2575,3053)(2575,3056)
\path(1990,33)(1990,36)(1990,44)
	(1990,57)(1991,77)(1992,103)
	(1993,134)(1994,170)(1995,208)
	(1997,247)(1999,286)(2001,323)
	(2003,359)(2006,392)(2009,423)
	(2012,451)(2015,477)(2019,501)
	(2024,523)(2029,544)(2034,564)
	(2040,583)(2047,603)(2055,623)
	(2064,642)(2073,661)(2084,680)
	(2095,698)(2107,715)(2120,732)
	(2133,748)(2147,762)(2161,776)
	(2176,788)(2190,799)(2205,808)
	(2220,816)(2234,822)(2248,827)
	(2262,830)(2276,832)(2290,833)
	(2304,832)(2318,830)(2332,827)
	(2346,822)(2360,816)(2375,808)
	(2390,799)(2404,788)(2419,776)
	(2433,762)(2447,748)(2460,732)
	(2473,715)(2485,698)(2496,680)
	(2507,661)(2516,642)(2525,623)
	(2533,603)(2540,583)(2546,564)
	(2551,544)(2556,523)(2561,501)
	(2565,477)(2568,451)(2571,423)
	(2574,392)(2577,359)(2579,323)
	(2581,286)(2583,247)(2585,208)
	(2586,170)(2587,134)(2588,103)
	(2589,77)(2590,57)(2590,44)
	(2590,36)(2590,33)
\end{picture}
}


==> xfig/comult16.eepic <==
\setlength{\unitlength}{0.00027500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8751,6125)(0,-10)
\thicklines
\path(3025,3138)(3025,63)
\path(33,3056)(33,56)
\path(33,6034)(33,3034)
\path(625,6063)(625,3063)
\path(4541,3063)(4541,63)
\path(4563,3070)(4563,70)
\path(4623,3070)(4623,70)
\path(4593,3100)(4593,100)
\path(4675,3070)(4675,70)
\path(4653,3070)(4653,70)
\path(6926,6040)(6926,3040)
\path(6948,6047)(6948,3047)
\path(7008,6047)(7008,3047)
\path(6978,6077)(6978,3077)
\path(7060,6048)(7060,3048)
\path(7030,6048)(7030,3048)
\path(8718,6011)(8718,3011)
\path(8696,6018)(8696,3018)
\path(8636,6018)(8636,3018)
\path(8666,6048)(8666,3048)
\path(8584,6019)(8584,3019)
\path(8614,6019)(8614,3019)
\path(8718,3033)(8718,33)
\path(8696,3040)(8696,40)
\path(8636,3040)(8636,40)
\path(8666,3070)(8666,70)
\path(8584,3041)(8584,41)
\path(8614,3041)(8614,41)
\path(3025,6063)(3025,6060)(3025,6052)
	(3025,6039)(3024,6019)(3023,5993)
	(3022,5962)(3021,5926)(3020,5888)
	(3018,5849)(3016,5810)(3014,5773)
	(3012,5737)(3009,5704)(3006,5673)
	(3003,5645)(3000,5619)(2996,5595)
	(2991,5573)(2986,5552)(2981,5532)
	(2975,5513)(2968,5493)(2960,5473)
	(2951,5454)(2942,5435)(2931,5416)
	(2920,5398)(2908,5381)(2895,5364)
	(2882,5348)(2868,5334)(2854,5320)
	(2839,5308)(2825,5297)(2810,5288)
	(2795,5280)(2781,5274)(2767,5269)
	(2753,5266)(2739,5264)(2725,5263)
	(2711,5264)(2697,5266)(2683,5269)
	(2669,5274)(2655,5280)(2640,5288)
	(2625,5297)(2611,5308)(2596,5320)
	(2582,5334)(2568,5348)(2555,5364)
	(2542,5381)(2530,5398)(2519,5416)
	(2508,5435)(2499,5454)(2490,5473)
	(2482,5493)(2475,5513)(2469,5532)
	(2464,5552)(2459,5573)(2454,5595)
	(2450,5619)(2447,5645)(2444,5673)
	(2441,5704)(2438,5737)(2436,5773)
	(2434,5810)(2432,5849)(2430,5888)
	(2429,5926)(2428,5962)(2427,5993)
	(2426,6019)(2425,6039)(2425,6052)
	(2425,6060)(2425,6063)
\path(2425,3063)(2425,3060)(2425,3055)
	(2424,3044)(2424,3029)(2423,3007)
	(2421,2979)(2419,2945)(2417,2907)
	(2415,2864)(2411,2819)(2408,2773)
	(2404,2726)(2399,2679)(2394,2634)
	(2389,2590)(2383,2549)(2377,2509)
	(2370,2472)(2362,2437)(2354,2404)
	(2346,2373)(2336,2344)(2326,2316)
	(2315,2289)(2302,2263)(2289,2238)
	(2275,2213)(2261,2190)(2246,2168)
	(2229,2145)(2212,2123)(2194,2101)
	(2175,2079)(2154,2057)(2132,2036)
	(2110,2015)(2086,1994)(2061,1973)
	(2036,1953)(2009,1934)(1982,1915)
	(1954,1898)(1926,1881)(1897,1865)
	(1868,1850)(1839,1836)(1809,1823)
	(1780,1812)(1751,1801)(1722,1792)
	(1693,1785)(1664,1778)(1636,1773)
	(1608,1768)(1580,1765)(1553,1764)
	(1525,1763)(1497,1764)(1470,1765)
	(1442,1768)(1414,1773)(1386,1778)
	(1357,1785)(1328,1792)(1299,1801)
	(1270,1812)(1241,1823)(1211,1836)
	(1182,1850)(1153,1865)(1124,1881)
	(1096,1898)(1068,1915)(1041,1934)
	(1014,1953)(989,1973)(964,1994)
	(940,2015)(918,2036)(896,2057)
	(875,2079)(856,2101)(838,2123)
	(821,2145)(804,2168)(789,2190)
	(775,2213)(761,2238)(748,2263)
	(735,2289)(724,2316)(714,2344)
	(704,2373)(696,2404)(688,2437)
	(680,2472)(673,2509)(667,2549)
	(661,2590)(656,2634)(651,2679)
	(646,2726)(642,2773)(639,2819)
	(635,2864)(633,2907)(631,2945)
	(629,2979)(627,3007)(626,3029)
	(626,3044)(625,3055)(625,3060)(625,3063)
\path(2425,63)(2425,66)(2425,71)
	(2424,82)(2424,97)(2423,119)
	(2421,147)(2419,181)(2417,219)
	(2415,262)(2411,307)(2408,353)
	(2404,400)(2399,447)(2394,492)
	(2389,536)(2383,577)(2377,617)
	(2370,654)(2362,689)(2354,722)
	(2346,753)(2336,782)(2326,810)
	(2315,837)(2302,863)(2289,888)
	(2275,913)(2261,936)(2246,958)
	(2229,981)(2212,1003)(2194,1025)
	(2175,1047)(2154,1069)(2132,1090)
	(2110,1111)(2086,1132)(2061,1153)
	(2036,1173)(2009,1192)(1982,1211)
	(1954,1228)(1926,1245)(1897,1261)
	(1868,1276)(1839,1290)(1809,1303)
	(1780,1314)(1751,1325)(1722,1334)
	(1693,1341)(1664,1348)(1636,1353)
	(1608,1358)(1580,1361)(1553,1362)
	(1525,1363)(1497,1362)(1470,1361)
	(1442,1358)(1414,1353)(1386,1348)
	(1357,1341)(1328,1334)(1299,1325)
	(1270,1314)(1241,1303)(1211,1290)
	(1182,1276)(1153,1261)(1124,1245)
	(1096,1228)(1068,1211)(1041,1192)
	(1014,1173)(989,1153)(964,1132)
	(940,1111)(918,1090)(896,1069)
	(875,1047)(856,1025)(838,1003)
	(821,981)(804,958)(789,936)
	(775,913)(761,888)(748,863)
	(735,837)(724,810)(714,782)
	(704,753)(696,722)(688,689)
	(680,654)(673,617)(667,577)
	(661,536)(656,492)(651,447)
	(646,400)(642,353)(639,307)
	(635,262)(633,219)(631,181)
	(629,147)(627,119)(626,97)
	(626,82)(625,71)(625,66)(625,63)
\path(3025,3063)(3025,3066)(3025,3074)
	(3025,3087)(3024,3107)(3023,3133)
	(3022,3164)(3021,3200)(3020,3238)
	(3018,3277)(3016,3316)(3014,3353)
	(3012,3389)(3009,3422)(3006,3453)
	(3003,3481)(3000,3507)(2996,3531)
	(2991,3553)(2986,3574)(2981,3594)
	(2975,3613)(2968,3633)(2960,3653)
	(2951,3672)(2942,3691)(2931,3710)
	(2920,3728)(2908,3745)(2895,3762)
	(2882,3778)(2868,3792)(2854,3806)
	(2839,3818)(2825,3829)(2810,3838)
	(2795,3846)(2781,3852)(2767,3857)
	(2753,3860)(2739,3862)(2725,3863)
	(2711,3862)(2697,3860)(2683,3857)
	(2669,3852)(2655,3846)(2640,3838)
	(2625,3829)(2611,3818)(2596,3806)
	(2582,3792)(2568,3778)(2555,3762)
	(2542,3745)(2530,3728)(2519,3710)
	(2508,3691)(2499,3672)(2490,3653)
	(2482,3633)(2475,3613)(2469,3594)
	(2464,3574)(2459,3553)(2454,3531)
	(2450,3507)(2447,3481)(2444,3453)
	(2441,3422)(2438,3389)(2436,3353)
	(2434,3316)(2432,3277)(2430,3238)
	(2429,3200)(2428,3164)(2427,3133)
	(2426,3107)(2425,3087)(2425,3074)
	(2425,3066)(2425,3063)
\path(4526,6040)(4526,6037)(4526,6032)
	(4527,6021)(4527,6006)(4528,5984)
	(4530,5956)(4532,5922)(4534,5884)
	(4536,5841)(4540,5796)(4543,5750)
	(4547,5703)(4552,5656)(4557,5611)
	(4562,5567)(4568,5526)(4574,5486)
	(4581,5449)(4589,5414)(4597,5381)
	(4605,5350)(4615,5321)(4625,5293)
	(4636,5266)(4649,5240)(4662,5215)
	(4676,5190)(4690,5167)(4705,5145)
	(4722,5122)(4739,5100)(4757,5078)
	(4776,5056)(4797,5034)(4819,5013)
	(4841,4992)(4865,4971)(4890,4950)
	(4915,4930)(4942,4911)(4969,4892)
	(4997,4875)(5025,4858)(5054,4842)
	(5083,4827)(5112,4813)(5142,4800)
	(5171,4789)(5200,4778)(5229,4769)
	(5258,4762)(5287,4755)(5315,4750)
	(5343,4745)(5371,4742)(5398,4741)
	(5426,4740)(5454,4741)(5481,4742)
	(5509,4745)(5537,4750)(5565,4755)
	(5594,4762)(5623,4769)(5652,4778)
	(5681,4789)(5710,4800)(5740,4813)
	(5769,4827)(5798,4842)(5827,4858)
	(5855,4875)(5883,4892)(5910,4911)
	(5937,4930)(5962,4950)(5987,4971)
	(6011,4992)(6033,5013)(6055,5034)
	(6076,5056)(6095,5078)(6113,5100)
	(6130,5122)(6147,5145)(6162,5167)
	(6176,5190)(6190,5215)(6203,5240)
	(6216,5266)(6227,5293)(6237,5321)
	(6247,5350)(6255,5381)(6263,5414)
	(6271,5449)(6278,5486)(6284,5526)
	(6290,5567)(6295,5611)(6300,5656)
	(6305,5703)(6309,5750)(6312,5796)
	(6316,5841)(6318,5884)(6320,5922)
	(6322,5956)(6324,5984)(6325,6006)
	(6325,6021)(6326,6032)(6326,6037)(6326,6040)
\path(4526,3040)(4526,3043)(4526,3048)
	(4527,3059)(4527,3074)(4528,3096)
	(4530,3124)(4532,3158)(4534,3196)
	(4536,3239)(4540,3284)(4543,3330)
	(4547,3377)(4552,3424)(4557,3469)
	(4562,3513)(4568,3554)(4574,3594)
	(4581,3631)(4589,3666)(4597,3699)
	(4605,3730)(4615,3759)(4625,3787)
	(4636,3814)(4649,3840)(4662,3865)
	(4676,3890)(4690,3913)(4705,3935)
	(4722,3958)(4739,3980)(4757,4002)
	(4776,4024)(4797,4046)(4819,4067)
	(4841,4088)(4865,4109)(4890,4130)
	(4915,4150)(4942,4169)(4969,4188)
	(4997,4205)(5025,4222)(5054,4238)
	(5083,4253)(5112,4267)(5142,4280)
	(5171,4291)(5200,4302)(5229,4311)
	(5258,4318)(5287,4325)(5315,4330)
	(5343,4335)(5371,4338)(5398,4339)
	(5426,4340)(5454,4339)(5481,4338)
	(5509,4335)(5537,4330)(5565,4325)
	(5594,4318)(5623,4311)(5652,4302)
	(5681,4291)(5710,4280)(5740,4267)
	(5769,4253)(5798,4238)(5827,4222)
	(5855,4205)(5883,4188)(5910,4169)
	(5937,4150)(5962,4130)(5987,4109)
	(6011,4088)(6033,4067)(6055,4046)
	(6076,4024)(6095,4002)(6113,3980)
	(6130,3958)(6147,3935)(6162,3913)
	(6176,3890)(6190,3865)(6203,3840)
	(6216,3814)(6227,3787)(6237,3759)
	(6247,3730)(6255,3699)(6263,3666)
	(6271,3631)(6278,3594)(6284,3554)
	(6290,3513)(6295,3469)(6300,3424)
	(6305,3377)(6309,3330)(6312,3284)
	(6316,3239)(6318,3196)(6320,3158)
	(6322,3124)(6324,3096)(6325,3074)
	(6325,3059)(6326,3048)(6326,3043)(6326,3040)
\path(4527,6032)(4527,6029)(4527,6024)
	(4528,6013)(4528,5998)(4529,5976)
	(4531,5948)(4533,5914)(4535,5876)
	(4537,5833)(4541,5788)(4544,5742)
	(4548,5695)(4553,5648)(4558,5603)
	(4563,5559)(4569,5518)(4575,5478)
	(4582,5441)(4590,5406)(4598,5373)
	(4606,5342)(4616,5313)(4626,5285)
	(4637,5258)(4650,5232)(4663,5207)
	(4677,5182)(4691,5159)(4706,5137)
	(4723,5114)(4740,5092)(4758,5070)
	(4777,5048)(4798,5026)(4820,5005)
	(4842,4984)(4866,4963)(4891,4942)
	(4916,4922)(4943,4903)(4970,4884)
	(4998,4867)(5026,4850)(5055,4834)
	(5084,4819)(5113,4805)(5143,4792)
	(5172,4781)(5201,4770)(5230,4761)
	(5259,4754)(5288,4747)(5316,4742)
	(5344,4737)(5372,4734)(5399,4733)
	(5427,4732)(5455,4733)(5482,4734)
	(5510,4737)(5538,4742)(5566,4747)
	(5595,4754)(5624,4761)(5653,4770)
	(5682,4781)(5711,4792)(5741,4805)
	(5770,4819)(5799,4834)(5828,4850)
	(5856,4867)(5884,4884)(5911,4903)
	(5938,4922)(5963,4942)(5988,4963)
	(6012,4984)(6034,5005)(6056,5026)
	(6077,5048)(6096,5070)(6114,5092)
	(6131,5114)(6148,5137)(6163,5159)
	(6177,5182)(6191,5207)(6204,5232)
	(6217,5258)(6228,5285)(6238,5313)
	(6248,5342)(6256,5373)(6264,5406)
	(6272,5441)(6279,5478)(6285,5518)
	(6291,5559)(6296,5603)(6301,5648)
	(6306,5695)(6310,5742)(6313,5788)
	(6317,5833)(6319,5876)(6321,5914)
	(6323,5948)(6325,5976)(6326,5998)
	(6326,6013)(6327,6024)(6327,6029)(6327,6032)
\path(4564,6039)(4564,6036)(4564,6031)
	(4565,6020)(4565,6005)(4566,5983)
	(4568,5955)(4570,5921)(4572,5883)
	(4574,5840)(4578,5795)(4581,5749)
	(4585,5702)(4590,5655)(4595,5610)
	(4600,5566)(4606,5525)(4612,5485)
	(4619,5448)(4627,5413)(4635,5380)
	(4643,5349)(4653,5320)(4663,5292)
	(4674,5265)(4687,5239)(4700,5214)
	(4714,5189)(4728,5166)(4743,5144)
	(4760,5121)(4777,5099)(4795,5077)
	(4814,5055)(4835,5033)(4857,5012)
	(4879,4991)(4903,4970)(4928,4949)
	(4953,4929)(4980,4910)(5007,4891)
	(5035,4874)(5063,4857)(5092,4841)
	(5121,4826)(5150,4812)(5180,4799)
	(5209,4788)(5238,4777)(5267,4768)
	(5296,4761)(5325,4754)(5353,4749)
	(5381,4744)(5409,4741)(5436,4740)
	(5464,4739)(5492,4740)(5519,4741)
	(5547,4744)(5575,4749)(5603,4754)
	(5632,4761)(5661,4768)(5690,4777)
	(5719,4788)(5748,4799)(5778,4812)
	(5807,4826)(5836,4841)(5865,4857)
	(5893,4874)(5921,4891)(5948,4910)
	(5975,4929)(6000,4949)(6025,4970)
	(6049,4991)(6071,5012)(6093,5033)
	(6114,5055)(6133,5077)(6151,5099)
	(6168,5121)(6185,5144)(6200,5166)
	(6214,5189)(6228,5214)(6241,5239)
	(6254,5265)(6265,5292)(6275,5320)
	(6285,5349)(6293,5380)(6301,5413)
	(6309,5448)(6316,5485)(6322,5525)
	(6328,5566)(6333,5610)(6338,5655)
	(6343,5702)(6347,5749)(6350,5795)
	(6354,5840)(6356,5883)(6358,5921)
	(6360,5955)(6362,5983)(6363,6005)
	(6363,6020)(6364,6031)(6364,6036)(6364,6039)
\path(4580,6031)(4580,6028)(4580,6023)
	(4581,6012)(4581,5997)(4582,5975)
	(4584,5947)(4586,5913)(4588,5875)
	(4590,5832)(4594,5787)(4597,5741)
	(4601,5694)(4606,5647)(4611,5602)
	(4616,5558)(4622,5517)(4628,5477)
	(4635,5440)(4643,5405)(4651,5372)
	(4659,5341)(4669,5312)(4679,5284)
	(4690,5257)(4703,5231)(4716,5206)
	(4730,5181)(4744,5158)(4759,5136)
	(4776,5113)(4793,5091)(4811,5069)
	(4830,5047)(4851,5025)(4873,5004)
	(4895,4983)(4919,4962)(4944,4941)
	(4969,4921)(4996,4902)(5023,4883)
	(5051,4866)(5079,4849)(5108,4833)
	(5137,4818)(5166,4804)(5196,4791)
	(5225,4780)(5254,4769)(5283,4760)
	(5312,4753)(5341,4746)(5369,4741)
	(5397,4736)(5425,4733)(5452,4732)
	(5480,4731)(5508,4732)(5535,4733)
	(5563,4736)(5591,4741)(5619,4746)
	(5648,4753)(5677,4760)(5706,4769)
	(5735,4780)(5764,4791)(5794,4804)
	(5823,4818)(5852,4833)(5881,4849)
	(5909,4866)(5937,4883)(5964,4902)
	(5991,4921)(6016,4941)(6041,4962)
	(6065,4983)(6087,5004)(6109,5025)
	(6130,5047)(6149,5069)(6167,5091)
	(6184,5113)(6201,5136)(6216,5158)
	(6230,5181)(6244,5206)(6257,5231)
	(6270,5257)(6281,5284)(6291,5312)
	(6301,5341)(6309,5372)(6317,5405)
	(6325,5440)(6332,5477)(6338,5517)
	(6344,5558)(6349,5602)(6354,5647)
	(6359,5694)(6363,5741)(6366,5787)
	(6370,5832)(6372,5875)(6374,5913)
	(6376,5947)(6378,5975)(6379,5997)
	(6379,6012)(6380,6023)(6380,6028)(6380,6031)
\path(4617,6038)(4617,6035)(4617,6030)
	(4618,6019)(4618,6004)(4619,5982)
	(4621,5954)(4623,5920)(4625,5882)
	(4627,5839)(4631,5794)(4634,5748)
	(4638,5701)(4643,5654)(4648,5609)
	(4653,5565)(4659,5524)(4665,5484)
	(4672,5447)(4680,5412)(4688,5379)
	(4696,5348)(4706,5319)(4716,5291)
	(4727,5264)(4740,5238)(4753,5213)
	(4767,5188)(4781,5165)(4796,5143)
	(4813,5120)(4830,5098)(4848,5076)
	(4867,5054)(4888,5032)(4910,5011)
	(4932,4990)(4956,4969)(4981,4948)
	(5006,4928)(5033,4909)(5060,4890)
	(5088,4873)(5116,4856)(5145,4840)
	(5174,4825)(5203,4811)(5233,4798)
	(5262,4787)(5291,4776)(5320,4767)
	(5349,4760)(5378,4753)(5406,4748)
	(5434,4743)(5462,4740)(5489,4739)
	(5517,4738)(5545,4739)(5572,4740)
	(5600,4743)(5628,4748)(5656,4753)
	(5685,4760)(5714,4767)(5743,4776)
	(5772,4787)(5801,4798)(5831,4811)
	(5860,4825)(5889,4840)(5918,4856)
	(5946,4873)(5974,4890)(6001,4909)
	(6028,4928)(6053,4948)(6078,4969)
	(6102,4990)(6124,5011)(6146,5032)
	(6167,5054)(6186,5076)(6204,5098)
	(6221,5120)(6238,5143)(6253,5165)
	(6267,5188)(6281,5213)(6294,5238)
	(6307,5264)(6318,5291)(6328,5319)
	(6338,5348)(6346,5379)(6354,5412)
	(6362,5447)(6369,5484)(6375,5524)
	(6381,5565)(6386,5609)(6391,5654)
	(6396,5701)(6400,5748)(6403,5794)
	(6407,5839)(6409,5882)(6411,5920)
	(6413,5954)(6415,5982)(6416,6004)
	(6416,6019)(6417,6030)(6417,6035)(6417,6038)
\path(4580,3049)(4580,3052)(4580,3057)
	(4581,3068)(4581,3083)(4582,3105)
	(4584,3133)(4586,3167)(4588,3205)
	(4590,3248)(4594,3293)(4597,3339)
	(4601,3386)(4606,3433)(4611,3478)
	(4616,3522)(4622,3563)(4628,3603)
	(4635,3640)(4643,3675)(4651,3708)
	(4659,3739)(4669,3768)(4679,3796)
	(4690,3823)(4703,3849)(4716,3874)
	(4730,3899)(4744,3922)(4759,3944)
	(4776,3967)(4793,3989)(4811,4011)
	(4830,4033)(4851,4055)(4873,4076)
	(4895,4097)(4919,4118)(4944,4139)
	(4969,4159)(4996,4178)(5023,4197)
	(5051,4214)(5079,4231)(5108,4247)
	(5137,4262)(5166,4276)(5196,4289)
	(5225,4300)(5254,4311)(5283,4320)
	(5312,4327)(5341,4334)(5369,4339)
	(5397,4344)(5425,4347)(5452,4348)
	(5480,4349)(5508,4348)(5535,4347)
	(5563,4344)(5591,4339)(5619,4334)
	(5648,4327)(5677,4320)(5706,4311)
	(5735,4300)(5764,4289)(5794,4276)
	(5823,4262)(5852,4247)(5881,4231)
	(5909,4214)(5937,4197)(5964,4178)
	(5991,4159)(6016,4139)(6041,4118)
	(6065,4097)(6087,4076)(6109,4055)
	(6130,4033)(6149,4011)(6167,3989)
	(6184,3967)(6201,3944)(6216,3922)
	(6230,3899)(6244,3874)(6257,3849)
	(6270,3823)(6281,3796)(6291,3768)
	(6301,3739)(6309,3708)(6317,3675)
	(6325,3640)(6332,3603)(6338,3563)
	(6344,3522)(6349,3478)(6354,3433)
	(6359,3386)(6363,3339)(6366,3293)
	(6370,3248)(6372,3205)(6374,3167)
	(6376,3133)(6378,3105)(6379,3083)
	(6379,3068)(6380,3057)(6380,3052)(6380,3049)
\path(4617,3042)(4617,3045)(4617,3050)
	(4618,3061)(4618,3076)(4619,3098)
	(4621,3126)(4623,3160)(4625,3198)
	(4627,3241)(4631,3286)(4634,3332)
	(4638,3379)(4643,3426)(4648,3471)
	(4653,3515)(4659,3556)(4665,3596)
	(4672,3633)(4680,3668)(4688,3701)
	(4696,3732)(4706,3761)(4716,3789)
	(4727,3816)(4740,3842)(4753,3867)
	(4767,3892)(4781,3915)(4796,3937)
	(4813,3960)(4830,3982)(4848,4004)
	(4867,4026)(4888,4048)(4910,4069)
	(4932,4090)(4956,4111)(4981,4132)
	(5006,4152)(5033,4171)(5060,4190)
	(5088,4207)(5116,4224)(5145,4240)
	(5174,4255)(5203,4269)(5233,4282)
	(5262,4293)(5291,4304)(5320,4313)
	(5349,4320)(5378,4327)(5406,4332)
	(5434,4337)(5462,4340)(5489,4341)
	(5517,4342)(5545,4341)(5572,4340)
	(5600,4337)(5628,4332)(5656,4327)
	(5685,4320)(5714,4313)(5743,4304)
	(5772,4293)(5801,4282)(5831,4269)
	(5860,4255)(5889,4240)(5918,4224)
	(5946,4207)(5974,4190)(6001,4171)
	(6028,4152)(6053,4132)(6078,4111)
	(6102,4090)(6124,4069)(6146,4048)
	(6167,4026)(6186,4004)(6204,3982)
	(6221,3960)(6238,3937)(6253,3915)
	(6267,3892)(6281,3867)(6294,3842)
	(6307,3816)(6318,3789)(6328,3761)
	(6338,3732)(6346,3701)(6354,3668)
	(6362,3633)(6369,3596)(6375,3556)
	(6381,3515)(6386,3471)(6391,3426)
	(6396,3379)(6400,3332)(6403,3286)
	(6407,3241)(6409,3198)(6411,3160)
	(6413,3126)(6415,3098)(6416,3076)
	(6416,3061)(6417,3050)(6417,3045)(6417,3042)
\path(4527,3048)(4527,3051)(4527,3056)
	(4528,3067)(4528,3082)(4529,3104)
	(4531,3132)(4533,3166)(4535,3204)
	(4537,3247)(4541,3292)(4544,3338)
	(4548,3385)(4553,3432)(4558,3477)
	(4563,3521)(4569,3562)(4575,3602)
	(4582,3639)(4590,3674)(4598,3707)
	(4606,3738)(4616,3767)(4626,3795)
	(4637,3822)(4650,3848)(4663,3873)
	(4677,3898)(4691,3921)(4706,3943)
	(4723,3966)(4740,3988)(4758,4010)
	(4777,4032)(4798,4054)(4820,4075)
	(4842,4096)(4866,4117)(4891,4138)
	(4916,4158)(4943,4177)(4970,4196)
	(4998,4213)(5026,4230)(5055,4246)
	(5084,4261)(5113,4275)(5143,4288)
	(5172,4299)(5201,4310)(5230,4319)
	(5259,4326)(5288,4333)(5316,4338)
	(5344,4343)(5372,4346)(5399,4347)
	(5427,4348)(5455,4347)(5482,4346)
	(5510,4343)(5538,4338)(5566,4333)
	(5595,4326)(5624,4319)(5653,4310)
	(5682,4299)(5711,4288)(5741,4275)
	(5770,4261)(5799,4246)(5828,4230)
	(5856,4213)(5884,4196)(5911,4177)
	(5938,4158)(5963,4138)(5988,4117)
	(6012,4096)(6034,4075)(6056,4054)
	(6077,4032)(6096,4010)(6114,3988)
	(6131,3966)(6148,3943)(6163,3921)
	(6177,3898)(6191,3873)(6204,3848)
	(6217,3822)(6228,3795)(6238,3767)
	(6248,3738)(6256,3707)(6264,3674)
	(6272,3639)(6279,3602)(6285,3562)
	(6291,3521)(6296,3477)(6301,3432)
	(6306,3385)(6310,3338)(6313,3292)
	(6317,3247)(6319,3204)(6321,3166)
	(6323,3132)(6325,3104)(6326,3082)
	(6326,3067)(6327,3056)(6327,3051)(6327,3048)
\path(4564,3041)(4564,3044)(4564,3049)
	(4565,3060)(4565,3075)(4566,3097)
	(4568,3125)(4570,3159)(4572,3197)
	(4574,3240)(4578,3285)(4581,3331)
	(4585,3378)(4590,3425)(4595,3470)
	(4600,3514)(4606,3555)(4612,3595)
	(4619,3632)(4627,3667)(4635,3700)
	(4643,3731)(4653,3760)(4663,3788)
	(4674,3815)(4687,3841)(4700,3866)
	(4714,3891)(4728,3914)(4743,3936)
	(4760,3959)(4777,3981)(4795,4003)
	(4814,4025)(4835,4047)(4857,4068)
	(4879,4089)(4903,4110)(4928,4131)
	(4953,4151)(4980,4170)(5007,4189)
	(5035,4206)(5063,4223)(5092,4239)
	(5121,4254)(5150,4268)(5180,4281)
	(5209,4292)(5238,4303)(5267,4312)
	(5296,4319)(5325,4326)(5353,4331)
	(5381,4336)(5409,4339)(5436,4340)
	(5464,4341)(5492,4340)(5519,4339)
	(5547,4336)(5575,4331)(5603,4326)
	(5632,4319)(5661,4312)(5690,4303)
	(5719,4292)(5748,4281)(5778,4268)
	(5807,4254)(5836,4239)(5865,4223)
	(5893,4206)(5921,4189)(5948,4170)
	(5975,4151)(6000,4131)(6025,4110)
	(6049,4089)(6071,4068)(6093,4047)
	(6114,4025)(6133,4003)(6151,3981)
	(6168,3959)(6185,3936)(6200,3914)
	(6214,3891)(6228,3866)(6241,3841)
	(6254,3815)(6265,3788)(6275,3760)
	(6285,3731)(6293,3700)(6301,3667)
	(6309,3632)(6316,3595)(6322,3555)
	(6328,3514)(6333,3470)(6338,3425)
	(6343,3378)(6347,3331)(6350,3285)
	(6354,3240)(6356,3197)(6358,3159)
	(6360,3125)(6362,3097)(6363,3075)
	(6363,3060)(6364,3049)(6364,3044)(6364,3041)
\path(6438,3047)(6438,3044)(6438,3036)
	(6438,3023)(6439,3003)(6440,2977)
	(6441,2946)(6442,2910)(6443,2872)
	(6445,2833)(6447,2794)(6449,2757)
	(6451,2721)(6454,2688)(6457,2657)
	(6460,2629)(6463,2603)(6467,2579)
	(6472,2557)(6477,2536)(6482,2516)
	(6488,2497)(6495,2477)(6503,2457)
	(6512,2438)(6521,2419)(6532,2400)
	(6543,2382)(6555,2365)(6568,2348)
	(6581,2332)(6595,2318)(6609,2304)
	(6624,2292)(6638,2281)(6653,2272)
	(6668,2264)(6682,2258)(6696,2253)
	(6710,2250)(6724,2248)(6738,2247)
	(6752,2248)(6766,2250)(6780,2253)
	(6794,2258)(6808,2264)(6823,2272)
	(6838,2281)(6852,2292)(6867,2304)
	(6881,2318)(6895,2332)(6908,2348)
	(6921,2365)(6933,2382)(6944,2400)
	(6955,2419)(6964,2438)(6973,2457)
	(6981,2477)(6988,2497)(6994,2516)
	(6999,2536)(7004,2557)(7009,2579)
	(7013,2603)(7016,2629)(7019,2657)
	(7022,2688)(7025,2721)(7027,2757)
	(7029,2794)(7031,2833)(7033,2872)
	(7034,2910)(7035,2946)(7036,2977)
	(7037,3003)(7038,3023)(7038,3036)
	(7038,3044)(7038,3047)
\path(6326,3040)(6326,3037)(6326,3029)
	(6326,3016)(6327,2996)(6328,2970)
	(6329,2939)(6330,2903)(6331,2865)
	(6333,2826)(6335,2787)(6337,2750)
	(6339,2714)(6342,2681)(6345,2650)
	(6348,2622)(6351,2596)(6355,2572)
	(6360,2550)(6365,2529)(6370,2509)
	(6376,2490)(6383,2470)(6391,2450)
	(6400,2431)(6409,2412)(6420,2393)
	(6431,2375)(6443,2358)(6456,2341)
	(6469,2325)(6483,2311)(6497,2297)
	(6512,2285)(6526,2274)(6541,2265)
	(6556,2257)(6570,2251)(6584,2246)
	(6598,2243)(6612,2241)(6626,2240)
	(6640,2241)(6654,2243)(6668,2246)
	(6682,2251)(6696,2257)(6711,2265)
	(6726,2274)(6740,2285)(6755,2297)
	(6769,2311)(6783,2325)(6796,2341)
	(6809,2358)(6821,2375)(6832,2393)
	(6843,2412)(6852,2431)(6861,2450)
	(6869,2470)(6876,2490)(6882,2509)
	(6887,2529)(6892,2550)(6897,2572)
	(6901,2596)(6904,2622)(6907,2650)
	(6910,2681)(6913,2714)(6915,2750)
	(6917,2787)(6919,2826)(6921,2865)
	(6922,2903)(6923,2939)(6924,2970)
	(6925,2996)(6926,3016)(6926,3029)
	(6926,3037)(6926,3040)
\path(6363,3040)(6363,3037)(6363,3029)
	(6363,3016)(6364,2996)(6365,2970)
	(6366,2939)(6367,2903)(6368,2865)
	(6370,2826)(6372,2787)(6374,2750)
	(6376,2714)(6379,2681)(6382,2650)
	(6385,2622)(6388,2596)(6392,2572)
	(6397,2550)(6402,2529)(6407,2509)
	(6413,2490)(6420,2470)(6428,2450)
	(6437,2431)(6446,2412)(6457,2393)
	(6468,2375)(6480,2358)(6493,2341)
	(6506,2325)(6520,2311)(6534,2297)
	(6549,2285)(6563,2274)(6578,2265)
	(6593,2257)(6607,2251)(6621,2246)
	(6635,2243)(6649,2241)(6663,2240)
	(6677,2241)(6691,2243)(6705,2246)
	(6719,2251)(6733,2257)(6748,2265)
	(6763,2274)(6777,2285)(6792,2297)
	(6806,2311)(6820,2325)(6833,2341)
	(6846,2358)(6858,2375)(6869,2393)
	(6880,2412)(6889,2431)(6898,2450)
	(6906,2470)(6913,2490)(6919,2509)
	(6924,2529)(6929,2550)(6934,2572)
	(6938,2596)(6941,2622)(6944,2650)
	(6947,2681)(6950,2714)(6952,2750)
	(6954,2787)(6956,2826)(6958,2865)
	(6959,2903)(6960,2939)(6961,2970)
	(6962,2996)(6963,3016)(6963,3029)
	(6963,3037)(6963,3040)
\path(6401,3040)(6401,3037)(6401,3029)
	(6401,3016)(6402,2996)(6403,2970)
	(6404,2939)(6405,2903)(6406,2865)
	(6408,2826)(6410,2787)(6412,2750)
	(6414,2714)(6417,2681)(6420,2650)
	(6423,2622)(6426,2596)(6430,2572)
	(6435,2550)(6440,2529)(6445,2509)
	(6451,2490)(6458,2470)(6466,2450)
	(6475,2431)(6484,2412)(6495,2393)
	(6506,2375)(6518,2358)(6531,2341)
	(6544,2325)(6558,2311)(6572,2297)
	(6587,2285)(6601,2274)(6616,2265)
	(6631,2257)(6645,2251)(6659,2246)
	(6673,2243)(6687,2241)(6701,2240)
	(6715,2241)(6729,2243)(6743,2246)
	(6757,2251)(6771,2257)(6786,2265)
	(6801,2274)(6815,2285)(6830,2297)
	(6844,2311)(6858,2325)(6871,2341)
	(6884,2358)(6896,2375)(6907,2393)
	(6918,2412)(6927,2431)(6936,2450)
	(6944,2470)(6951,2490)(6957,2509)
	(6962,2529)(6967,2550)(6972,2572)
	(6976,2596)(6979,2622)(6982,2650)
	(6985,2681)(6988,2714)(6990,2750)
	(6992,2787)(6994,2826)(6996,2865)
	(6997,2903)(6998,2939)(6999,2970)
	(7000,2996)(7001,3016)(7001,3029)
	(7001,3037)(7001,3040)
\path(6393,3040)(6393,3037)(6393,3029)
	(6393,3016)(6394,2996)(6395,2970)
	(6396,2939)(6397,2903)(6398,2865)
	(6400,2826)(6402,2787)(6404,2750)
	(6406,2714)(6409,2681)(6412,2650)
	(6415,2622)(6418,2596)(6422,2572)
	(6427,2550)(6432,2529)(6437,2509)
	(6443,2490)(6450,2470)(6458,2450)
	(6467,2431)(6476,2412)(6487,2393)
	(6498,2375)(6510,2358)(6523,2341)
	(6536,2325)(6550,2311)(6564,2297)
	(6579,2285)(6593,2274)(6608,2265)
	(6623,2257)(6637,2251)(6651,2246)
	(6665,2243)(6679,2241)(6693,2240)
	(6707,2241)(6721,2243)(6735,2246)
	(6749,2251)(6763,2257)(6778,2265)
	(6793,2274)(6807,2285)(6822,2297)
	(6836,2311)(6850,2325)(6863,2341)
	(6876,2358)(6888,2375)(6899,2393)
	(6910,2412)(6919,2431)(6928,2450)
	(6936,2470)(6943,2490)(6949,2509)
	(6954,2529)(6959,2550)(6964,2572)
	(6968,2596)(6971,2622)(6974,2650)
	(6977,2681)(6980,2714)(6982,2750)
	(6984,2787)(6986,2826)(6988,2865)
	(6989,2903)(6990,2939)(6991,2970)
	(6992,2996)(6993,3016)(6993,3029)
	(6993,3037)(6993,3040)
\path(6438,33)(6438,36)(6438,44)
	(6438,57)(6439,77)(6440,103)
	(6441,134)(6442,170)(6443,208)
	(6445,247)(6447,286)(6449,323)
	(6451,359)(6454,392)(6457,423)
	(6460,451)(6463,477)(6467,501)
	(6472,523)(6477,544)(6482,564)
	(6488,583)(6495,603)(6503,623)
	(6512,642)(6521,661)(6532,680)
	(6543,698)(6555,715)(6568,732)
	(6581,748)(6595,762)(6609,776)
	(6624,788)(6638,799)(6653,808)
	(6668,816)(6682,822)(6696,827)
	(6710,830)(6724,832)(6738,833)
	(6752,832)(6766,830)(6780,827)
	(6794,822)(6808,816)(6823,808)
	(6838,799)(6852,788)(6867,776)
	(6881,762)(6895,748)(6908,732)
	(6921,715)(6933,698)(6944,680)
	(6955,661)(6964,642)(6973,623)
	(6981,603)(6988,583)(6994,564)
	(6999,544)(7004,523)(7009,501)
	(7013,477)(7016,451)(7019,423)
	(7022,392)(7025,359)(7027,323)
	(7029,286)(7031,247)(7033,208)
	(7034,170)(7035,134)(7036,103)
	(7037,77)(7038,57)(7038,44)
	(7038,36)(7038,33)
\path(6326,40)(6326,43)(6326,51)
	(6326,64)(6327,84)(6328,110)
	(6329,141)(6330,177)(6331,215)
	(6333,254)(6335,293)(6337,330)
	(6339,366)(6342,399)(6345,430)
	(6348,458)(6351,484)(6355,508)
	(6360,530)(6365,551)(6370,571)
	(6376,590)(6383,610)(6391,630)
	(6400,649)(6409,668)(6420,687)
	(6431,705)(6443,722)(6456,739)
	(6469,755)(6483,769)(6497,783)
	(6512,795)(6526,806)(6541,815)
	(6556,823)(6570,829)(6584,834)
	(6598,837)(6612,839)(6626,840)
	(6640,839)(6654,837)(6668,834)
	(6682,829)(6696,823)(6711,815)
	(6726,806)(6740,795)(6755,783)
	(6769,769)(6783,755)(6796,739)
	(6809,722)(6821,705)(6832,687)
	(6843,668)(6852,649)(6861,630)
	(6869,610)(6876,590)(6882,571)
	(6887,551)(6892,530)(6897,508)
	(6901,484)(6904,458)(6907,430)
	(6910,399)(6913,366)(6915,330)
	(6917,293)(6919,254)(6921,215)
	(6922,177)(6923,141)(6924,110)
	(6925,84)(6926,64)(6926,51)
	(6926,43)(6926,40)
\path(6363,40)(6363,43)(6363,51)
	(6363,64)(6364,84)(6365,110)
	(6366,141)(6367,177)(6368,215)
	(6370,254)(6372,293)(6374,330)
	(6376,366)(6379,399)(6382,430)
	(6385,458)(6388,484)(6392,508)
	(6397,530)(6402,551)(6407,571)
	(6413,590)(6420,610)(6428,630)
	(6437,649)(6446,668)(6457,687)
	(6468,705)(6480,722)(6493,739)
	(6506,755)(6520,769)(6534,783)
	(6549,795)(6563,806)(6578,815)
	(6593,823)(6607,829)(6621,834)
	(6635,837)(6649,839)(6663,840)
	(6677,839)(6691,837)(6705,834)
	(6719,829)(6733,823)(6748,815)
	(6763,806)(6777,795)(6792,783)
	(6806,769)(6820,755)(6833,739)
	(6846,722)(6858,705)(6869,687)
	(6880,668)(6889,649)(6898,630)
	(6906,610)(6913,590)(6919,571)
	(6924,551)(6929,530)(6934,508)
	(6938,484)(6941,458)(6944,430)
	(6947,399)(6950,366)(6952,330)
	(6954,293)(6956,254)(6958,215)
	(6959,177)(6960,141)(6961,110)
	(6962,84)(6963,64)(6963,51)
	(6963,43)(6963,40)
\path(6401,40)(6401,43)(6401,51)
	(6401,64)(6402,84)(6403,110)
	(6404,141)(6405,177)(6406,215)
	(6408,254)(6410,293)(6412,330)
	(6414,366)(6417,399)(6420,430)
	(6423,458)(6426,484)(6430,508)
	(6435,530)(6440,551)(6445,571)
	(6451,590)(6458,610)(6466,630)
	(6475,649)(6484,668)(6495,687)
	(6506,705)(6518,722)(6531,739)
	(6544,755)(6558,769)(6572,783)
	(6587,795)(6601,806)(6616,815)
	(6631,823)(6645,829)(6659,834)
	(6673,837)(6687,839)(6701,840)
	(6715,839)(6729,837)(6743,834)
	(6757,829)(6771,823)(6786,815)
	(6801,806)(6815,795)(6830,783)
	(6844,769)(6858,755)(6871,739)
	(6884,722)(6896,705)(6907,687)
	(6918,668)(6927,649)(6936,630)
	(6944,610)(6951,590)(6957,571)
	(6962,551)(6967,530)(6972,508)
	(6976,484)(6979,458)(6982,430)
	(6985,399)(6988,366)(6990,330)
	(6992,293)(6994,254)(6996,215)
	(6997,177)(6998,141)(6999,110)
	(7000,84)(7001,64)(7001,51)
	(7001,43)(7001,40)
\path(6393,40)(6393,43)(6393,51)
	(6393,64)(6394,84)(6395,110)
	(6396,141)(6397,177)(6398,215)
	(6400,254)(6402,293)(6404,330)
	(6406,366)(6409,399)(6412,430)
	(6415,458)(6418,484)(6422,508)
	(6427,530)(6432,551)(6437,571)
	(6443,590)(6450,610)(6458,630)
	(6467,649)(6476,668)(6487,687)
	(6498,705)(6510,722)(6523,739)
	(6536,755)(6550,769)(6564,783)
	(6579,795)(6593,806)(6608,815)
	(6623,823)(6637,829)(6651,834)
	(6665,837)(6679,839)(6693,840)
	(6707,839)(6721,837)(6735,834)
	(6749,829)(6763,823)(6778,815)
	(6793,806)(6807,795)(6822,783)
	(6836,769)(6850,755)(6863,739)
	(6876,722)(6888,705)(6899,687)
	(6910,668)(6919,649)(6928,630)
	(6936,610)(6943,590)(6949,571)
	(6954,551)(6959,530)(6964,508)
	(6968,484)(6971,458)(6974,430)
	(6977,399)(6980,366)(6982,330)
	(6984,293)(6986,254)(6988,215)
	(6989,177)(6990,141)(6991,110)
	(6992,84)(6993,64)(6993,51)
	(6993,43)(6993,40)
\path(4676,6040)(4676,6037)(4676,6032)
	(4677,6021)(4677,6006)(4678,5984)
	(4680,5956)(4682,5922)(4684,5884)
	(4686,5841)(4690,5796)(4693,5750)
	(4697,5703)(4702,5656)(4707,5611)
	(4712,5567)(4718,5526)(4724,5486)
	(4731,5449)(4739,5414)(4747,5381)
	(4755,5350)(4765,5321)(4775,5293)
	(4786,5266)(4799,5240)(4812,5215)
	(4826,5190)(4840,5167)(4855,5145)
	(4872,5122)(4889,5100)(4907,5078)
	(4926,5056)(4947,5034)(4969,5013)
	(4991,4992)(5015,4971)(5040,4950)
	(5065,4930)(5092,4911)(5119,4892)
	(5147,4875)(5175,4858)(5204,4842)
	(5233,4827)(5262,4813)(5292,4800)
	(5321,4789)(5350,4778)(5379,4769)
	(5408,4762)(5437,4755)(5465,4750)
	(5493,4745)(5521,4742)(5548,4741)
	(5576,4740)(5604,4741)(5631,4742)
	(5659,4745)(5687,4750)(5715,4755)
	(5744,4762)(5773,4769)(5802,4778)
	(5831,4789)(5860,4800)(5890,4813)
	(5919,4827)(5948,4842)(5977,4858)
	(6005,4875)(6033,4892)(6060,4911)
	(6087,4930)(6112,4950)(6137,4971)
	(6161,4992)(6183,5013)(6205,5034)
	(6226,5056)(6245,5078)(6263,5100)
	(6280,5122)(6297,5145)(6312,5167)
	(6326,5190)(6340,5215)(6353,5240)
	(6366,5266)(6377,5293)(6387,5321)
	(6397,5350)(6405,5381)(6413,5414)
	(6421,5449)(6428,5486)(6434,5526)
	(6440,5567)(6445,5611)(6450,5656)
	(6455,5703)(6459,5750)(6462,5796)
	(6466,5841)(6468,5884)(6470,5922)
	(6472,5956)(6474,5984)(6475,6006)
	(6475,6021)(6476,6032)(6476,6037)(6476,6040)
\path(4668,6033)(4668,6030)(4668,6025)
	(4669,6014)(4669,5999)(4670,5977)
	(4672,5949)(4674,5915)(4676,5877)
	(4678,5834)(4682,5789)(4685,5743)
	(4689,5696)(4694,5649)(4699,5604)
	(4704,5560)(4710,5519)(4716,5479)
	(4723,5442)(4731,5407)(4739,5374)
	(4747,5343)(4757,5314)(4767,5286)
	(4778,5259)(4791,5233)(4804,5208)
	(4818,5183)(4832,5160)(4847,5138)
	(4864,5115)(4881,5093)(4899,5071)
	(4918,5049)(4939,5027)(4961,5006)
	(4983,4985)(5007,4964)(5032,4943)
	(5057,4923)(5084,4904)(5111,4885)
	(5139,4868)(5167,4851)(5196,4835)
	(5225,4820)(5254,4806)(5284,4793)
	(5313,4782)(5342,4771)(5371,4762)
	(5400,4755)(5429,4748)(5457,4743)
	(5485,4738)(5513,4735)(5540,4734)
	(5568,4733)(5596,4734)(5623,4735)
	(5651,4738)(5679,4743)(5707,4748)
	(5736,4755)(5765,4762)(5794,4771)
	(5823,4782)(5852,4793)(5882,4806)
	(5911,4820)(5940,4835)(5969,4851)
	(5997,4868)(6025,4885)(6052,4904)
	(6079,4923)(6104,4943)(6129,4964)
	(6153,4985)(6175,5006)(6197,5027)
	(6218,5049)(6237,5071)(6255,5093)
	(6272,5115)(6289,5138)(6304,5160)
	(6318,5183)(6332,5208)(6345,5233)
	(6358,5259)(6369,5286)(6379,5314)
	(6389,5343)(6397,5374)(6405,5407)
	(6413,5442)(6420,5479)(6426,5519)
	(6432,5560)(6437,5604)(6442,5649)
	(6447,5696)(6451,5743)(6454,5789)
	(6458,5834)(6460,5877)(6462,5915)
	(6464,5949)(6466,5977)(6467,5999)
	(6467,6014)(6468,6025)(6468,6030)(6468,6033)
\path(4645,6033)(4645,6030)(4645,6025)
	(4646,6014)(4646,5999)(4647,5977)
	(4649,5949)(4651,5915)(4653,5877)
	(4655,5834)(4659,5789)(4662,5743)
	(4666,5696)(4671,5649)(4676,5604)
	(4681,5560)(4687,5519)(4693,5479)
	(4700,5442)(4708,5407)(4716,5374)
	(4724,5343)(4734,5314)(4744,5286)
	(4755,5259)(4768,5233)(4781,5208)
	(4795,5183)(4809,5160)(4824,5138)
	(4841,5115)(4858,5093)(4876,5071)
	(4895,5049)(4916,5027)(4938,5006)
	(4960,4985)(4984,4964)(5009,4943)
	(5034,4923)(5061,4904)(5088,4885)
	(5116,4868)(5144,4851)(5173,4835)
	(5202,4820)(5231,4806)(5261,4793)
	(5290,4782)(5319,4771)(5348,4762)
	(5377,4755)(5406,4748)(5434,4743)
	(5462,4738)(5490,4735)(5517,4734)
	(5545,4733)(5573,4734)(5600,4735)
	(5628,4738)(5656,4743)(5684,4748)
	(5713,4755)(5742,4762)(5771,4771)
	(5800,4782)(5829,4793)(5859,4806)
	(5888,4820)(5917,4835)(5946,4851)
	(5974,4868)(6002,4885)(6029,4904)
	(6056,4923)(6081,4943)(6106,4964)
	(6130,4985)(6152,5006)(6174,5027)
	(6195,5049)(6214,5071)(6232,5093)
	(6249,5115)(6266,5138)(6281,5160)
	(6295,5183)(6309,5208)(6322,5233)
	(6335,5259)(6346,5286)(6356,5314)
	(6366,5343)(6374,5374)(6382,5407)
	(6390,5442)(6397,5479)(6403,5519)
	(6409,5560)(6414,5604)(6419,5649)
	(6424,5696)(6428,5743)(6431,5789)
	(6435,5834)(6437,5877)(6439,5915)
	(6441,5949)(6443,5977)(6444,5999)
	(6444,6014)(6445,6025)(6445,6030)(6445,6033)
\path(4668,3041)(4668,3044)(4668,3049)
	(4669,3060)(4669,3075)(4670,3097)
	(4672,3125)(4674,3159)(4676,3197)
	(4678,3240)(4682,3285)(4685,3331)
	(4689,3378)(4694,3425)(4699,3470)
	(4704,3514)(4710,3555)(4716,3595)
	(4723,3632)(4731,3667)(4739,3700)
	(4747,3731)(4757,3760)(4767,3788)
	(4778,3815)(4791,3841)(4804,3866)
	(4818,3891)(4832,3914)(4847,3936)
	(4864,3959)(4881,3981)(4899,4003)
	(4918,4025)(4939,4047)(4961,4068)
	(4983,4089)(5007,4110)(5032,4131)
	(5057,4151)(5084,4170)(5111,4189)
	(5139,4206)(5167,4223)(5196,4239)
	(5225,4254)(5254,4268)(5284,4281)
	(5313,4292)(5342,4303)(5371,4312)
	(5400,4319)(5429,4326)(5457,4331)
	(5485,4336)(5513,4339)(5540,4340)
	(5568,4341)(5596,4340)(5623,4339)
	(5651,4336)(5679,4331)(5707,4326)
	(5736,4319)(5765,4312)(5794,4303)
	(5823,4292)(5852,4281)(5882,4268)
	(5911,4254)(5940,4239)(5969,4223)
	(5997,4206)(6025,4189)(6052,4170)
	(6079,4151)(6104,4131)(6129,4110)
	(6153,4089)(6175,4068)(6197,4047)
	(6218,4025)(6237,4003)(6255,3981)
	(6272,3959)(6289,3936)(6304,3914)
	(6318,3891)(6332,3866)(6345,3841)
	(6358,3815)(6369,3788)(6379,3760)
	(6389,3731)(6397,3700)(6405,3667)
	(6413,3632)(6420,3595)(6426,3555)
	(6432,3514)(6437,3470)(6442,3425)
	(6447,3378)(6451,3331)(6454,3285)
	(6458,3240)(6460,3197)(6462,3159)
	(6464,3125)(6466,3097)(6467,3075)
	(6467,3060)(6468,3049)(6468,3044)(6468,3041)
\path(4645,3041)(4645,3044)(4645,3049)
	(4646,3060)(4646,3075)(4647,3097)
	(4649,3125)(4651,3159)(4653,3197)
	(4655,3240)(4659,3285)(4662,3331)
	(4666,3378)(4671,3425)(4676,3470)
	(4681,3514)(4687,3555)(4693,3595)
	(4700,3632)(4708,3667)(4716,3700)
	(4724,3731)(4734,3760)(4744,3788)
	(4755,3815)(4768,3841)(4781,3866)
	(4795,3891)(4809,3914)(4824,3936)
	(4841,3959)(4858,3981)(4876,4003)
	(4895,4025)(4916,4047)(4938,4068)
	(4960,4089)(4984,4110)(5009,4131)
	(5034,4151)(5061,4170)(5088,4189)
	(5116,4206)(5144,4223)(5173,4239)
	(5202,4254)(5231,4268)(5261,4281)
	(5290,4292)(5319,4303)(5348,4312)
	(5377,4319)(5406,4326)(5434,4331)
	(5462,4336)(5490,4339)(5517,4340)
	(5545,4341)(5573,4340)(5600,4339)
	(5628,4336)(5656,4331)(5684,4326)
	(5713,4319)(5742,4312)(5771,4303)
	(5800,4292)(5829,4281)(5859,4268)
	(5888,4254)(5917,4239)(5946,4223)
	(5974,4206)(6002,4189)(6029,4170)
	(6056,4151)(6081,4131)(6106,4110)
	(6130,4089)(6152,4068)(6174,4047)
	(6195,4025)(6214,4003)(6232,3981)
	(6249,3959)(6266,3936)(6281,3914)
	(6295,3891)(6309,3866)(6322,3841)
	(6335,3815)(6346,3788)(6356,3760)
	(6366,3731)(6374,3700)(6382,3667)
	(6390,3632)(6397,3595)(6403,3555)
	(6409,3514)(6414,3470)(6419,3425)
	(6424,3378)(6428,3331)(6431,3285)
	(6435,3240)(6437,3197)(6439,3159)
	(6441,3125)(6443,3097)(6444,3075)
	(6444,3060)(6445,3049)(6445,3044)(6445,3041)
\path(6468,3056)(6468,3053)(6468,3045)
	(6468,3032)(6469,3012)(6470,2986)
	(6471,2955)(6472,2919)(6473,2881)
	(6475,2842)(6477,2803)(6479,2766)
	(6481,2730)(6484,2697)(6487,2666)
	(6490,2638)(6493,2612)(6497,2588)
	(6502,2566)(6507,2545)(6512,2525)
	(6518,2506)(6525,2486)(6533,2466)
	(6542,2447)(6551,2428)(6562,2409)
	(6573,2391)(6585,2374)(6598,2357)
	(6611,2341)(6625,2327)(6639,2313)
	(6654,2301)(6668,2290)(6683,2281)
	(6698,2273)(6712,2267)(6726,2262)
	(6740,2259)(6754,2257)(6768,2256)
	(6782,2257)(6796,2259)(6810,2262)
	(6824,2267)(6838,2273)(6853,2281)
	(6868,2290)(6882,2301)(6897,2313)
	(6911,2327)(6925,2341)(6938,2357)
	(6951,2374)(6963,2391)(6974,2409)
	(6985,2428)(6994,2447)(7003,2466)
	(7011,2486)(7018,2506)(7024,2525)
	(7029,2545)(7034,2566)(7039,2588)
	(7043,2612)(7046,2638)(7049,2666)
	(7052,2697)(7055,2730)(7057,2766)
	(7059,2803)(7061,2842)(7063,2881)
	(7064,2919)(7065,2955)(7066,2986)
	(7067,3012)(7068,3032)(7068,3045)
	(7068,3053)(7068,3056)
\path(6483,33)(6483,36)(6483,44)
	(6483,57)(6484,77)(6485,103)
	(6486,134)(6487,170)(6488,208)
	(6490,247)(6492,286)(6494,323)
	(6496,359)(6499,392)(6502,423)
	(6505,451)(6508,477)(6512,501)
	(6517,523)(6522,544)(6527,564)
	(6533,583)(6540,603)(6548,623)
	(6557,642)(6566,661)(6577,680)
	(6588,698)(6600,715)(6613,732)
	(6626,748)(6640,762)(6654,776)
	(6669,788)(6683,799)(6698,808)
	(6713,816)(6727,822)(6741,827)
	(6755,830)(6769,832)(6783,833)
	(6797,832)(6811,830)(6825,827)
	(6839,822)(6853,816)(6868,808)
	(6883,799)(6897,788)(6912,776)
	(6926,762)(6940,748)(6953,732)
	(6966,715)(6978,698)(6989,680)
	(7000,661)(7009,642)(7018,623)
	(7026,603)(7033,583)(7039,564)
	(7044,544)(7049,523)(7054,501)
	(7058,477)(7061,451)(7064,423)
	(7067,392)(7070,359)(7072,323)
	(7074,286)(7076,247)(7078,208)
	(7079,170)(7080,134)(7081,103)
	(7082,77)(7083,57)(7083,44)
	(7083,36)(7083,33)
\end{picture}
}


==> xfig/comult16x2.eepic <==
\setlength{\unitlength}{0.00027500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8758,14271)(0,-10)
\thicklines
\path(3025,2972)(3025,6047)
\path(33,3054)(33,6054)
\path(33,76)(33,3076)
\path(625,47)(625,3047)
\path(4541,3047)(4541,6047)
\path(4563,3040)(4563,6040)
\path(4623,3040)(4623,6040)
\path(4593,3010)(4593,6010)
\path(4675,3040)(4675,6040)
\path(4653,3040)(4653,6040)
\path(6926,70)(6926,3070)
\path(6948,63)(6948,3063)
\path(7008,63)(7008,3063)
\path(6978,33)(6978,3033)
\path(7060,62)(7060,3062)
\path(7030,62)(7030,3062)
\path(8718,99)(8718,3099)
\path(8696,92)(8696,3092)
\path(8636,92)(8636,3092)
\path(8666,62)(8666,3062)
\path(8584,91)(8584,3091)
\path(8614,91)(8614,3091)
\path(8718,3077)(8718,6077)
\path(8696,3070)(8696,6070)
\path(8636,3070)(8636,6070)
\path(8666,3040)(8666,6040)
\path(8584,3069)(8584,6069)
\path(8614,3069)(8614,6069)
\path(3025,47)(3025,50)(3025,58)
	(3025,71)(3024,91)(3023,117)
	(3022,148)(3021,184)(3020,222)
	(3018,261)(3016,300)(3014,337)
	(3012,373)(3009,406)(3006,437)
	(3003,465)(3000,491)(2996,515)
	(2991,537)(2986,558)(2981,578)
	(2975,597)(2968,617)(2960,637)
	(2951,656)(2942,675)(2931,694)
	(2920,712)(2908,729)(2895,746)
	(2882,762)(2868,776)(2854,790)
	(2839,802)(2825,813)(2810,822)
	(2795,830)(2781,836)(2767,841)
	(2753,844)(2739,846)(2725,847)
	(2711,846)(2697,844)(2683,841)
	(2669,836)(2655,830)(2640,822)
	(2625,813)(2611,802)(2596,790)
	(2582,776)(2568,762)(2555,746)
	(2542,729)(2530,712)(2519,694)
	(2508,675)(2499,656)(2490,637)
	(2482,617)(2475,597)(2469,578)
	(2464,558)(2459,537)(2454,515)
	(2450,491)(2447,465)(2444,437)
	(2441,406)(2438,373)(2436,337)
	(2434,300)(2432,261)(2430,222)
	(2429,184)(2428,148)(2427,117)
	(2426,91)(2425,71)(2425,58)
	(2425,50)(2425,47)
\path(2425,3047)(2425,3050)(2425,3055)
	(2424,3066)(2424,3081)(2423,3103)
	(2421,3131)(2419,3165)(2417,3203)
	(2415,3246)(2411,3291)(2408,3337)
	(2404,3384)(2399,3431)(2394,3476)
	(2389,3520)(2383,3561)(2377,3601)
	(2370,3638)(2362,3673)(2354,3706)
	(2346,3737)(2336,3766)(2326,3794)
	(2315,3821)(2302,3847)(2289,3872)
	(2275,3897)(2261,3920)(2246,3942)
	(2229,3965)(2212,3987)(2194,4009)
	(2175,4031)(2154,4053)(2132,4074)
	(2110,4095)(2086,4116)(2061,4137)
	(2036,4157)(2009,4176)(1982,4195)
	(1954,4212)(1926,4229)(1897,4245)
	(1868,4260)(1839,4274)(1809,4287)
	(1780,4298)(1751,4309)(1722,4318)
	(1693,4325)(1664,4332)(1636,4337)
	(1608,4342)(1580,4345)(1553,4346)
	(1525,4347)(1497,4346)(1470,4345)
	(1442,4342)(1414,4337)(1386,4332)
	(1357,4325)(1328,4318)(1299,4309)
	(1270,4298)(1241,4287)(1211,4274)
	(1182,4260)(1153,4245)(1124,4229)
	(1096,4212)(1068,4195)(1041,4176)
	(1014,4157)(989,4137)(964,4116)
	(940,4095)(918,4074)(896,4053)
	(875,4031)(856,4009)(838,3987)
	(821,3965)(804,3942)(789,3920)
	(775,3897)(761,3872)(748,3847)
	(735,3821)(724,3794)(714,3766)
	(704,3737)(696,3706)(688,3673)
	(680,3638)(673,3601)(667,3561)
	(661,3520)(656,3476)(651,3431)
	(646,3384)(642,3337)(639,3291)
	(635,3246)(633,3203)(631,3165)
	(629,3131)(627,3103)(626,3081)
	(626,3066)(625,3055)(625,3050)(625,3047)
\path(2425,6047)(2425,6044)(2425,6039)
	(2424,6028)(2424,6013)(2423,5991)
	(2421,5963)(2419,5929)(2417,5891)
	(2415,5848)(2411,5803)(2408,5757)
	(2404,5710)(2399,5663)(2394,5618)
	(2389,5574)(2383,5533)(2377,5493)
	(2370,5456)(2362,5421)(2354,5388)
	(2346,5357)(2336,5328)(2326,5300)
	(2315,5273)(2302,5247)(2289,5222)
	(2275,5197)(2261,5174)(2246,5152)
	(2229,5129)(2212,5107)(2194,5085)
	(2175,5063)(2154,5041)(2132,5020)
	(2110,4999)(2086,4978)(2061,4957)
	(2036,4937)(2009,4918)(1982,4899)
	(1954,4882)(1926,4865)(1897,4849)
	(1868,4834)(1839,4820)(1809,4807)
	(1780,4796)(1751,4785)(1722,4776)
	(1693,4769)(1664,4762)(1636,4757)
	(1608,4752)(1580,4749)(1553,4748)
	(1525,4747)(1497,4748)(1470,4749)
	(1442,4752)(1414,4757)(1386,4762)
	(1357,4769)(1328,4776)(1299,4785)
	(1270,4796)(1241,4807)(1211,4820)
	(1182,4834)(1153,4849)(1124,4865)
	(1096,4882)(1068,4899)(1041,4918)
	(1014,4937)(989,4957)(964,4978)
	(940,4999)(918,5020)(896,5041)
	(875,5063)(856,5085)(838,5107)
	(821,5129)(804,5152)(789,5174)
	(775,5197)(761,5222)(748,5247)
	(735,5273)(724,5300)(714,5328)
	(704,5357)(696,5388)(688,5421)
	(680,5456)(673,5493)(667,5533)
	(661,5574)(656,5618)(651,5663)
	(646,5710)(642,5757)(639,5803)
	(635,5848)(633,5891)(631,5929)
	(629,5963)(627,5991)(626,6013)
	(626,6028)(625,6039)(625,6044)(625,6047)
\path(3025,3047)(3025,3044)(3025,3036)
	(3025,3023)(3024,3003)(3023,2977)
	(3022,2946)(3021,2910)(3020,2872)
	(3018,2833)(3016,2794)(3014,2757)
	(3012,2721)(3009,2688)(3006,2657)
	(3003,2629)(3000,2603)(2996,2579)
	(2991,2557)(2986,2536)(2981,2516)
	(2975,2497)(2968,2477)(2960,2457)
	(2951,2438)(2942,2419)(2931,2400)
	(2920,2382)(2908,2365)(2895,2348)
	(2882,2332)(2868,2318)(2854,2304)
	(2839,2292)(2825,2281)(2810,2272)
	(2795,2264)(2781,2258)(2767,2253)
	(2753,2250)(2739,2248)(2725,2247)
	(2711,2248)(2697,2250)(2683,2253)
	(2669,2258)(2655,2264)(2640,2272)
	(2625,2281)(2611,2292)(2596,2304)
	(2582,2318)(2568,2332)(2555,2348)
	(2542,2365)(2530,2382)(2519,2400)
	(2508,2419)(2499,2438)(2490,2457)
	(2482,2477)(2475,2497)(2469,2516)
	(2464,2536)(2459,2557)(2454,2579)
	(2450,2603)(2447,2629)(2444,2657)
	(2441,2688)(2438,2721)(2436,2757)
	(2434,2794)(2432,2833)(2430,2872)
	(2429,2910)(2428,2946)(2427,2977)
	(2426,3003)(2425,3023)(2425,3036)
	(2425,3044)(2425,3047)
\path(4526,70)(4526,73)(4526,78)
	(4527,89)(4527,104)(4528,126)
	(4530,154)(4532,188)(4534,226)
	(4536,269)(4540,314)(4543,360)
	(4547,407)(4552,454)(4557,499)
	(4562,543)(4568,584)(4574,624)
	(4581,661)(4589,696)(4597,729)
	(4605,760)(4615,789)(4625,817)
	(4636,844)(4649,870)(4662,895)
	(4676,920)(4690,943)(4705,965)
	(4722,988)(4739,1010)(4757,1032)
	(4776,1054)(4797,1076)(4819,1097)
	(4841,1118)(4865,1139)(4890,1160)
	(4915,1180)(4942,1199)(4969,1218)
	(4997,1235)(5025,1252)(5054,1268)
	(5083,1283)(5112,1297)(5142,1310)
	(5171,1321)(5200,1332)(5229,1341)
	(5258,1348)(5287,1355)(5315,1360)
	(5343,1365)(5371,1368)(5398,1369)
	(5426,1370)(5454,1369)(5481,1368)
	(5509,1365)(5537,1360)(5565,1355)
	(5594,1348)(5623,1341)(5652,1332)
	(5681,1321)(5710,1310)(5740,1297)
	(5769,1283)(5798,1268)(5827,1252)
	(5855,1235)(5883,1218)(5910,1199)
	(5937,1180)(5962,1160)(5987,1139)
	(6011,1118)(6033,1097)(6055,1076)
	(6076,1054)(6095,1032)(6113,1010)
	(6130,988)(6147,965)(6162,943)
	(6176,920)(6190,895)(6203,870)
	(6216,844)(6227,817)(6237,789)
	(6247,760)(6255,729)(6263,696)
	(6271,661)(6278,624)(6284,584)
	(6290,543)(6295,499)(6300,454)
	(6305,407)(6309,360)(6312,314)
	(6316,269)(6318,226)(6320,188)
	(6322,154)(6324,126)(6325,104)
	(6325,89)(6326,78)(6326,73)(6326,70)
\path(4526,3070)(4526,3067)(4526,3062)
	(4527,3051)(4527,3036)(4528,3014)
	(4530,2986)(4532,2952)(4534,2914)
	(4536,2871)(4540,2826)(4543,2780)
	(4547,2733)(4552,2686)(4557,2641)
	(4562,2597)(4568,2556)(4574,2516)
	(4581,2479)(4589,2444)(4597,2411)
	(4605,2380)(4615,2351)(4625,2323)
	(4636,2296)(4649,2270)(4662,2245)
	(4676,2220)(4690,2197)(4705,2175)
	(4722,2152)(4739,2130)(4757,2108)
	(4776,2086)(4797,2064)(4819,2043)
	(4841,2022)(4865,2001)(4890,1980)
	(4915,1960)(4942,1941)(4969,1922)
	(4997,1905)(5025,1888)(5054,1872)
	(5083,1857)(5112,1843)(5142,1830)
	(5171,1819)(5200,1808)(5229,1799)
	(5258,1792)(5287,1785)(5315,1780)
	(5343,1775)(5371,1772)(5398,1771)
	(5426,1770)(5454,1771)(5481,1772)
	(5509,1775)(5537,1780)(5565,1785)
	(5594,1792)(5623,1799)(5652,1808)
	(5681,1819)(5710,1830)(5740,1843)
	(5769,1857)(5798,1872)(5827,1888)
	(5855,1905)(5883,1922)(5910,1941)
	(5937,1960)(5962,1980)(5987,2001)
	(6011,2022)(6033,2043)(6055,2064)
	(6076,2086)(6095,2108)(6113,2130)
	(6130,2152)(6147,2175)(6162,2197)
	(6176,2220)(6190,2245)(6203,2270)
	(6216,2296)(6227,2323)(6237,2351)
	(6247,2380)(6255,2411)(6263,2444)
	(6271,2479)(6278,2516)(6284,2556)
	(6290,2597)(6295,2641)(6300,2686)
	(6305,2733)(6309,2780)(6312,2826)
	(6316,2871)(6318,2914)(6320,2952)
	(6322,2986)(6324,3014)(6325,3036)
	(6325,3051)(6326,3062)(6326,3067)(6326,3070)
\path(4527,78)(4527,81)(4527,86)
	(4528,97)(4528,112)(4529,134)
	(4531,162)(4533,196)(4535,234)
	(4537,277)(4541,322)(4544,368)
	(4548,415)(4553,462)(4558,507)
	(4563,551)(4569,592)(4575,632)
	(4582,669)(4590,704)(4598,737)
	(4606,768)(4616,797)(4626,825)
	(4637,852)(4650,878)(4663,903)
	(4677,928)(4691,951)(4706,973)
	(4723,996)(4740,1018)(4758,1040)
	(4777,1062)(4798,1084)(4820,1105)
	(4842,1126)(4866,1147)(4891,1168)
	(4916,1188)(4943,1207)(4970,1226)
	(4998,1243)(5026,1260)(5055,1276)
	(5084,1291)(5113,1305)(5143,1318)
	(5172,1329)(5201,1340)(5230,1349)
	(5259,1356)(5288,1363)(5316,1368)
	(5344,1373)(5372,1376)(5399,1377)
	(5427,1378)(5455,1377)(5482,1376)
	(5510,1373)(5538,1368)(5566,1363)
	(5595,1356)(5624,1349)(5653,1340)
	(5682,1329)(5711,1318)(5741,1305)
	(5770,1291)(5799,1276)(5828,1260)
	(5856,1243)(5884,1226)(5911,1207)
	(5938,1188)(5963,1168)(5988,1147)
	(6012,1126)(6034,1105)(6056,1084)
	(6077,1062)(6096,1040)(6114,1018)
	(6131,996)(6148,973)(6163,951)
	(6177,928)(6191,903)(6204,878)
	(6217,852)(6228,825)(6238,797)
	(6248,768)(6256,737)(6264,704)
	(6272,669)(6279,632)(6285,592)
	(6291,551)(6296,507)(6301,462)
	(6306,415)(6310,368)(6313,322)
	(6317,277)(6319,234)(6321,196)
	(6323,162)(6325,134)(6326,112)
	(6326,97)(6327,86)(6327,81)(6327,78)
\path(4564,71)(4564,74)(4564,79)
	(4565,90)(4565,105)(4566,127)
	(4568,155)(4570,189)(4572,227)
	(4574,270)(4578,315)(4581,361)
	(4585,408)(4590,455)(4595,500)
	(4600,544)(4606,585)(4612,625)
	(4619,662)(4627,697)(4635,730)
	(4643,761)(4653,790)(4663,818)
	(4674,845)(4687,871)(4700,896)
	(4714,921)(4728,944)(4743,966)
	(4760,989)(4777,1011)(4795,1033)
	(4814,1055)(4835,1077)(4857,1098)
	(4879,1119)(4903,1140)(4928,1161)
	(4953,1181)(4980,1200)(5007,1219)
	(5035,1236)(5063,1253)(5092,1269)
	(5121,1284)(5150,1298)(5180,1311)
	(5209,1322)(5238,1333)(5267,1342)
	(5296,1349)(5325,1356)(5353,1361)
	(5381,1366)(5409,1369)(5436,1370)
	(5464,1371)(5492,1370)(5519,1369)
	(5547,1366)(5575,1361)(5603,1356)
	(5632,1349)(5661,1342)(5690,1333)
	(5719,1322)(5748,1311)(5778,1298)
	(5807,1284)(5836,1269)(5865,1253)
	(5893,1236)(5921,1219)(5948,1200)
	(5975,1181)(6000,1161)(6025,1140)
	(6049,1119)(6071,1098)(6093,1077)
	(6114,1055)(6133,1033)(6151,1011)
	(6168,989)(6185,966)(6200,944)
	(6214,921)(6228,896)(6241,871)
	(6254,845)(6265,818)(6275,790)
	(6285,761)(6293,730)(6301,697)
	(6309,662)(6316,625)(6322,585)
	(6328,544)(6333,500)(6338,455)
	(6343,408)(6347,361)(6350,315)
	(6354,270)(6356,227)(6358,189)
	(6360,155)(6362,127)(6363,105)
	(6363,90)(6364,79)(6364,74)(6364,71)
\path(4580,79)(4580,82)(4580,87)
	(4581,98)(4581,113)(4582,135)
	(4584,163)(4586,197)(4588,235)
	(4590,278)(4594,323)(4597,369)
	(4601,416)(4606,463)(4611,508)
	(4616,552)(4622,593)(4628,633)
	(4635,670)(4643,705)(4651,738)
	(4659,769)(4669,798)(4679,826)
	(4690,853)(4703,879)(4716,904)
	(4730,929)(4744,952)(4759,974)
	(4776,997)(4793,1019)(4811,1041)
	(4830,1063)(4851,1085)(4873,1106)
	(4895,1127)(4919,1148)(4944,1169)
	(4969,1189)(4996,1208)(5023,1227)
	(5051,1244)(5079,1261)(5108,1277)
	(5137,1292)(5166,1306)(5196,1319)
	(5225,1330)(5254,1341)(5283,1350)
	(5312,1357)(5341,1364)(5369,1369)
	(5397,1374)(5425,1377)(5452,1378)
	(5480,1379)(5508,1378)(5535,1377)
	(5563,1374)(5591,1369)(5619,1364)
	(5648,1357)(5677,1350)(5706,1341)
	(5735,1330)(5764,1319)(5794,1306)
	(5823,1292)(5852,1277)(5881,1261)
	(5909,1244)(5937,1227)(5964,1208)
	(5991,1189)(6016,1169)(6041,1148)
	(6065,1127)(6087,1106)(6109,1085)
	(6130,1063)(6149,1041)(6167,1019)
	(6184,997)(6201,974)(6216,952)
	(6230,929)(6244,904)(6257,879)
	(6270,853)(6281,826)(6291,798)
	(6301,769)(6309,738)(6317,705)
	(6325,670)(6332,633)(6338,593)
	(6344,552)(6349,508)(6354,463)
	(6359,416)(6363,369)(6366,323)
	(6370,278)(6372,235)(6374,197)
	(6376,163)(6378,135)(6379,113)
	(6379,98)(6380,87)(6380,82)(6380,79)
\path(4617,72)(4617,75)(4617,80)
	(4618,91)(4618,106)(4619,128)
	(4621,156)(4623,190)(4625,228)
	(4627,271)(4631,316)(4634,362)
	(4638,409)(4643,456)(4648,501)
	(4653,545)(4659,586)(4665,626)
	(4672,663)(4680,698)(4688,731)
	(4696,762)(4706,791)(4716,819)
	(4727,846)(4740,872)(4753,897)
	(4767,922)(4781,945)(4796,967)
	(4813,990)(4830,1012)(4848,1034)
	(4867,1056)(4888,1078)(4910,1099)
	(4932,1120)(4956,1141)(4981,1162)
	(5006,1182)(5033,1201)(5060,1220)
	(5088,1237)(5116,1254)(5145,1270)
	(5174,1285)(5203,1299)(5233,1312)
	(5262,1323)(5291,1334)(5320,1343)
	(5349,1350)(5378,1357)(5406,1362)
	(5434,1367)(5462,1370)(5489,1371)
	(5517,1372)(5545,1371)(5572,1370)
	(5600,1367)(5628,1362)(5656,1357)
	(5685,1350)(5714,1343)(5743,1334)
	(5772,1323)(5801,1312)(5831,1299)
	(5860,1285)(5889,1270)(5918,1254)
	(5946,1237)(5974,1220)(6001,1201)
	(6028,1182)(6053,1162)(6078,1141)
	(6102,1120)(6124,1099)(6146,1078)
	(6167,1056)(6186,1034)(6204,1012)
	(6221,990)(6238,967)(6253,945)
	(6267,922)(6281,897)(6294,872)
	(6307,846)(6318,819)(6328,791)
	(6338,762)(6346,731)(6354,698)
	(6362,663)(6369,626)(6375,586)
	(6381,545)(6386,501)(6391,456)
	(6396,409)(6400,362)(6403,316)
	(6407,271)(6409,228)(6411,190)
	(6413,156)(6415,128)(6416,106)
	(6416,91)(6417,80)(6417,75)(6417,72)
\path(4580,3061)(4580,3058)(4580,3053)
	(4581,3042)(4581,3027)(4582,3005)
	(4584,2977)(4586,2943)(4588,2905)
	(4590,2862)(4594,2817)(4597,2771)
	(4601,2724)(4606,2677)(4611,2632)
	(4616,2588)(4622,2547)(4628,2507)
	(4635,2470)(4643,2435)(4651,2402)
	(4659,2371)(4669,2342)(4679,2314)
	(4690,2287)(4703,2261)(4716,2236)
	(4730,2211)(4744,2188)(4759,2166)
	(4776,2143)(4793,2121)(4811,2099)
	(4830,2077)(4851,2055)(4873,2034)
	(4895,2013)(4919,1992)(4944,1971)
	(4969,1951)(4996,1932)(5023,1913)
	(5051,1896)(5079,1879)(5108,1863)
	(5137,1848)(5166,1834)(5196,1821)
	(5225,1810)(5254,1799)(5283,1790)
	(5312,1783)(5341,1776)(5369,1771)
	(5397,1766)(5425,1763)(5452,1762)
	(5480,1761)(5508,1762)(5535,1763)
	(5563,1766)(5591,1771)(5619,1776)
	(5648,1783)(5677,1790)(5706,1799)
	(5735,1810)(5764,1821)(5794,1834)
	(5823,1848)(5852,1863)(5881,1879)
	(5909,1896)(5937,1913)(5964,1932)
	(5991,1951)(6016,1971)(6041,1992)
	(6065,2013)(6087,2034)(6109,2055)
	(6130,2077)(6149,2099)(6167,2121)
	(6184,2143)(6201,2166)(6216,2188)
	(6230,2211)(6244,2236)(6257,2261)
	(6270,2287)(6281,2314)(6291,2342)
	(6301,2371)(6309,2402)(6317,2435)
	(6325,2470)(6332,2507)(6338,2547)
	(6344,2588)(6349,2632)(6354,2677)
	(6359,2724)(6363,2771)(6366,2817)
	(6370,2862)(6372,2905)(6374,2943)
	(6376,2977)(6378,3005)(6379,3027)
	(6379,3042)(6380,3053)(6380,3058)(6380,3061)
\path(4617,3068)(4617,3065)(4617,3060)
	(4618,3049)(4618,3034)(4619,3012)
	(4621,2984)(4623,2950)(4625,2912)
	(4627,2869)(4631,2824)(4634,2778)
	(4638,2731)(4643,2684)(4648,2639)
	(4653,2595)(4659,2554)(4665,2514)
	(4672,2477)(4680,2442)(4688,2409)
	(4696,2378)(4706,2349)(4716,2321)
	(4727,2294)(4740,2268)(4753,2243)
	(4767,2218)(4781,2195)(4796,2173)
	(4813,2150)(4830,2128)(4848,2106)
	(4867,2084)(4888,2062)(4910,2041)
	(4932,2020)(4956,1999)(4981,1978)
	(5006,1958)(5033,1939)(5060,1920)
	(5088,1903)(5116,1886)(5145,1870)
	(5174,1855)(5203,1841)(5233,1828)
	(5262,1817)(5291,1806)(5320,1797)
	(5349,1790)(5378,1783)(5406,1778)
	(5434,1773)(5462,1770)(5489,1769)
	(5517,1768)(5545,1769)(5572,1770)
	(5600,1773)(5628,1778)(5656,1783)
	(5685,1790)(5714,1797)(5743,1806)
	(5772,1817)(5801,1828)(5831,1841)
	(5860,1855)(5889,1870)(5918,1886)
	(5946,1903)(5974,1920)(6001,1939)
	(6028,1958)(6053,1978)(6078,1999)
	(6102,2020)(6124,2041)(6146,2062)
	(6167,2084)(6186,2106)(6204,2128)
	(6221,2150)(6238,2173)(6253,2195)
	(6267,2218)(6281,2243)(6294,2268)
	(6307,2294)(6318,2321)(6328,2349)
	(6338,2378)(6346,2409)(6354,2442)
	(6362,2477)(6369,2514)(6375,2554)
	(6381,2595)(6386,2639)(6391,2684)
	(6396,2731)(6400,2778)(6403,2824)
	(6407,2869)(6409,2912)(6411,2950)
	(6413,2984)(6415,3012)(6416,3034)
	(6416,3049)(6417,3060)(6417,3065)(6417,3068)
\path(4527,3062)(4527,3059)(4527,3054)
	(4528,3043)(4528,3028)(4529,3006)
	(4531,2978)(4533,2944)(4535,2906)
	(4537,2863)(4541,2818)(4544,2772)
	(4548,2725)(4553,2678)(4558,2633)
	(4563,2589)(4569,2548)(4575,2508)
	(4582,2471)(4590,2436)(4598,2403)
	(4606,2372)(4616,2343)(4626,2315)
	(4637,2288)(4650,2262)(4663,2237)
	(4677,2212)(4691,2189)(4706,2167)
	(4723,2144)(4740,2122)(4758,2100)
	(4777,2078)(4798,2056)(4820,2035)
	(4842,2014)(4866,1993)(4891,1972)
	(4916,1952)(4943,1933)(4970,1914)
	(4998,1897)(5026,1880)(5055,1864)
	(5084,1849)(5113,1835)(5143,1822)
	(5172,1811)(5201,1800)(5230,1791)
	(5259,1784)(5288,1777)(5316,1772)
	(5344,1767)(5372,1764)(5399,1763)
	(5427,1762)(5455,1763)(5482,1764)
	(5510,1767)(5538,1772)(5566,1777)
	(5595,1784)(5624,1791)(5653,1800)
	(5682,1811)(5711,1822)(5741,1835)
	(5770,1849)(5799,1864)(5828,1880)
	(5856,1897)(5884,1914)(5911,1933)
	(5938,1952)(5963,1972)(5988,1993)
	(6012,2014)(6034,2035)(6056,2056)
	(6077,2078)(6096,2100)(6114,2122)
	(6131,2144)(6148,2167)(6163,2189)
	(6177,2212)(6191,2237)(6204,2262)
	(6217,2288)(6228,2315)(6238,2343)
	(6248,2372)(6256,2403)(6264,2436)
	(6272,2471)(6279,2508)(6285,2548)
	(6291,2589)(6296,2633)(6301,2678)
	(6306,2725)(6310,2772)(6313,2818)
	(6317,2863)(6319,2906)(6321,2944)
	(6323,2978)(6325,3006)(6326,3028)
	(6326,3043)(6327,3054)(6327,3059)(6327,3062)
\path(4564,3069)(4564,3066)(4564,3061)
	(4565,3050)(4565,3035)(4566,3013)
	(4568,2985)(4570,2951)(4572,2913)
	(4574,2870)(4578,2825)(4581,2779)
	(4585,2732)(4590,2685)(4595,2640)
	(4600,2596)(4606,2555)(4612,2515)
	(4619,2478)(4627,2443)(4635,2410)
	(4643,2379)(4653,2350)(4663,2322)
	(4674,2295)(4687,2269)(4700,2244)
	(4714,2219)(4728,2196)(4743,2174)
	(4760,2151)(4777,2129)(4795,2107)
	(4814,2085)(4835,2063)(4857,2042)
	(4879,2021)(4903,2000)(4928,1979)
	(4953,1959)(4980,1940)(5007,1921)
	(5035,1904)(5063,1887)(5092,1871)
	(5121,1856)(5150,1842)(5180,1829)
	(5209,1818)(5238,1807)(5267,1798)
	(5296,1791)(5325,1784)(5353,1779)
	(5381,1774)(5409,1771)(5436,1770)
	(5464,1769)(5492,1770)(5519,1771)
	(5547,1774)(5575,1779)(5603,1784)
	(5632,1791)(5661,1798)(5690,1807)
	(5719,1818)(5748,1829)(5778,1842)
	(5807,1856)(5836,1871)(5865,1887)
	(5893,1904)(5921,1921)(5948,1940)
	(5975,1959)(6000,1979)(6025,2000)
	(6049,2021)(6071,2042)(6093,2063)
	(6114,2085)(6133,2107)(6151,2129)
	(6168,2151)(6185,2174)(6200,2196)
	(6214,2219)(6228,2244)(6241,2269)
	(6254,2295)(6265,2322)(6275,2350)
	(6285,2379)(6293,2410)(6301,2443)
	(6309,2478)(6316,2515)(6322,2555)
	(6328,2596)(6333,2640)(6338,2685)
	(6343,2732)(6347,2779)(6350,2825)
	(6354,2870)(6356,2913)(6358,2951)
	(6360,2985)(6362,3013)(6363,3035)
	(6363,3050)(6364,3061)(6364,3066)(6364,3069)
\path(6438,3063)(6438,3066)(6438,3074)
	(6438,3087)(6439,3107)(6440,3133)
	(6441,3164)(6442,3200)(6443,3238)
	(6445,3277)(6447,3316)(6449,3353)
	(6451,3389)(6454,3422)(6457,3453)
	(6460,3481)(6463,3507)(6467,3531)
	(6472,3553)(6477,3574)(6482,3594)
	(6488,3613)(6495,3633)(6503,3653)
	(6512,3672)(6521,3691)(6532,3710)
	(6543,3728)(6555,3745)(6568,3762)
	(6581,3778)(6595,3792)(6609,3806)
	(6624,3818)(6638,3829)(6653,3838)
	(6668,3846)(6682,3852)(6696,3857)
	(6710,3860)(6724,3862)(6738,3863)
	(6752,3862)(6766,3860)(6780,3857)
	(6794,3852)(6808,3846)(6823,3838)
	(6838,3829)(6852,3818)(6867,3806)
	(6881,3792)(6895,3778)(6908,3762)
	(6921,3745)(6933,3728)(6944,3710)
	(6955,3691)(6964,3672)(6973,3653)
	(6981,3633)(6988,3613)(6994,3594)
	(6999,3574)(7004,3553)(7009,3531)
	(7013,3507)(7016,3481)(7019,3453)
	(7022,3422)(7025,3389)(7027,3353)
	(7029,3316)(7031,3277)(7033,3238)
	(7034,3200)(7035,3164)(7036,3133)
	(7037,3107)(7038,3087)(7038,3074)
	(7038,3066)(7038,3063)
\path(6326,3070)(6326,3073)(6326,3081)
	(6326,3094)(6327,3114)(6328,3140)
	(6329,3171)(6330,3207)(6331,3245)
	(6333,3284)(6335,3323)(6337,3360)
	(6339,3396)(6342,3429)(6345,3460)
	(6348,3488)(6351,3514)(6355,3538)
	(6360,3560)(6365,3581)(6370,3601)
	(6376,3620)(6383,3640)(6391,3660)
	(6400,3679)(6409,3698)(6420,3717)
	(6431,3735)(6443,3752)(6456,3769)
	(6469,3785)(6483,3799)(6497,3813)
	(6512,3825)(6526,3836)(6541,3845)
	(6556,3853)(6570,3859)(6584,3864)
	(6598,3867)(6612,3869)(6626,3870)
	(6640,3869)(6654,3867)(6668,3864)
	(6682,3859)(6696,3853)(6711,3845)
	(6726,3836)(6740,3825)(6755,3813)
	(6769,3799)(6783,3785)(6796,3769)
	(6809,3752)(6821,3735)(6832,3717)
	(6843,3698)(6852,3679)(6861,3660)
	(6869,3640)(6876,3620)(6882,3601)
	(6887,3581)(6892,3560)(6897,3538)
	(6901,3514)(6904,3488)(6907,3460)
	(6910,3429)(6913,3396)(6915,3360)
	(6917,3323)(6919,3284)(6921,3245)
	(6922,3207)(6923,3171)(6924,3140)
	(6925,3114)(6926,3094)(6926,3081)
	(6926,3073)(6926,3070)
\path(6363,3070)(6363,3073)(6363,3081)
	(6363,3094)(6364,3114)(6365,3140)
	(6366,3171)(6367,3207)(6368,3245)
	(6370,3284)(6372,3323)(6374,3360)
	(6376,3396)(6379,3429)(6382,3460)
	(6385,3488)(6388,3514)(6392,3538)
	(6397,3560)(6402,3581)(6407,3601)
	(6413,3620)(6420,3640)(6428,3660)
	(6437,3679)(6446,3698)(6457,3717)
	(6468,3735)(6480,3752)(6493,3769)
	(6506,3785)(6520,3799)(6534,3813)
	(6549,3825)(6563,3836)(6578,3845)
	(6593,3853)(6607,3859)(6621,3864)
	(6635,3867)(6649,3869)(6663,3870)
	(6677,3869)(6691,3867)(6705,3864)
	(6719,3859)(6733,3853)(6748,3845)
	(6763,3836)(6777,3825)(6792,3813)
	(6806,3799)(6820,3785)(6833,3769)
	(6846,3752)(6858,3735)(6869,3717)
	(6880,3698)(6889,3679)(6898,3660)
	(6906,3640)(6913,3620)(6919,3601)
	(6924,3581)(6929,3560)(6934,3538)
	(6938,3514)(6941,3488)(6944,3460)
	(6947,3429)(6950,3396)(6952,3360)
	(6954,3323)(6956,3284)(6958,3245)
	(6959,3207)(6960,3171)(6961,3140)
	(6962,3114)(6963,3094)(6963,3081)
	(6963,3073)(6963,3070)
\path(6401,3070)(6401,3073)(6401,3081)
	(6401,3094)(6402,3114)(6403,3140)
	(6404,3171)(6405,3207)(6406,3245)
	(6408,3284)(6410,3323)(6412,3360)
	(6414,3396)(6417,3429)(6420,3460)
	(6423,3488)(6426,3514)(6430,3538)
	(6435,3560)(6440,3581)(6445,3601)
	(6451,3620)(6458,3640)(6466,3660)
	(6475,3679)(6484,3698)(6495,3717)
	(6506,3735)(6518,3752)(6531,3769)
	(6544,3785)(6558,3799)(6572,3813)
	(6587,3825)(6601,3836)(6616,3845)
	(6631,3853)(6645,3859)(6659,3864)
	(6673,3867)(6687,3869)(6701,3870)
	(6715,3869)(6729,3867)(6743,3864)
	(6757,3859)(6771,3853)(6786,3845)
	(6801,3836)(6815,3825)(6830,3813)
	(6844,3799)(6858,3785)(6871,3769)
	(6884,3752)(6896,3735)(6907,3717)
	(6918,3698)(6927,3679)(6936,3660)
	(6944,3640)(6951,3620)(6957,3601)
	(6962,3581)(6967,3560)(6972,3538)
	(6976,3514)(6979,3488)(6982,3460)
	(6985,3429)(6988,3396)(6990,3360)
	(6992,3323)(6994,3284)(6996,3245)
	(6997,3207)(6998,3171)(6999,3140)
	(7000,3114)(7001,3094)(7001,3081)
	(7001,3073)(7001,3070)
\path(6393,3070)(6393,3073)(6393,3081)
	(6393,3094)(6394,3114)(6395,3140)
	(6396,3171)(6397,3207)(6398,3245)
	(6400,3284)(6402,3323)(6404,3360)
	(6406,3396)(6409,3429)(6412,3460)
	(6415,3488)(6418,3514)(6422,3538)
	(6427,3560)(6432,3581)(6437,3601)
	(6443,3620)(6450,3640)(6458,3660)
	(6467,3679)(6476,3698)(6487,3717)
	(6498,3735)(6510,3752)(6523,3769)
	(6536,3785)(6550,3799)(6564,3813)
	(6579,3825)(6593,3836)(6608,3845)
	(6623,3853)(6637,3859)(6651,3864)
	(6665,3867)(6679,3869)(6693,3870)
	(6707,3869)(6721,3867)(6735,3864)
	(6749,3859)(6763,3853)(6778,3845)
	(6793,3836)(6807,3825)(6822,3813)
	(6836,3799)(6850,3785)(6863,3769)
	(6876,3752)(6888,3735)(6899,3717)
	(6910,3698)(6919,3679)(6928,3660)
	(6936,3640)(6943,3620)(6949,3601)
	(6954,3581)(6959,3560)(6964,3538)
	(6968,3514)(6971,3488)(6974,3460)
	(6977,3429)(6980,3396)(6982,3360)
	(6984,3323)(6986,3284)(6988,3245)
	(6989,3207)(6990,3171)(6991,3140)
	(6992,3114)(6993,3094)(6993,3081)
	(6993,3073)(6993,3070)
\path(6438,6077)(6438,6074)(6438,6066)
	(6438,6053)(6439,6033)(6440,6007)
	(6441,5976)(6442,5940)(6443,5902)
	(6445,5863)(6447,5824)(6449,5787)
	(6451,5751)(6454,5718)(6457,5687)
	(6460,5659)(6463,5633)(6467,5609)
	(6472,5587)(6477,5566)(6482,5546)
	(6488,5527)(6495,5507)(6503,5487)
	(6512,5468)(6521,5449)(6532,5430)
	(6543,5412)(6555,5395)(6568,5378)
	(6581,5362)(6595,5348)(6609,5334)
	(6624,5322)(6638,5311)(6653,5302)
	(6668,5294)(6682,5288)(6696,5283)
	(6710,5280)(6724,5278)(6738,5277)
	(6752,5278)(6766,5280)(6780,5283)
	(6794,5288)(6808,5294)(6823,5302)
	(6838,5311)(6852,5322)(6867,5334)
	(6881,5348)(6895,5362)(6908,5378)
	(6921,5395)(6933,5412)(6944,5430)
	(6955,5449)(6964,5468)(6973,5487)
	(6981,5507)(6988,5527)(6994,5546)
	(6999,5566)(7004,5587)(7009,5609)
	(7013,5633)(7016,5659)(7019,5687)
	(7022,5718)(7025,5751)(7027,5787)
	(7029,5824)(7031,5863)(7033,5902)
	(7034,5940)(7035,5976)(7036,6007)
	(7037,6033)(7038,6053)(7038,6066)
	(7038,6074)(7038,6077)
\path(6326,6070)(6326,6067)(6326,6059)
	(6326,6046)(6327,6026)(6328,6000)
	(6329,5969)(6330,5933)(6331,5895)
	(6333,5856)(6335,5817)(6337,5780)
	(6339,5744)(6342,5711)(6345,5680)
	(6348,5652)(6351,5626)(6355,5602)
	(6360,5580)(6365,5559)(6370,5539)
	(6376,5520)(6383,5500)(6391,5480)
	(6400,5461)(6409,5442)(6420,5423)
	(6431,5405)(6443,5388)(6456,5371)
	(6469,5355)(6483,5341)(6497,5327)
	(6512,5315)(6526,5304)(6541,5295)
	(6556,5287)(6570,5281)(6584,5276)
	(6598,5273)(6612,5271)(6626,5270)
	(6640,5271)(6654,5273)(6668,5276)
	(6682,5281)(6696,5287)(6711,5295)
	(6726,5304)(6740,5315)(6755,5327)
	(6769,5341)(6783,5355)(6796,5371)
	(6809,5388)(6821,5405)(6832,5423)
	(6843,5442)(6852,5461)(6861,5480)
	(6869,5500)(6876,5520)(6882,5539)
	(6887,5559)(6892,5580)(6897,5602)
	(6901,5626)(6904,5652)(6907,5680)
	(6910,5711)(6913,5744)(6915,5780)
	(6917,5817)(6919,5856)(6921,5895)
	(6922,5933)(6923,5969)(6924,6000)
	(6925,6026)(6926,6046)(6926,6059)
	(6926,6067)(6926,6070)
\path(6363,6070)(6363,6067)(6363,6059)
	(6363,6046)(6364,6026)(6365,6000)
	(6366,5969)(6367,5933)(6368,5895)
	(6370,5856)(6372,5817)(6374,5780)
	(6376,5744)(6379,5711)(6382,5680)
	(6385,5652)(6388,5626)(6392,5602)
	(6397,5580)(6402,5559)(6407,5539)
	(6413,5520)(6420,5500)(6428,5480)
	(6437,5461)(6446,5442)(6457,5423)
	(6468,5405)(6480,5388)(6493,5371)
	(6506,5355)(6520,5341)(6534,5327)
	(6549,5315)(6563,5304)(6578,5295)
	(6593,5287)(6607,5281)(6621,5276)
	(6635,5273)(6649,5271)(6663,5270)
	(6677,5271)(6691,5273)(6705,5276)
	(6719,5281)(6733,5287)(6748,5295)
	(6763,5304)(6777,5315)(6792,5327)
	(6806,5341)(6820,5355)(6833,5371)
	(6846,5388)(6858,5405)(6869,5423)
	(6880,5442)(6889,5461)(6898,5480)
	(6906,5500)(6913,5520)(6919,5539)
	(6924,5559)(6929,5580)(6934,5602)
	(6938,5626)(6941,5652)(6944,5680)
	(6947,5711)(6950,5744)(6952,5780)
	(6954,5817)(6956,5856)(6958,5895)
	(6959,5933)(6960,5969)(6961,6000)
	(6962,6026)(6963,6046)(6963,6059)
	(6963,6067)(6963,6070)
\path(6401,6070)(6401,6067)(6401,6059)
	(6401,6046)(6402,6026)(6403,6000)
	(6404,5969)(6405,5933)(6406,5895)
	(6408,5856)(6410,5817)(6412,5780)
	(6414,5744)(6417,5711)(6420,5680)
	(6423,5652)(6426,5626)(6430,5602)
	(6435,5580)(6440,5559)(6445,5539)
	(6451,5520)(6458,5500)(6466,5480)
	(6475,5461)(6484,5442)(6495,5423)
	(6506,5405)(6518,5388)(6531,5371)
	(6544,5355)(6558,5341)(6572,5327)
	(6587,5315)(6601,5304)(6616,5295)
	(6631,5287)(6645,5281)(6659,5276)
	(6673,5273)(6687,5271)(6701,5270)
	(6715,5271)(6729,5273)(6743,5276)
	(6757,5281)(6771,5287)(6786,5295)
	(6801,5304)(6815,5315)(6830,5327)
	(6844,5341)(6858,5355)(6871,5371)
	(6884,5388)(6896,5405)(6907,5423)
	(6918,5442)(6927,5461)(6936,5480)
	(6944,5500)(6951,5520)(6957,5539)
	(6962,5559)(6967,5580)(6972,5602)
	(6976,5626)(6979,5652)(6982,5680)
	(6985,5711)(6988,5744)(6990,5780)
	(6992,5817)(6994,5856)(6996,5895)
	(6997,5933)(6998,5969)(6999,6000)
	(7000,6026)(7001,6046)(7001,6059)
	(7001,6067)(7001,6070)
\path(6393,6070)(6393,6067)(6393,6059)
	(6393,6046)(6394,6026)(6395,6000)
	(6396,5969)(6397,5933)(6398,5895)
	(6400,5856)(6402,5817)(6404,5780)
	(6406,5744)(6409,5711)(6412,5680)
	(6415,5652)(6418,5626)(6422,5602)
	(6427,5580)(6432,5559)(6437,5539)
	(6443,5520)(6450,5500)(6458,5480)
	(6467,5461)(6476,5442)(6487,5423)
	(6498,5405)(6510,5388)(6523,5371)
	(6536,5355)(6550,5341)(6564,5327)
	(6579,5315)(6593,5304)(6608,5295)
	(6623,5287)(6637,5281)(6651,5276)
	(6665,5273)(6679,5271)(6693,5270)
	(6707,5271)(6721,5273)(6735,5276)
	(6749,5281)(6763,5287)(6778,5295)
	(6793,5304)(6807,5315)(6822,5327)
	(6836,5341)(6850,5355)(6863,5371)
	(6876,5388)(6888,5405)(6899,5423)
	(6910,5442)(6919,5461)(6928,5480)
	(6936,5500)(6943,5520)(6949,5539)
	(6954,5559)(6959,5580)(6964,5602)
	(6968,5626)(6971,5652)(6974,5680)
	(6977,5711)(6980,5744)(6982,5780)
	(6984,5817)(6986,5856)(6988,5895)
	(6989,5933)(6990,5969)(6991,6000)
	(6992,6026)(6993,6046)(6993,6059)
	(6993,6067)(6993,6070)
\path(4676,70)(4676,73)(4676,78)
	(4677,89)(4677,104)(4678,126)
	(4680,154)(4682,188)(4684,226)
	(4686,269)(4690,314)(4693,360)
	(4697,407)(4702,454)(4707,499)
	(4712,543)(4718,584)(4724,624)
	(4731,661)(4739,696)(4747,729)
	(4755,760)(4765,789)(4775,817)
	(4786,844)(4799,870)(4812,895)
	(4826,920)(4840,943)(4855,965)
	(4872,988)(4889,1010)(4907,1032)
	(4926,1054)(4947,1076)(4969,1097)
	(4991,1118)(5015,1139)(5040,1160)
	(5065,1180)(5092,1199)(5119,1218)
	(5147,1235)(5175,1252)(5204,1268)
	(5233,1283)(5262,1297)(5292,1310)
	(5321,1321)(5350,1332)(5379,1341)
	(5408,1348)(5437,1355)(5465,1360)
	(5493,1365)(5521,1368)(5548,1369)
	(5576,1370)(5604,1369)(5631,1368)
	(5659,1365)(5687,1360)(5715,1355)
	(5744,1348)(5773,1341)(5802,1332)
	(5831,1321)(5860,1310)(5890,1297)
	(5919,1283)(5948,1268)(5977,1252)
	(6005,1235)(6033,1218)(6060,1199)
	(6087,1180)(6112,1160)(6137,1139)
	(6161,1118)(6183,1097)(6205,1076)
	(6226,1054)(6245,1032)(6263,1010)
	(6280,988)(6297,965)(6312,943)
	(6326,920)(6340,895)(6353,870)
	(6366,844)(6377,817)(6387,789)
	(6397,760)(6405,729)(6413,696)
	(6421,661)(6428,624)(6434,584)
	(6440,543)(6445,499)(6450,454)
	(6455,407)(6459,360)(6462,314)
	(6466,269)(6468,226)(6470,188)
	(6472,154)(6474,126)(6475,104)
	(6475,89)(6476,78)(6476,73)(6476,70)
\path(4668,77)(4668,80)(4668,85)
	(4669,96)(4669,111)(4670,133)
	(4672,161)(4674,195)(4676,233)
	(4678,276)(4682,321)(4685,367)
	(4689,414)(4694,461)(4699,506)
	(4704,550)(4710,591)(4716,631)
	(4723,668)(4731,703)(4739,736)
	(4747,767)(4757,796)(4767,824)
	(4778,851)(4791,877)(4804,902)
	(4818,927)(4832,950)(4847,972)
	(4864,995)(4881,1017)(4899,1039)
	(4918,1061)(4939,1083)(4961,1104)
	(4983,1125)(5007,1146)(5032,1167)
	(5057,1187)(5084,1206)(5111,1225)
	(5139,1242)(5167,1259)(5196,1275)
	(5225,1290)(5254,1304)(5284,1317)
	(5313,1328)(5342,1339)(5371,1348)
	(5400,1355)(5429,1362)(5457,1367)
	(5485,1372)(5513,1375)(5540,1376)
	(5568,1377)(5596,1376)(5623,1375)
	(5651,1372)(5679,1367)(5707,1362)
	(5736,1355)(5765,1348)(5794,1339)
	(5823,1328)(5852,1317)(5882,1304)
	(5911,1290)(5940,1275)(5969,1259)
	(5997,1242)(6025,1225)(6052,1206)
	(6079,1187)(6104,1167)(6129,1146)
	(6153,1125)(6175,1104)(6197,1083)
	(6218,1061)(6237,1039)(6255,1017)
	(6272,995)(6289,972)(6304,950)
	(6318,927)(6332,902)(6345,877)
	(6358,851)(6369,824)(6379,796)
	(6389,767)(6397,736)(6405,703)
	(6413,668)(6420,631)(6426,591)
	(6432,550)(6437,506)(6442,461)
	(6447,414)(6451,367)(6454,321)
	(6458,276)(6460,233)(6462,195)
	(6464,161)(6466,133)(6467,111)
	(6467,96)(6468,85)(6468,80)(6468,77)
\path(4645,77)(4645,80)(4645,85)
	(4646,96)(4646,111)(4647,133)
	(4649,161)(4651,195)(4653,233)
	(4655,276)(4659,321)(4662,367)
	(4666,414)(4671,461)(4676,506)
	(4681,550)(4687,591)(4693,631)
	(4700,668)(4708,703)(4716,736)
	(4724,767)(4734,796)(4744,824)
	(4755,851)(4768,877)(4781,902)
	(4795,927)(4809,950)(4824,972)
	(4841,995)(4858,1017)(4876,1039)
	(4895,1061)(4916,1083)(4938,1104)
	(4960,1125)(4984,1146)(5009,1167)
	(5034,1187)(5061,1206)(5088,1225)
	(5116,1242)(5144,1259)(5173,1275)
	(5202,1290)(5231,1304)(5261,1317)
	(5290,1328)(5319,1339)(5348,1348)
	(5377,1355)(5406,1362)(5434,1367)
	(5462,1372)(5490,1375)(5517,1376)
	(5545,1377)(5573,1376)(5600,1375)
	(5628,1372)(5656,1367)(5684,1362)
	(5713,1355)(5742,1348)(5771,1339)
	(5800,1328)(5829,1317)(5859,1304)
	(5888,1290)(5917,1275)(5946,1259)
	(5974,1242)(6002,1225)(6029,1206)
	(6056,1187)(6081,1167)(6106,1146)
	(6130,1125)(6152,1104)(6174,1083)
	(6195,1061)(6214,1039)(6232,1017)
	(6249,995)(6266,972)(6281,950)
	(6295,927)(6309,902)(6322,877)
	(6335,851)(6346,824)(6356,796)
	(6366,767)(6374,736)(6382,703)
	(6390,668)(6397,631)(6403,591)
	(6409,550)(6414,506)(6419,461)
	(6424,414)(6428,367)(6431,321)
	(6435,276)(6437,233)(6439,195)
	(6441,161)(6443,133)(6444,111)
	(6444,96)(6445,85)(6445,80)(6445,77)
\path(4668,3069)(4668,3066)(4668,3061)
	(4669,3050)(4669,3035)(4670,3013)
	(4672,2985)(4674,2951)(4676,2913)
	(4678,2870)(4682,2825)(4685,2779)
	(4689,2732)(4694,2685)(4699,2640)
	(4704,2596)(4710,2555)(4716,2515)
	(4723,2478)(4731,2443)(4739,2410)
	(4747,2379)(4757,2350)(4767,2322)
	(4778,2295)(4791,2269)(4804,2244)
	(4818,2219)(4832,2196)(4847,2174)
	(4864,2151)(4881,2129)(4899,2107)
	(4918,2085)(4939,2063)(4961,2042)
	(4983,2021)(5007,2000)(5032,1979)
	(5057,1959)(5084,1940)(5111,1921)
	(5139,1904)(5167,1887)(5196,1871)
	(5225,1856)(5254,1842)(5284,1829)
	(5313,1818)(5342,1807)(5371,1798)
	(5400,1791)(5429,1784)(5457,1779)
	(5485,1774)(5513,1771)(5540,1770)
	(5568,1769)(5596,1770)(5623,1771)
	(5651,1774)(5679,1779)(5707,1784)
	(5736,1791)(5765,1798)(5794,1807)
	(5823,1818)(5852,1829)(5882,1842)
	(5911,1856)(5940,1871)(5969,1887)
	(5997,1904)(6025,1921)(6052,1940)
	(6079,1959)(6104,1979)(6129,2000)
	(6153,2021)(6175,2042)(6197,2063)
	(6218,2085)(6237,2107)(6255,2129)
	(6272,2151)(6289,2174)(6304,2196)
	(6318,2219)(6332,2244)(6345,2269)
	(6358,2295)(6369,2322)(6379,2350)
	(6389,2379)(6397,2410)(6405,2443)
	(6413,2478)(6420,2515)(6426,2555)
	(6432,2596)(6437,2640)(6442,2685)
	(6447,2732)(6451,2779)(6454,2825)
	(6458,2870)(6460,2913)(6462,2951)
	(6464,2985)(6466,3013)(6467,3035)
	(6467,3050)(6468,3061)(6468,3066)(6468,3069)
\path(4645,3069)(4645,3066)(4645,3061)
	(4646,3050)(4646,3035)(4647,3013)
	(4649,2985)(4651,2951)(4653,2913)
	(4655,2870)(4659,2825)(4662,2779)
	(4666,2732)(4671,2685)(4676,2640)
	(4681,2596)(4687,2555)(4693,2515)
	(4700,2478)(4708,2443)(4716,2410)
	(4724,2379)(4734,2350)(4744,2322)
	(4755,2295)(4768,2269)(4781,2244)
	(4795,2219)(4809,2196)(4824,2174)
	(4841,2151)(4858,2129)(4876,2107)
	(4895,2085)(4916,2063)(4938,2042)
	(4960,2021)(4984,2000)(5009,1979)
	(5034,1959)(5061,1940)(5088,1921)
	(5116,1904)(5144,1887)(5173,1871)
	(5202,1856)(5231,1842)(5261,1829)
	(5290,1818)(5319,1807)(5348,1798)
	(5377,1791)(5406,1784)(5434,1779)
	(5462,1774)(5490,1771)(5517,1770)
	(5545,1769)(5573,1770)(5600,1771)
	(5628,1774)(5656,1779)(5684,1784)
	(5713,1791)(5742,1798)(5771,1807)
	(5800,1818)(5829,1829)(5859,1842)
	(5888,1856)(5917,1871)(5946,1887)
	(5974,1904)(6002,1921)(6029,1940)
	(6056,1959)(6081,1979)(6106,2000)
	(6130,2021)(6152,2042)(6174,2063)
	(6195,2085)(6214,2107)(6232,2129)
	(6249,2151)(6266,2174)(6281,2196)
	(6295,2219)(6309,2244)(6322,2269)
	(6335,2295)(6346,2322)(6356,2350)
	(6366,2379)(6374,2410)(6382,2443)
	(6390,2478)(6397,2515)(6403,2555)
	(6409,2596)(6414,2640)(6419,2685)
	(6424,2732)(6428,2779)(6431,2825)
	(6435,2870)(6437,2913)(6439,2951)
	(6441,2985)(6443,3013)(6444,3035)
	(6444,3050)(6445,3061)(6445,3066)(6445,3069)
\path(6468,3054)(6468,3057)(6468,3065)
	(6468,3078)(6469,3098)(6470,3124)
	(6471,3155)(6472,3191)(6473,3229)
	(6475,3268)(6477,3307)(6479,3344)
	(6481,3380)(6484,3413)(6487,3444)
	(6490,3472)(6493,3498)(6497,3522)
	(6502,3544)(6507,3565)(6512,3585)
	(6518,3604)(6525,3624)(6533,3644)
	(6542,3663)(6551,3682)(6562,3701)
	(6573,3719)(6585,3736)(6598,3753)
	(6611,3769)(6625,3783)(6639,3797)
	(6654,3809)(6668,3820)(6683,3829)
	(6698,3837)(6712,3843)(6726,3848)
	(6740,3851)(6754,3853)(6768,3854)
	(6782,3853)(6796,3851)(6810,3848)
	(6824,3843)(6838,3837)(6853,3829)
	(6868,3820)(6882,3809)(6897,3797)
	(6911,3783)(6925,3769)(6938,3753)
	(6951,3736)(6963,3719)(6974,3701)
	(6985,3682)(6994,3663)(7003,3644)
	(7011,3624)(7018,3604)(7024,3585)
	(7029,3565)(7034,3544)(7039,3522)
	(7043,3498)(7046,3472)(7049,3444)
	(7052,3413)(7055,3380)(7057,3344)
	(7059,3307)(7061,3268)(7063,3229)
	(7064,3191)(7065,3155)(7066,3124)
	(7067,3098)(7068,3078)(7068,3065)
	(7068,3057)(7068,3054)
\path(6483,6077)(6483,6074)(6483,6066)
	(6483,6053)(6484,6033)(6485,6007)
	(6486,5976)(6487,5940)(6488,5902)
	(6490,5863)(6492,5824)(6494,5787)
	(6496,5751)(6499,5718)(6502,5687)
	(6505,5659)(6508,5633)(6512,5609)
	(6517,5587)(6522,5566)(6527,5546)
	(6533,5527)(6540,5507)(6548,5487)
	(6557,5468)(6566,5449)(6577,5430)
	(6588,5412)(6600,5395)(6613,5378)
	(6626,5362)(6640,5348)(6654,5334)
	(6669,5322)(6683,5311)(6698,5302)
	(6713,5294)(6727,5288)(6741,5283)
	(6755,5280)(6769,5278)(6783,5277)
	(6797,5278)(6811,5280)(6825,5283)
	(6839,5288)(6853,5294)(6868,5302)
	(6883,5311)(6897,5322)(6912,5334)
	(6926,5348)(6940,5362)(6953,5378)
	(6966,5395)(6978,5412)(6989,5430)
	(7000,5449)(7009,5468)(7018,5487)
	(7026,5507)(7033,5527)(7039,5546)
	(7044,5566)(7049,5587)(7054,5609)
	(7058,5633)(7061,5659)(7064,5687)
	(7067,5718)(7070,5751)(7072,5787)
	(7074,5824)(7076,5863)(7078,5902)
	(7079,5940)(7080,5976)(7081,6007)
	(7082,6033)(7083,6053)(7083,6066)
	(7083,6074)(7083,6077)
\path(8725,11179)(8725,8179)
\path(8703,11186)(8703,8186)
\path(8643,11186)(8643,8186)
\path(8673,11216)(8673,8216)
\path(8591,11187)(8591,8187)
\path(8621,11187)(8621,8187)
\path(8718,8927)(8718,5927)
\path(8696,8934)(8696,5934)
\path(8636,8934)(8636,5934)
\path(8666,8964)(8666,5964)
\path(8584,8935)(8584,5935)
\path(8614,8935)(8614,5935)
\path(6497,8470)(6497,5910)
\path(6472,8476)(6472,5916)
\path(6407,8476)(6407,5916)
\path(6439,8501)(6439,5941)
\path(6349,8476)(6349,5917)
\path(6382,8476)(6382,5917)
\path(7082,8455)(7082,5895)
\path(7057,8461)(7057,5901)
\path(6992,8461)(6992,5901)
\path(7024,8486)(7024,5926)
\path(6934,8461)(6934,5902)
\path(6967,8461)(6967,5902)
\path(3032,11284)(3032,8209)
\path(40,11202)(40,8202)
\path(40,14180)(40,11180)
\path(632,14209)(632,11209)
\path(4548,11209)(4548,8209)
\path(4570,11216)(4570,8216)
\path(4630,11216)(4630,8216)
\path(4600,11246)(4600,8246)
\path(4682,11216)(4682,8216)
\path(4660,11216)(4660,8216)
\path(6933,14186)(6933,11186)
\path(6955,14193)(6955,11193)
\path(7015,14193)(7015,11193)
\path(6985,14223)(6985,11223)
\path(7067,14194)(7067,11194)
\path(7037,14194)(7037,11194)
\path(8725,14157)(8725,11157)
\path(8703,14164)(8703,11164)
\path(8643,14164)(8643,11164)
\path(8673,14194)(8673,11194)
\path(8591,14165)(8591,11165)
\path(8621,14165)(8621,11165)
\path(33,8732)(33,5732)
\path(2418,8372)(2418,6002)
\path(648,8312)(648,5942)
\dashline{120.000}(3033,8186)(3033,7586)(3333,7286)
	(4308,7286)(4608,7586)(4608,8186)
\dashline{120.000}(3033,6086)(3033,6686)(3333,6986)
	(4308,6986)(4608,6686)(4608,6086)
\path(3032,14209)(3032,14206)(3032,14198)
	(3032,14185)(3031,14165)(3030,14139)
	(3029,14108)(3028,14072)(3027,14034)
	(3025,13995)(3023,13956)(3021,13919)
	(3019,13883)(3016,13850)(3013,13819)
	(3010,13791)(3007,13765)(3003,13741)
	(2998,13719)(2993,13698)(2988,13678)
	(2982,13659)(2975,13639)(2967,13619)
	(2958,13600)(2949,13581)(2938,13562)
	(2927,13544)(2915,13527)(2902,13510)
	(2889,13494)(2875,13480)(2861,13466)
	(2846,13454)(2832,13443)(2817,13434)
	(2802,13426)(2788,13420)(2774,13415)
	(2760,13412)(2746,13410)(2732,13409)
	(2718,13410)(2704,13412)(2690,13415)
	(2676,13420)(2662,13426)(2647,13434)
	(2632,13443)(2618,13454)(2603,13466)
	(2589,13480)(2575,13494)(2562,13510)
	(2549,13527)(2537,13544)(2526,13562)
	(2515,13581)(2506,13600)(2497,13619)
	(2489,13639)(2482,13659)(2476,13678)
	(2471,13698)(2466,13719)(2461,13741)
	(2457,13765)(2454,13791)(2451,13819)
	(2448,13850)(2445,13883)(2443,13919)
	(2441,13956)(2439,13995)(2437,14034)
	(2436,14072)(2435,14108)(2434,14139)
	(2433,14165)(2432,14185)(2432,14198)
	(2432,14206)(2432,14209)
\path(2432,11209)(2432,11206)(2432,11201)
	(2431,11190)(2431,11175)(2430,11153)
	(2428,11125)(2426,11091)(2424,11053)
	(2422,11010)(2418,10965)(2415,10919)
	(2411,10872)(2406,10825)(2401,10780)
	(2396,10736)(2390,10695)(2384,10655)
	(2377,10618)(2369,10583)(2361,10550)
	(2353,10519)(2343,10490)(2333,10462)
	(2322,10435)(2309,10409)(2296,10384)
	(2282,10359)(2268,10336)(2253,10314)
	(2236,10291)(2219,10269)(2201,10247)
	(2182,10225)(2161,10203)(2139,10182)
	(2117,10161)(2093,10140)(2068,10119)
	(2043,10099)(2016,10080)(1989,10061)
	(1961,10044)(1933,10027)(1904,10011)
	(1875,9996)(1846,9982)(1816,9969)
	(1787,9958)(1758,9947)(1729,9938)
	(1700,9931)(1671,9924)(1643,9919)
	(1615,9914)(1587,9911)(1560,9910)
	(1532,9909)(1504,9910)(1477,9911)
	(1449,9914)(1421,9919)(1393,9924)
	(1364,9931)(1335,9938)(1306,9947)
	(1277,9958)(1248,9969)(1218,9982)
	(1189,9996)(1160,10011)(1131,10027)
	(1103,10044)(1075,10061)(1048,10080)
	(1021,10099)(996,10119)(971,10140)
	(947,10161)(925,10182)(903,10203)
	(882,10225)(863,10247)(845,10269)
	(828,10291)(811,10314)(796,10336)
	(782,10359)(768,10384)(755,10409)
	(742,10435)(731,10462)(721,10490)
	(711,10519)(703,10550)(695,10583)
	(687,10618)(680,10655)(674,10695)
	(668,10736)(663,10780)(658,10825)
	(653,10872)(649,10919)(646,10965)
	(642,11010)(640,11053)(638,11091)
	(636,11125)(634,11153)(633,11175)
	(633,11190)(632,11201)(632,11206)(632,11209)
\path(2432,8209)(2432,8212)(2432,8217)
	(2431,8228)(2431,8243)(2430,8265)
	(2428,8293)(2426,8327)(2424,8365)
	(2422,8408)(2418,8453)(2415,8499)
	(2411,8546)(2406,8593)(2401,8638)
	(2396,8682)(2390,8723)(2384,8763)
	(2377,8800)(2369,8835)(2361,8868)
	(2353,8899)(2343,8928)(2333,8956)
	(2322,8983)(2309,9009)(2296,9034)
	(2282,9059)(2268,9082)(2253,9104)
	(2236,9127)(2219,9149)(2201,9171)
	(2182,9193)(2161,9215)(2139,9236)
	(2117,9257)(2093,9278)(2068,9299)
	(2043,9319)(2016,9338)(1989,9357)
	(1961,9374)(1933,9391)(1904,9407)
	(1875,9422)(1846,9436)(1816,9449)
	(1787,9460)(1758,9471)(1729,9480)
	(1700,9487)(1671,9494)(1643,9499)
	(1615,9504)(1587,9507)(1560,9508)
	(1532,9509)(1504,9508)(1477,9507)
	(1449,9504)(1421,9499)(1393,9494)
	(1364,9487)(1335,9480)(1306,9471)
	(1277,9460)(1248,9449)(1218,9436)
	(1189,9422)(1160,9407)(1131,9391)
	(1103,9374)(1075,9357)(1048,9338)
	(1021,9319)(996,9299)(971,9278)
	(947,9257)(925,9236)(903,9215)
	(882,9193)(863,9171)(845,9149)
	(828,9127)(811,9104)(796,9082)
	(782,9059)(768,9034)(755,9009)
	(742,8983)(731,8956)(721,8928)
	(711,8899)(703,8868)(695,8835)
	(687,8800)(680,8763)(674,8723)
	(668,8682)(663,8638)(658,8593)
	(653,8546)(649,8499)(646,8453)
	(642,8408)(640,8365)(638,8327)
	(636,8293)(634,8265)(633,8243)
	(633,8228)(632,8217)(632,8212)(632,8209)
\path(3032,11209)(3032,11212)(3032,11220)
	(3032,11233)(3031,11253)(3030,11279)
	(3029,11310)(3028,11346)(3027,11384)
	(3025,11423)(3023,11462)(3021,11499)
	(3019,11535)(3016,11568)(3013,11599)
	(3010,11627)(3007,11653)(3003,11677)
	(2998,11699)(2993,11720)(2988,11740)
	(2982,11759)(2975,11779)(2967,11799)
	(2958,11818)(2949,11837)(2938,11856)
	(2927,11874)(2915,11891)(2902,11908)
	(2889,11924)(2875,11938)(2861,11952)
	(2846,11964)(2832,11975)(2817,11984)
	(2802,11992)(2788,11998)(2774,12003)
	(2760,12006)(2746,12008)(2732,12009)
	(2718,12008)(2704,12006)(2690,12003)
	(2676,11998)(2662,11992)(2647,11984)
	(2632,11975)(2618,11964)(2603,11952)
	(2589,11938)(2575,11924)(2562,11908)
	(2549,11891)(2537,11874)(2526,11856)
	(2515,11837)(2506,11818)(2497,11799)
	(2489,11779)(2482,11759)(2476,11740)
	(2471,11720)(2466,11699)(2461,11677)
	(2457,11653)(2454,11627)(2451,11599)
	(2448,11568)(2445,11535)(2443,11499)
	(2441,11462)(2439,11423)(2437,11384)
	(2436,11346)(2435,11310)(2434,11279)
	(2433,11253)(2432,11233)(2432,11220)
	(2432,11212)(2432,11209)
\path(4533,14186)(4533,14183)(4533,14178)
	(4534,14167)(4534,14152)(4535,14130)
	(4537,14102)(4539,14068)(4541,14030)
	(4543,13987)(4547,13942)(4550,13896)
	(4554,13849)(4559,13802)(4564,13757)
	(4569,13713)(4575,13672)(4581,13632)
	(4588,13595)(4596,13560)(4604,13527)
	(4612,13496)(4622,13467)(4632,13439)
	(4643,13412)(4656,13386)(4669,13361)
	(4683,13336)(4697,13313)(4712,13291)
	(4729,13268)(4746,13246)(4764,13224)
	(4783,13202)(4804,13180)(4826,13159)
	(4848,13138)(4872,13117)(4897,13096)
	(4922,13076)(4949,13057)(4976,13038)
	(5004,13021)(5032,13004)(5061,12988)
	(5090,12973)(5119,12959)(5149,12946)
	(5178,12935)(5207,12924)(5236,12915)
	(5265,12908)(5294,12901)(5322,12896)
	(5350,12891)(5378,12888)(5405,12887)
	(5433,12886)(5461,12887)(5488,12888)
	(5516,12891)(5544,12896)(5572,12901)
	(5601,12908)(5630,12915)(5659,12924)
	(5688,12935)(5717,12946)(5747,12959)
	(5776,12973)(5805,12988)(5834,13004)
	(5862,13021)(5890,13038)(5917,13057)
	(5944,13076)(5969,13096)(5994,13117)
	(6018,13138)(6040,13159)(6062,13180)
	(6083,13202)(6102,13224)(6120,13246)
	(6137,13268)(6154,13291)(6169,13313)
	(6183,13336)(6197,13361)(6210,13386)
	(6223,13412)(6234,13439)(6244,13467)
	(6254,13496)(6262,13527)(6270,13560)
	(6278,13595)(6285,13632)(6291,13672)
	(6297,13713)(6302,13757)(6307,13802)
	(6312,13849)(6316,13896)(6319,13942)
	(6323,13987)(6325,14030)(6327,14068)
	(6329,14102)(6331,14130)(6332,14152)
	(6332,14167)(6333,14178)(6333,14183)(6333,14186)
\path(4533,11186)(4533,11189)(4533,11194)
	(4534,11205)(4534,11220)(4535,11242)
	(4537,11270)(4539,11304)(4541,11342)
	(4543,11385)(4547,11430)(4550,11476)
	(4554,11523)(4559,11570)(4564,11615)
	(4569,11659)(4575,11700)(4581,11740)
	(4588,11777)(4596,11812)(4604,11845)
	(4612,11876)(4622,11905)(4632,11933)
	(4643,11960)(4656,11986)(4669,12011)
	(4683,12036)(4697,12059)(4712,12081)
	(4729,12104)(4746,12126)(4764,12148)
	(4783,12170)(4804,12192)(4826,12213)
	(4848,12234)(4872,12255)(4897,12276)
	(4922,12296)(4949,12315)(4976,12334)
	(5004,12351)(5032,12368)(5061,12384)
	(5090,12399)(5119,12413)(5149,12426)
	(5178,12437)(5207,12448)(5236,12457)
	(5265,12464)(5294,12471)(5322,12476)
	(5350,12481)(5378,12484)(5405,12485)
	(5433,12486)(5461,12485)(5488,12484)
	(5516,12481)(5544,12476)(5572,12471)
	(5601,12464)(5630,12457)(5659,12448)
	(5688,12437)(5717,12426)(5747,12413)
	(5776,12399)(5805,12384)(5834,12368)
	(5862,12351)(5890,12334)(5917,12315)
	(5944,12296)(5969,12276)(5994,12255)
	(6018,12234)(6040,12213)(6062,12192)
	(6083,12170)(6102,12148)(6120,12126)
	(6137,12104)(6154,12081)(6169,12059)
	(6183,12036)(6197,12011)(6210,11986)
	(6223,11960)(6234,11933)(6244,11905)
	(6254,11876)(6262,11845)(6270,11812)
	(6278,11777)(6285,11740)(6291,11700)
	(6297,11659)(6302,11615)(6307,11570)
	(6312,11523)(6316,11476)(6319,11430)
	(6323,11385)(6325,11342)(6327,11304)
	(6329,11270)(6331,11242)(6332,11220)
	(6332,11205)(6333,11194)(6333,11189)(6333,11186)
\path(4534,14178)(4534,14175)(4534,14170)
	(4535,14159)(4535,14144)(4536,14122)
	(4538,14094)(4540,14060)(4542,14022)
	(4544,13979)(4548,13934)(4551,13888)
	(4555,13841)(4560,13794)(4565,13749)
	(4570,13705)(4576,13664)(4582,13624)
	(4589,13587)(4597,13552)(4605,13519)
	(4613,13488)(4623,13459)(4633,13431)
	(4644,13404)(4657,13378)(4670,13353)
	(4684,13328)(4698,13305)(4713,13283)
	(4730,13260)(4747,13238)(4765,13216)
	(4784,13194)(4805,13172)(4827,13151)
	(4849,13130)(4873,13109)(4898,13088)
	(4923,13068)(4950,13049)(4977,13030)
	(5005,13013)(5033,12996)(5062,12980)
	(5091,12965)(5120,12951)(5150,12938)
	(5179,12927)(5208,12916)(5237,12907)
	(5266,12900)(5295,12893)(5323,12888)
	(5351,12883)(5379,12880)(5406,12879)
	(5434,12878)(5462,12879)(5489,12880)
	(5517,12883)(5545,12888)(5573,12893)
	(5602,12900)(5631,12907)(5660,12916)
	(5689,12927)(5718,12938)(5748,12951)
	(5777,12965)(5806,12980)(5835,12996)
	(5863,13013)(5891,13030)(5918,13049)
	(5945,13068)(5970,13088)(5995,13109)
	(6019,13130)(6041,13151)(6063,13172)
	(6084,13194)(6103,13216)(6121,13238)
	(6138,13260)(6155,13283)(6170,13305)
	(6184,13328)(6198,13353)(6211,13378)
	(6224,13404)(6235,13431)(6245,13459)
	(6255,13488)(6263,13519)(6271,13552)
	(6279,13587)(6286,13624)(6292,13664)
	(6298,13705)(6303,13749)(6308,13794)
	(6313,13841)(6317,13888)(6320,13934)
	(6324,13979)(6326,14022)(6328,14060)
	(6330,14094)(6332,14122)(6333,14144)
	(6333,14159)(6334,14170)(6334,14175)(6334,14178)
\path(4571,14185)(4571,14182)(4571,14177)
	(4572,14166)(4572,14151)(4573,14129)
	(4575,14101)(4577,14067)(4579,14029)
	(4581,13986)(4585,13941)(4588,13895)
	(4592,13848)(4597,13801)(4602,13756)
	(4607,13712)(4613,13671)(4619,13631)
	(4626,13594)(4634,13559)(4642,13526)
	(4650,13495)(4660,13466)(4670,13438)
	(4681,13411)(4694,13385)(4707,13360)
	(4721,13335)(4735,13312)(4750,13290)
	(4767,13267)(4784,13245)(4802,13223)
	(4821,13201)(4842,13179)(4864,13158)
	(4886,13137)(4910,13116)(4935,13095)
	(4960,13075)(4987,13056)(5014,13037)
	(5042,13020)(5070,13003)(5099,12987)
	(5128,12972)(5157,12958)(5187,12945)
	(5216,12934)(5245,12923)(5274,12914)
	(5303,12907)(5332,12900)(5360,12895)
	(5388,12890)(5416,12887)(5443,12886)
	(5471,12885)(5499,12886)(5526,12887)
	(5554,12890)(5582,12895)(5610,12900)
	(5639,12907)(5668,12914)(5697,12923)
	(5726,12934)(5755,12945)(5785,12958)
	(5814,12972)(5843,12987)(5872,13003)
	(5900,13020)(5928,13037)(5955,13056)
	(5982,13075)(6007,13095)(6032,13116)
	(6056,13137)(6078,13158)(6100,13179)
	(6121,13201)(6140,13223)(6158,13245)
	(6175,13267)(6192,13290)(6207,13312)
	(6221,13335)(6235,13360)(6248,13385)
	(6261,13411)(6272,13438)(6282,13466)
	(6292,13495)(6300,13526)(6308,13559)
	(6316,13594)(6323,13631)(6329,13671)
	(6335,13712)(6340,13756)(6345,13801)
	(6350,13848)(6354,13895)(6357,13941)
	(6361,13986)(6363,14029)(6365,14067)
	(6367,14101)(6369,14129)(6370,14151)
	(6370,14166)(6371,14177)(6371,14182)(6371,14185)
\path(4587,14177)(4587,14174)(4587,14169)
	(4588,14158)(4588,14143)(4589,14121)
	(4591,14093)(4593,14059)(4595,14021)
	(4597,13978)(4601,13933)(4604,13887)
	(4608,13840)(4613,13793)(4618,13748)
	(4623,13704)(4629,13663)(4635,13623)
	(4642,13586)(4650,13551)(4658,13518)
	(4666,13487)(4676,13458)(4686,13430)
	(4697,13403)(4710,13377)(4723,13352)
	(4737,13327)(4751,13304)(4766,13282)
	(4783,13259)(4800,13237)(4818,13215)
	(4837,13193)(4858,13171)(4880,13150)
	(4902,13129)(4926,13108)(4951,13087)
	(4976,13067)(5003,13048)(5030,13029)
	(5058,13012)(5086,12995)(5115,12979)
	(5144,12964)(5173,12950)(5203,12937)
	(5232,12926)(5261,12915)(5290,12906)
	(5319,12899)(5348,12892)(5376,12887)
	(5404,12882)(5432,12879)(5459,12878)
	(5487,12877)(5515,12878)(5542,12879)
	(5570,12882)(5598,12887)(5626,12892)
	(5655,12899)(5684,12906)(5713,12915)
	(5742,12926)(5771,12937)(5801,12950)
	(5830,12964)(5859,12979)(5888,12995)
	(5916,13012)(5944,13029)(5971,13048)
	(5998,13067)(6023,13087)(6048,13108)
	(6072,13129)(6094,13150)(6116,13171)
	(6137,13193)(6156,13215)(6174,13237)
	(6191,13259)(6208,13282)(6223,13304)
	(6237,13327)(6251,13352)(6264,13377)
	(6277,13403)(6288,13430)(6298,13458)
	(6308,13487)(6316,13518)(6324,13551)
	(6332,13586)(6339,13623)(6345,13663)
	(6351,13704)(6356,13748)(6361,13793)
	(6366,13840)(6370,13887)(6373,13933)
	(6377,13978)(6379,14021)(6381,14059)
	(6383,14093)(6385,14121)(6386,14143)
	(6386,14158)(6387,14169)(6387,14174)(6387,14177)
\path(4624,14184)(4624,14181)(4624,14176)
	(4625,14165)(4625,14150)(4626,14128)
	(4628,14100)(4630,14066)(4632,14028)
	(4634,13985)(4638,13940)(4641,13894)
	(4645,13847)(4650,13800)(4655,13755)
	(4660,13711)(4666,13670)(4672,13630)
	(4679,13593)(4687,13558)(4695,13525)
	(4703,13494)(4713,13465)(4723,13437)
	(4734,13410)(4747,13384)(4760,13359)
	(4774,13334)(4788,13311)(4803,13289)
	(4820,13266)(4837,13244)(4855,13222)
	(4874,13200)(4895,13178)(4917,13157)
	(4939,13136)(4963,13115)(4988,13094)
	(5013,13074)(5040,13055)(5067,13036)
	(5095,13019)(5123,13002)(5152,12986)
	(5181,12971)(5210,12957)(5240,12944)
	(5269,12933)(5298,12922)(5327,12913)
	(5356,12906)(5385,12899)(5413,12894)
	(5441,12889)(5469,12886)(5496,12885)
	(5524,12884)(5552,12885)(5579,12886)
	(5607,12889)(5635,12894)(5663,12899)
	(5692,12906)(5721,12913)(5750,12922)
	(5779,12933)(5808,12944)(5838,12957)
	(5867,12971)(5896,12986)(5925,13002)
	(5953,13019)(5981,13036)(6008,13055)
	(6035,13074)(6060,13094)(6085,13115)
	(6109,13136)(6131,13157)(6153,13178)
	(6174,13200)(6193,13222)(6211,13244)
	(6228,13266)(6245,13289)(6260,13311)
	(6274,13334)(6288,13359)(6301,13384)
	(6314,13410)(6325,13437)(6335,13465)
	(6345,13494)(6353,13525)(6361,13558)
	(6369,13593)(6376,13630)(6382,13670)
	(6388,13711)(6393,13755)(6398,13800)
	(6403,13847)(6407,13894)(6410,13940)
	(6414,13985)(6416,14028)(6418,14066)
	(6420,14100)(6422,14128)(6423,14150)
	(6423,14165)(6424,14176)(6424,14181)(6424,14184)
\path(4587,11195)(4587,11198)(4587,11203)
	(4588,11214)(4588,11229)(4589,11251)
	(4591,11279)(4593,11313)(4595,11351)
	(4597,11394)(4601,11439)(4604,11485)
	(4608,11532)(4613,11579)(4618,11624)
	(4623,11668)(4629,11709)(4635,11749)
	(4642,11786)(4650,11821)(4658,11854)
	(4666,11885)(4676,11914)(4686,11942)
	(4697,11969)(4710,11995)(4723,12020)
	(4737,12045)(4751,12068)(4766,12090)
	(4783,12113)(4800,12135)(4818,12157)
	(4837,12179)(4858,12201)(4880,12222)
	(4902,12243)(4926,12264)(4951,12285)
	(4976,12305)(5003,12324)(5030,12343)
	(5058,12360)(5086,12377)(5115,12393)
	(5144,12408)(5173,12422)(5203,12435)
	(5232,12446)(5261,12457)(5290,12466)
	(5319,12473)(5348,12480)(5376,12485)
	(5404,12490)(5432,12493)(5459,12494)
	(5487,12495)(5515,12494)(5542,12493)
	(5570,12490)(5598,12485)(5626,12480)
	(5655,12473)(5684,12466)(5713,12457)
	(5742,12446)(5771,12435)(5801,12422)
	(5830,12408)(5859,12393)(5888,12377)
	(5916,12360)(5944,12343)(5971,12324)
	(5998,12305)(6023,12285)(6048,12264)
	(6072,12243)(6094,12222)(6116,12201)
	(6137,12179)(6156,12157)(6174,12135)
	(6191,12113)(6208,12090)(6223,12068)
	(6237,12045)(6251,12020)(6264,11995)
	(6277,11969)(6288,11942)(6298,11914)
	(6308,11885)(6316,11854)(6324,11821)
	(6332,11786)(6339,11749)(6345,11709)
	(6351,11668)(6356,11624)(6361,11579)
	(6366,11532)(6370,11485)(6373,11439)
	(6377,11394)(6379,11351)(6381,11313)
	(6383,11279)(6385,11251)(6386,11229)
	(6386,11214)(6387,11203)(6387,11198)(6387,11195)
\path(4624,11188)(4624,11191)(4624,11196)
	(4625,11207)(4625,11222)(4626,11244)
	(4628,11272)(4630,11306)(4632,11344)
	(4634,11387)(4638,11432)(4641,11478)
	(4645,11525)(4650,11572)(4655,11617)
	(4660,11661)(4666,11702)(4672,11742)
	(4679,11779)(4687,11814)(4695,11847)
	(4703,11878)(4713,11907)(4723,11935)
	(4734,11962)(4747,11988)(4760,12013)
	(4774,12038)(4788,12061)(4803,12083)
	(4820,12106)(4837,12128)(4855,12150)
	(4874,12172)(4895,12194)(4917,12215)
	(4939,12236)(4963,12257)(4988,12278)
	(5013,12298)(5040,12317)(5067,12336)
	(5095,12353)(5123,12370)(5152,12386)
	(5181,12401)(5210,12415)(5240,12428)
	(5269,12439)(5298,12450)(5327,12459)
	(5356,12466)(5385,12473)(5413,12478)
	(5441,12483)(5469,12486)(5496,12487)
	(5524,12488)(5552,12487)(5579,12486)
	(5607,12483)(5635,12478)(5663,12473)
	(5692,12466)(5721,12459)(5750,12450)
	(5779,12439)(5808,12428)(5838,12415)
	(5867,12401)(5896,12386)(5925,12370)
	(5953,12353)(5981,12336)(6008,12317)
	(6035,12298)(6060,12278)(6085,12257)
	(6109,12236)(6131,12215)(6153,12194)
	(6174,12172)(6193,12150)(6211,12128)
	(6228,12106)(6245,12083)(6260,12061)
	(6274,12038)(6288,12013)(6301,11988)
	(6314,11962)(6325,11935)(6335,11907)
	(6345,11878)(6353,11847)(6361,11814)
	(6369,11779)(6376,11742)(6382,11702)
	(6388,11661)(6393,11617)(6398,11572)
	(6403,11525)(6407,11478)(6410,11432)
	(6414,11387)(6416,11344)(6418,11306)
	(6420,11272)(6422,11244)(6423,11222)
	(6423,11207)(6424,11196)(6424,11191)(6424,11188)
\path(4534,11194)(4534,11197)(4534,11202)
	(4535,11213)(4535,11228)(4536,11250)
	(4538,11278)(4540,11312)(4542,11350)
	(4544,11393)(4548,11438)(4551,11484)
	(4555,11531)(4560,11578)(4565,11623)
	(4570,11667)(4576,11708)(4582,11748)
	(4589,11785)(4597,11820)(4605,11853)
	(4613,11884)(4623,11913)(4633,11941)
	(4644,11968)(4657,11994)(4670,12019)
	(4684,12044)(4698,12067)(4713,12089)
	(4730,12112)(4747,12134)(4765,12156)
	(4784,12178)(4805,12200)(4827,12221)
	(4849,12242)(4873,12263)(4898,12284)
	(4923,12304)(4950,12323)(4977,12342)
	(5005,12359)(5033,12376)(5062,12392)
	(5091,12407)(5120,12421)(5150,12434)
	(5179,12445)(5208,12456)(5237,12465)
	(5266,12472)(5295,12479)(5323,12484)
	(5351,12489)(5379,12492)(5406,12493)
	(5434,12494)(5462,12493)(5489,12492)
	(5517,12489)(5545,12484)(5573,12479)
	(5602,12472)(5631,12465)(5660,12456)
	(5689,12445)(5718,12434)(5748,12421)
	(5777,12407)(5806,12392)(5835,12376)
	(5863,12359)(5891,12342)(5918,12323)
	(5945,12304)(5970,12284)(5995,12263)
	(6019,12242)(6041,12221)(6063,12200)
	(6084,12178)(6103,12156)(6121,12134)
	(6138,12112)(6155,12089)(6170,12067)
	(6184,12044)(6198,12019)(6211,11994)
	(6224,11968)(6235,11941)(6245,11913)
	(6255,11884)(6263,11853)(6271,11820)
	(6279,11785)(6286,11748)(6292,11708)
	(6298,11667)(6303,11623)(6308,11578)
	(6313,11531)(6317,11484)(6320,11438)
	(6324,11393)(6326,11350)(6328,11312)
	(6330,11278)(6332,11250)(6333,11228)
	(6333,11213)(6334,11202)(6334,11197)(6334,11194)
\path(4571,11187)(4571,11190)(4571,11195)
	(4572,11206)(4572,11221)(4573,11243)
	(4575,11271)(4577,11305)(4579,11343)
	(4581,11386)(4585,11431)(4588,11477)
	(4592,11524)(4597,11571)(4602,11616)
	(4607,11660)(4613,11701)(4619,11741)
	(4626,11778)(4634,11813)(4642,11846)
	(4650,11877)(4660,11906)(4670,11934)
	(4681,11961)(4694,11987)(4707,12012)
	(4721,12037)(4735,12060)(4750,12082)
	(4767,12105)(4784,12127)(4802,12149)
	(4821,12171)(4842,12193)(4864,12214)
	(4886,12235)(4910,12256)(4935,12277)
	(4960,12297)(4987,12316)(5014,12335)
	(5042,12352)(5070,12369)(5099,12385)
	(5128,12400)(5157,12414)(5187,12427)
	(5216,12438)(5245,12449)(5274,12458)
	(5303,12465)(5332,12472)(5360,12477)
	(5388,12482)(5416,12485)(5443,12486)
	(5471,12487)(5499,12486)(5526,12485)
	(5554,12482)(5582,12477)(5610,12472)
	(5639,12465)(5668,12458)(5697,12449)
	(5726,12438)(5755,12427)(5785,12414)
	(5814,12400)(5843,12385)(5872,12369)
	(5900,12352)(5928,12335)(5955,12316)
	(5982,12297)(6007,12277)(6032,12256)
	(6056,12235)(6078,12214)(6100,12193)
	(6121,12171)(6140,12149)(6158,12127)
	(6175,12105)(6192,12082)(6207,12060)
	(6221,12037)(6235,12012)(6248,11987)
	(6261,11961)(6272,11934)(6282,11906)
	(6292,11877)(6300,11846)(6308,11813)
	(6316,11778)(6323,11741)(6329,11701)
	(6335,11660)(6340,11616)(6345,11571)
	(6350,11524)(6354,11477)(6357,11431)
	(6361,11386)(6363,11343)(6365,11305)
	(6367,11271)(6369,11243)(6370,11221)
	(6370,11206)(6371,11195)(6371,11190)(6371,11187)
\path(6445,11193)(6445,11190)(6445,11182)
	(6445,11169)(6446,11149)(6447,11123)
	(6448,11092)(6449,11056)(6450,11018)
	(6452,10979)(6454,10940)(6456,10903)
	(6458,10867)(6461,10834)(6464,10803)
	(6467,10775)(6470,10749)(6474,10725)
	(6479,10703)(6484,10682)(6489,10662)
	(6495,10643)(6502,10623)(6510,10603)
	(6519,10584)(6528,10565)(6539,10546)
	(6550,10528)(6562,10511)(6575,10494)
	(6588,10478)(6602,10464)(6616,10450)
	(6631,10438)(6645,10427)(6660,10418)
	(6675,10410)(6689,10404)(6703,10399)
	(6717,10396)(6731,10394)(6745,10393)
	(6759,10394)(6773,10396)(6787,10399)
	(6801,10404)(6815,10410)(6830,10418)
	(6845,10427)(6859,10438)(6874,10450)
	(6888,10464)(6902,10478)(6915,10494)
	(6928,10511)(6940,10528)(6951,10546)
	(6962,10565)(6971,10584)(6980,10603)
	(6988,10623)(6995,10643)(7001,10662)
	(7006,10682)(7011,10703)(7016,10725)
	(7020,10749)(7023,10775)(7026,10803)
	(7029,10834)(7032,10867)(7034,10903)
	(7036,10940)(7038,10979)(7040,11018)
	(7041,11056)(7042,11092)(7043,11123)
	(7044,11149)(7045,11169)(7045,11182)
	(7045,11190)(7045,11193)
\path(6333,11186)(6333,11183)(6333,11175)
	(6333,11162)(6334,11142)(6335,11116)
	(6336,11085)(6337,11049)(6338,11011)
	(6340,10972)(6342,10933)(6344,10896)
	(6346,10860)(6349,10827)(6352,10796)
	(6355,10768)(6358,10742)(6362,10718)
	(6367,10696)(6372,10675)(6377,10655)
	(6383,10636)(6390,10616)(6398,10596)
	(6407,10577)(6416,10558)(6427,10539)
	(6438,10521)(6450,10504)(6463,10487)
	(6476,10471)(6490,10457)(6504,10443)
	(6519,10431)(6533,10420)(6548,10411)
	(6563,10403)(6577,10397)(6591,10392)
	(6605,10389)(6619,10387)(6633,10386)
	(6647,10387)(6661,10389)(6675,10392)
	(6689,10397)(6703,10403)(6718,10411)
	(6733,10420)(6747,10431)(6762,10443)
	(6776,10457)(6790,10471)(6803,10487)
	(6816,10504)(6828,10521)(6839,10539)
	(6850,10558)(6859,10577)(6868,10596)
	(6876,10616)(6883,10636)(6889,10655)
	(6894,10675)(6899,10696)(6904,10718)
	(6908,10742)(6911,10768)(6914,10796)
	(6917,10827)(6920,10860)(6922,10896)
	(6924,10933)(6926,10972)(6928,11011)
	(6929,11049)(6930,11085)(6931,11116)
	(6932,11142)(6933,11162)(6933,11175)
	(6933,11183)(6933,11186)
\path(6370,11186)(6370,11183)(6370,11175)
	(6370,11162)(6371,11142)(6372,11116)
	(6373,11085)(6374,11049)(6375,11011)
	(6377,10972)(6379,10933)(6381,10896)
	(6383,10860)(6386,10827)(6389,10796)
	(6392,10768)(6395,10742)(6399,10718)
	(6404,10696)(6409,10675)(6414,10655)
	(6420,10636)(6427,10616)(6435,10596)
	(6444,10577)(6453,10558)(6464,10539)
	(6475,10521)(6487,10504)(6500,10487)
	(6513,10471)(6527,10457)(6541,10443)
	(6556,10431)(6570,10420)(6585,10411)
	(6600,10403)(6614,10397)(6628,10392)
	(6642,10389)(6656,10387)(6670,10386)
	(6684,10387)(6698,10389)(6712,10392)
	(6726,10397)(6740,10403)(6755,10411)
	(6770,10420)(6784,10431)(6799,10443)
	(6813,10457)(6827,10471)(6840,10487)
	(6853,10504)(6865,10521)(6876,10539)
	(6887,10558)(6896,10577)(6905,10596)
	(6913,10616)(6920,10636)(6926,10655)
	(6931,10675)(6936,10696)(6941,10718)
	(6945,10742)(6948,10768)(6951,10796)
	(6954,10827)(6957,10860)(6959,10896)
	(6961,10933)(6963,10972)(6965,11011)
	(6966,11049)(6967,11085)(6968,11116)
	(6969,11142)(6970,11162)(6970,11175)
	(6970,11183)(6970,11186)
\path(6408,11186)(6408,11183)(6408,11175)
	(6408,11162)(6409,11142)(6410,11116)
	(6411,11085)(6412,11049)(6413,11011)
	(6415,10972)(6417,10933)(6419,10896)
	(6421,10860)(6424,10827)(6427,10796)
	(6430,10768)(6433,10742)(6437,10718)
	(6442,10696)(6447,10675)(6452,10655)
	(6458,10636)(6465,10616)(6473,10596)
	(6482,10577)(6491,10558)(6502,10539)
	(6513,10521)(6525,10504)(6538,10487)
	(6551,10471)(6565,10457)(6579,10443)
	(6594,10431)(6608,10420)(6623,10411)
	(6638,10403)(6652,10397)(6666,10392)
	(6680,10389)(6694,10387)(6708,10386)
	(6722,10387)(6736,10389)(6750,10392)
	(6764,10397)(6778,10403)(6793,10411)
	(6808,10420)(6822,10431)(6837,10443)
	(6851,10457)(6865,10471)(6878,10487)
	(6891,10504)(6903,10521)(6914,10539)
	(6925,10558)(6934,10577)(6943,10596)
	(6951,10616)(6958,10636)(6964,10655)
	(6969,10675)(6974,10696)(6979,10718)
	(6983,10742)(6986,10768)(6989,10796)
	(6992,10827)(6995,10860)(6997,10896)
	(6999,10933)(7001,10972)(7003,11011)
	(7004,11049)(7005,11085)(7006,11116)
	(7007,11142)(7008,11162)(7008,11175)
	(7008,11183)(7008,11186)
\path(6400,11186)(6400,11183)(6400,11175)
	(6400,11162)(6401,11142)(6402,11116)
	(6403,11085)(6404,11049)(6405,11011)
	(6407,10972)(6409,10933)(6411,10896)
	(6413,10860)(6416,10827)(6419,10796)
	(6422,10768)(6425,10742)(6429,10718)
	(6434,10696)(6439,10675)(6444,10655)
	(6450,10636)(6457,10616)(6465,10596)
	(6474,10577)(6483,10558)(6494,10539)
	(6505,10521)(6517,10504)(6530,10487)
	(6543,10471)(6557,10457)(6571,10443)
	(6586,10431)(6600,10420)(6615,10411)
	(6630,10403)(6644,10397)(6658,10392)
	(6672,10389)(6686,10387)(6700,10386)
	(6714,10387)(6728,10389)(6742,10392)
	(6756,10397)(6770,10403)(6785,10411)
	(6800,10420)(6814,10431)(6829,10443)
	(6843,10457)(6857,10471)(6870,10487)
	(6883,10504)(6895,10521)(6906,10539)
	(6917,10558)(6926,10577)(6935,10596)
	(6943,10616)(6950,10636)(6956,10655)
	(6961,10675)(6966,10696)(6971,10718)
	(6975,10742)(6978,10768)(6981,10796)
	(6984,10827)(6987,10860)(6989,10896)
	(6991,10933)(6993,10972)(6995,11011)
	(6996,11049)(6997,11085)(6998,11116)
	(6999,11142)(7000,11162)(7000,11175)
	(7000,11183)(7000,11186)
\path(6445,8179)(6445,8182)(6445,8190)
	(6445,8203)(6446,8223)(6447,8249)
	(6448,8280)(6449,8316)(6450,8354)
	(6452,8393)(6454,8432)(6456,8469)
	(6458,8505)(6461,8538)(6464,8569)
	(6467,8597)(6470,8623)(6474,8647)
	(6479,8669)(6484,8690)(6489,8710)
	(6495,8729)(6502,8749)(6510,8769)
	(6519,8788)(6528,8807)(6539,8826)
	(6550,8844)(6562,8861)(6575,8878)
	(6588,8894)(6602,8908)(6616,8922)
	(6631,8934)(6645,8945)(6660,8954)
	(6675,8962)(6689,8968)(6703,8973)
	(6717,8976)(6731,8978)(6745,8979)
	(6759,8978)(6773,8976)(6787,8973)
	(6801,8968)(6815,8962)(6830,8954)
	(6845,8945)(6859,8934)(6874,8922)
	(6888,8908)(6902,8894)(6915,8878)
	(6928,8861)(6940,8844)(6951,8826)
	(6962,8807)(6971,8788)(6980,8769)
	(6988,8749)(6995,8729)(7001,8710)
	(7006,8690)(7011,8669)(7016,8647)
	(7020,8623)(7023,8597)(7026,8569)
	(7029,8538)(7032,8505)(7034,8469)
	(7036,8432)(7038,8393)(7040,8354)
	(7041,8316)(7042,8280)(7043,8249)
	(7044,8223)(7045,8203)(7045,8190)
	(7045,8182)(7045,8179)
\path(6333,8186)(6333,8189)(6333,8197)
	(6333,8210)(6334,8230)(6335,8256)
	(6336,8287)(6337,8323)(6338,8361)
	(6340,8400)(6342,8439)(6344,8476)
	(6346,8512)(6349,8545)(6352,8576)
	(6355,8604)(6358,8630)(6362,8654)
	(6367,8676)(6372,8697)(6377,8717)
	(6383,8736)(6390,8756)(6398,8776)
	(6407,8795)(6416,8814)(6427,8833)
	(6438,8851)(6450,8868)(6463,8885)
	(6476,8901)(6490,8915)(6504,8929)
	(6519,8941)(6533,8952)(6548,8961)
	(6563,8969)(6577,8975)(6591,8980)
	(6605,8983)(6619,8985)(6633,8986)
	(6647,8985)(6661,8983)(6675,8980)
	(6689,8975)(6703,8969)(6718,8961)
	(6733,8952)(6747,8941)(6762,8929)
	(6776,8915)(6790,8901)(6803,8885)
	(6816,8868)(6828,8851)(6839,8833)
	(6850,8814)(6859,8795)(6868,8776)
	(6876,8756)(6883,8736)(6889,8717)
	(6894,8697)(6899,8676)(6904,8654)
	(6908,8630)(6911,8604)(6914,8576)
	(6917,8545)(6920,8512)(6922,8476)
	(6924,8439)(6926,8400)(6928,8361)
	(6929,8323)(6930,8287)(6931,8256)
	(6932,8230)(6933,8210)(6933,8197)
	(6933,8189)(6933,8186)
\path(6370,8186)(6370,8189)(6370,8197)
	(6370,8210)(6371,8230)(6372,8256)
	(6373,8287)(6374,8323)(6375,8361)
	(6377,8400)(6379,8439)(6381,8476)
	(6383,8512)(6386,8545)(6389,8576)
	(6392,8604)(6395,8630)(6399,8654)
	(6404,8676)(6409,8697)(6414,8717)
	(6420,8736)(6427,8756)(6435,8776)
	(6444,8795)(6453,8814)(6464,8833)
	(6475,8851)(6487,8868)(6500,8885)
	(6513,8901)(6527,8915)(6541,8929)
	(6556,8941)(6570,8952)(6585,8961)
	(6600,8969)(6614,8975)(6628,8980)
	(6642,8983)(6656,8985)(6670,8986)
	(6684,8985)(6698,8983)(6712,8980)
	(6726,8975)(6740,8969)(6755,8961)
	(6770,8952)(6784,8941)(6799,8929)
	(6813,8915)(6827,8901)(6840,8885)
	(6853,8868)(6865,8851)(6876,8833)
	(6887,8814)(6896,8795)(6905,8776)
	(6913,8756)(6920,8736)(6926,8717)
	(6931,8697)(6936,8676)(6941,8654)
	(6945,8630)(6948,8604)(6951,8576)
	(6954,8545)(6957,8512)(6959,8476)
	(6961,8439)(6963,8400)(6965,8361)
	(6966,8323)(6967,8287)(6968,8256)
	(6969,8230)(6970,8210)(6970,8197)
	(6970,8189)(6970,8186)
\path(6408,8186)(6408,8189)(6408,8197)
	(6408,8210)(6409,8230)(6410,8256)
	(6411,8287)(6412,8323)(6413,8361)
	(6415,8400)(6417,8439)(6419,8476)
	(6421,8512)(6424,8545)(6427,8576)
	(6430,8604)(6433,8630)(6437,8654)
	(6442,8676)(6447,8697)(6452,8717)
	(6458,8736)(6465,8756)(6473,8776)
	(6482,8795)(6491,8814)(6502,8833)
	(6513,8851)(6525,8868)(6538,8885)
	(6551,8901)(6565,8915)(6579,8929)
	(6594,8941)(6608,8952)(6623,8961)
	(6638,8969)(6652,8975)(6666,8980)
	(6680,8983)(6694,8985)(6708,8986)
	(6722,8985)(6736,8983)(6750,8980)
	(6764,8975)(6778,8969)(6793,8961)
	(6808,8952)(6822,8941)(6837,8929)
	(6851,8915)(6865,8901)(6878,8885)
	(6891,8868)(6903,8851)(6914,8833)
	(6925,8814)(6934,8795)(6943,8776)
	(6951,8756)(6958,8736)(6964,8717)
	(6969,8697)(6974,8676)(6979,8654)
	(6983,8630)(6986,8604)(6989,8576)
	(6992,8545)(6995,8512)(6997,8476)
	(6999,8439)(7001,8400)(7003,8361)
	(7004,8323)(7005,8287)(7006,8256)
	(7007,8230)(7008,8210)(7008,8197)
	(7008,8189)(7008,8186)
\path(6400,8186)(6400,8189)(6400,8197)
	(6400,8210)(6401,8230)(6402,8256)
	(6403,8287)(6404,8323)(6405,8361)
	(6407,8400)(6409,8439)(6411,8476)
	(6413,8512)(6416,8545)(6419,8576)
	(6422,8604)(6425,8630)(6429,8654)
	(6434,8676)(6439,8697)(6444,8717)
	(6450,8736)(6457,8756)(6465,8776)
	(6474,8795)(6483,8814)(6494,8833)
	(6505,8851)(6517,8868)(6530,8885)
	(6543,8901)(6557,8915)(6571,8929)
	(6586,8941)(6600,8952)(6615,8961)
	(6630,8969)(6644,8975)(6658,8980)
	(6672,8983)(6686,8985)(6700,8986)
	(6714,8985)(6728,8983)(6742,8980)
	(6756,8975)(6770,8969)(6785,8961)
	(6800,8952)(6814,8941)(6829,8929)
	(6843,8915)(6857,8901)(6870,8885)
	(6883,8868)(6895,8851)(6906,8833)
	(6917,8814)(6926,8795)(6935,8776)
	(6943,8756)(6950,8736)(6956,8717)
	(6961,8697)(6966,8676)(6971,8654)
	(6975,8630)(6978,8604)(6981,8576)
	(6984,8545)(6987,8512)(6989,8476)
	(6991,8439)(6993,8400)(6995,8361)
	(6996,8323)(6997,8287)(6998,8256)
	(6999,8230)(7000,8210)(7000,8197)
	(7000,8189)(7000,8186)
\path(4683,14186)(4683,14183)(4683,14178)
	(4684,14167)(4684,14152)(4685,14130)
	(4687,14102)(4689,14068)(4691,14030)
	(4693,13987)(4697,13942)(4700,13896)
	(4704,13849)(4709,13802)(4714,13757)
	(4719,13713)(4725,13672)(4731,13632)
	(4738,13595)(4746,13560)(4754,13527)
	(4762,13496)(4772,13467)(4782,13439)
	(4793,13412)(4806,13386)(4819,13361)
	(4833,13336)(4847,13313)(4862,13291)
	(4879,13268)(4896,13246)(4914,13224)
	(4933,13202)(4954,13180)(4976,13159)
	(4998,13138)(5022,13117)(5047,13096)
	(5072,13076)(5099,13057)(5126,13038)
	(5154,13021)(5182,13004)(5211,12988)
	(5240,12973)(5269,12959)(5299,12946)
	(5328,12935)(5357,12924)(5386,12915)
	(5415,12908)(5444,12901)(5472,12896)
	(5500,12891)(5528,12888)(5555,12887)
	(5583,12886)(5611,12887)(5638,12888)
	(5666,12891)(5694,12896)(5722,12901)
	(5751,12908)(5780,12915)(5809,12924)
	(5838,12935)(5867,12946)(5897,12959)
	(5926,12973)(5955,12988)(5984,13004)
	(6012,13021)(6040,13038)(6067,13057)
	(6094,13076)(6119,13096)(6144,13117)
	(6168,13138)(6190,13159)(6212,13180)
	(6233,13202)(6252,13224)(6270,13246)
	(6287,13268)(6304,13291)(6319,13313)
	(6333,13336)(6347,13361)(6360,13386)
	(6373,13412)(6384,13439)(6394,13467)
	(6404,13496)(6412,13527)(6420,13560)
	(6428,13595)(6435,13632)(6441,13672)
	(6447,13713)(6452,13757)(6457,13802)
	(6462,13849)(6466,13896)(6469,13942)
	(6473,13987)(6475,14030)(6477,14068)
	(6479,14102)(6481,14130)(6482,14152)
	(6482,14167)(6483,14178)(6483,14183)(6483,14186)
\path(4675,14179)(4675,14176)(4675,14171)
	(4676,14160)(4676,14145)(4677,14123)
	(4679,14095)(4681,14061)(4683,14023)
	(4685,13980)(4689,13935)(4692,13889)
	(4696,13842)(4701,13795)(4706,13750)
	(4711,13706)(4717,13665)(4723,13625)
	(4730,13588)(4738,13553)(4746,13520)
	(4754,13489)(4764,13460)(4774,13432)
	(4785,13405)(4798,13379)(4811,13354)
	(4825,13329)(4839,13306)(4854,13284)
	(4871,13261)(4888,13239)(4906,13217)
	(4925,13195)(4946,13173)(4968,13152)
	(4990,13131)(5014,13110)(5039,13089)
	(5064,13069)(5091,13050)(5118,13031)
	(5146,13014)(5174,12997)(5203,12981)
	(5232,12966)(5261,12952)(5291,12939)
	(5320,12928)(5349,12917)(5378,12908)
	(5407,12901)(5436,12894)(5464,12889)
	(5492,12884)(5520,12881)(5547,12880)
	(5575,12879)(5603,12880)(5630,12881)
	(5658,12884)(5686,12889)(5714,12894)
	(5743,12901)(5772,12908)(5801,12917)
	(5830,12928)(5859,12939)(5889,12952)
	(5918,12966)(5947,12981)(5976,12997)
	(6004,13014)(6032,13031)(6059,13050)
	(6086,13069)(6111,13089)(6136,13110)
	(6160,13131)(6182,13152)(6204,13173)
	(6225,13195)(6244,13217)(6262,13239)
	(6279,13261)(6296,13284)(6311,13306)
	(6325,13329)(6339,13354)(6352,13379)
	(6365,13405)(6376,13432)(6386,13460)
	(6396,13489)(6404,13520)(6412,13553)
	(6420,13588)(6427,13625)(6433,13665)
	(6439,13706)(6444,13750)(6449,13795)
	(6454,13842)(6458,13889)(6461,13935)
	(6465,13980)(6467,14023)(6469,14061)
	(6471,14095)(6473,14123)(6474,14145)
	(6474,14160)(6475,14171)(6475,14176)(6475,14179)
\path(4652,14179)(4652,14176)(4652,14171)
	(4653,14160)(4653,14145)(4654,14123)
	(4656,14095)(4658,14061)(4660,14023)
	(4662,13980)(4666,13935)(4669,13889)
	(4673,13842)(4678,13795)(4683,13750)
	(4688,13706)(4694,13665)(4700,13625)
	(4707,13588)(4715,13553)(4723,13520)
	(4731,13489)(4741,13460)(4751,13432)
	(4762,13405)(4775,13379)(4788,13354)
	(4802,13329)(4816,13306)(4831,13284)
	(4848,13261)(4865,13239)(4883,13217)
	(4902,13195)(4923,13173)(4945,13152)
	(4967,13131)(4991,13110)(5016,13089)
	(5041,13069)(5068,13050)(5095,13031)
	(5123,13014)(5151,12997)(5180,12981)
	(5209,12966)(5238,12952)(5268,12939)
	(5297,12928)(5326,12917)(5355,12908)
	(5384,12901)(5413,12894)(5441,12889)
	(5469,12884)(5497,12881)(5524,12880)
	(5552,12879)(5580,12880)(5607,12881)
	(5635,12884)(5663,12889)(5691,12894)
	(5720,12901)(5749,12908)(5778,12917)
	(5807,12928)(5836,12939)(5866,12952)
	(5895,12966)(5924,12981)(5953,12997)
	(5981,13014)(6009,13031)(6036,13050)
	(6063,13069)(6088,13089)(6113,13110)
	(6137,13131)(6159,13152)(6181,13173)
	(6202,13195)(6221,13217)(6239,13239)
	(6256,13261)(6273,13284)(6288,13306)
	(6302,13329)(6316,13354)(6329,13379)
	(6342,13405)(6353,13432)(6363,13460)
	(6373,13489)(6381,13520)(6389,13553)
	(6397,13588)(6404,13625)(6410,13665)
	(6416,13706)(6421,13750)(6426,13795)
	(6431,13842)(6435,13889)(6438,13935)
	(6442,13980)(6444,14023)(6446,14061)
	(6448,14095)(6450,14123)(6451,14145)
	(6451,14160)(6452,14171)(6452,14176)(6452,14179)
\path(4675,11187)(4675,11190)(4675,11195)
	(4676,11206)(4676,11221)(4677,11243)
	(4679,11271)(4681,11305)(4683,11343)
	(4685,11386)(4689,11431)(4692,11477)
	(4696,11524)(4701,11571)(4706,11616)
	(4711,11660)(4717,11701)(4723,11741)
	(4730,11778)(4738,11813)(4746,11846)
	(4754,11877)(4764,11906)(4774,11934)
	(4785,11961)(4798,11987)(4811,12012)
	(4825,12037)(4839,12060)(4854,12082)
	(4871,12105)(4888,12127)(4906,12149)
	(4925,12171)(4946,12193)(4968,12214)
	(4990,12235)(5014,12256)(5039,12277)
	(5064,12297)(5091,12316)(5118,12335)
	(5146,12352)(5174,12369)(5203,12385)
	(5232,12400)(5261,12414)(5291,12427)
	(5320,12438)(5349,12449)(5378,12458)
	(5407,12465)(5436,12472)(5464,12477)
	(5492,12482)(5520,12485)(5547,12486)
	(5575,12487)(5603,12486)(5630,12485)
	(5658,12482)(5686,12477)(5714,12472)
	(5743,12465)(5772,12458)(5801,12449)
	(5830,12438)(5859,12427)(5889,12414)
	(5918,12400)(5947,12385)(5976,12369)
	(6004,12352)(6032,12335)(6059,12316)
	(6086,12297)(6111,12277)(6136,12256)
	(6160,12235)(6182,12214)(6204,12193)
	(6225,12171)(6244,12149)(6262,12127)
	(6279,12105)(6296,12082)(6311,12060)
	(6325,12037)(6339,12012)(6352,11987)
	(6365,11961)(6376,11934)(6386,11906)
	(6396,11877)(6404,11846)(6412,11813)
	(6420,11778)(6427,11741)(6433,11701)
	(6439,11660)(6444,11616)(6449,11571)
	(6454,11524)(6458,11477)(6461,11431)
	(6465,11386)(6467,11343)(6469,11305)
	(6471,11271)(6473,11243)(6474,11221)
	(6474,11206)(6475,11195)(6475,11190)(6475,11187)
\path(4652,11187)(4652,11190)(4652,11195)
	(4653,11206)(4653,11221)(4654,11243)
	(4656,11271)(4658,11305)(4660,11343)
	(4662,11386)(4666,11431)(4669,11477)
	(4673,11524)(4678,11571)(4683,11616)
	(4688,11660)(4694,11701)(4700,11741)
	(4707,11778)(4715,11813)(4723,11846)
	(4731,11877)(4741,11906)(4751,11934)
	(4762,11961)(4775,11987)(4788,12012)
	(4802,12037)(4816,12060)(4831,12082)
	(4848,12105)(4865,12127)(4883,12149)
	(4902,12171)(4923,12193)(4945,12214)
	(4967,12235)(4991,12256)(5016,12277)
	(5041,12297)(5068,12316)(5095,12335)
	(5123,12352)(5151,12369)(5180,12385)
	(5209,12400)(5238,12414)(5268,12427)
	(5297,12438)(5326,12449)(5355,12458)
	(5384,12465)(5413,12472)(5441,12477)
	(5469,12482)(5497,12485)(5524,12486)
	(5552,12487)(5580,12486)(5607,12485)
	(5635,12482)(5663,12477)(5691,12472)
	(5720,12465)(5749,12458)(5778,12449)
	(5807,12438)(5836,12427)(5866,12414)
	(5895,12400)(5924,12385)(5953,12369)
	(5981,12352)(6009,12335)(6036,12316)
	(6063,12297)(6088,12277)(6113,12256)
	(6137,12235)(6159,12214)(6181,12193)
	(6202,12171)(6221,12149)(6239,12127)
	(6256,12105)(6273,12082)(6288,12060)
	(6302,12037)(6316,12012)(6329,11987)
	(6342,11961)(6353,11934)(6363,11906)
	(6373,11877)(6381,11846)(6389,11813)
	(6397,11778)(6404,11741)(6410,11701)
	(6416,11660)(6421,11616)(6426,11571)
	(6431,11524)(6435,11477)(6438,11431)
	(6442,11386)(6444,11343)(6446,11305)
	(6448,11271)(6450,11243)(6451,11221)
	(6451,11206)(6452,11195)(6452,11190)(6452,11187)
\path(6475,11202)(6475,11199)(6475,11191)
	(6475,11178)(6476,11158)(6477,11132)
	(6478,11101)(6479,11065)(6480,11027)
	(6482,10988)(6484,10949)(6486,10912)
	(6488,10876)(6491,10843)(6494,10812)
	(6497,10784)(6500,10758)(6504,10734)
	(6509,10712)(6514,10691)(6519,10671)
	(6525,10652)(6532,10632)(6540,10612)
	(6549,10593)(6558,10574)(6569,10555)
	(6580,10537)(6592,10520)(6605,10503)
	(6618,10487)(6632,10473)(6646,10459)
	(6661,10447)(6675,10436)(6690,10427)
	(6705,10419)(6719,10413)(6733,10408)
	(6747,10405)(6761,10403)(6775,10402)
	(6789,10403)(6803,10405)(6817,10408)
	(6831,10413)(6845,10419)(6860,10427)
	(6875,10436)(6889,10447)(6904,10459)
	(6918,10473)(6932,10487)(6945,10503)
	(6958,10520)(6970,10537)(6981,10555)
	(6992,10574)(7001,10593)(7010,10612)
	(7018,10632)(7025,10652)(7031,10671)
	(7036,10691)(7041,10712)(7046,10734)
	(7050,10758)(7053,10784)(7056,10812)
	(7059,10843)(7062,10876)(7064,10912)
	(7066,10949)(7068,10988)(7070,11027)
	(7071,11065)(7072,11101)(7073,11132)
	(7074,11158)(7075,11178)(7075,11191)
	(7075,11199)(7075,11202)
\path(6490,8179)(6490,8182)(6490,8190)
	(6490,8203)(6491,8223)(6492,8249)
	(6493,8280)(6494,8316)(6495,8354)
	(6497,8393)(6499,8432)(6501,8469)
	(6503,8505)(6506,8538)(6509,8569)
	(6512,8597)(6515,8623)(6519,8647)
	(6524,8669)(6529,8690)(6534,8710)
	(6540,8729)(6547,8749)(6555,8769)
	(6564,8788)(6573,8807)(6584,8826)
	(6595,8844)(6607,8861)(6620,8878)
	(6633,8894)(6647,8908)(6661,8922)
	(6676,8934)(6690,8945)(6705,8954)
	(6720,8962)(6734,8968)(6748,8973)
	(6762,8976)(6776,8978)(6790,8979)
	(6804,8978)(6818,8976)(6832,8973)
	(6846,8968)(6860,8962)(6875,8954)
	(6890,8945)(6904,8934)(6919,8922)
	(6933,8908)(6947,8894)(6960,8878)
	(6973,8861)(6985,8844)(6996,8826)
	(7007,8807)(7016,8788)(7025,8769)
	(7033,8749)(7040,8729)(7046,8710)
	(7051,8690)(7056,8669)(7061,8647)
	(7065,8623)(7068,8597)(7071,8569)
	(7074,8538)(7077,8505)(7079,8469)
	(7081,8432)(7083,8393)(7085,8354)
	(7086,8316)(7087,8280)(7088,8249)
	(7089,8223)(7090,8203)(7090,8190)
	(7090,8182)(7090,8179)
\end{picture}
}


==> xfig/comult16x2n2.eepic <==
\setlength{\unitlength}{0.00027500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8766,14299)(0,-10)
\thicklines
\path(8718,8927)(8718,5927)
\path(8696,8934)(8696,5934)
\path(8636,8934)(8636,5934)
\path(8666,8964)(8666,5964)
\path(8584,8935)(8584,5935)
\path(8614,8935)(8614,5935)
\path(6497,8470)(6497,5910)
\path(6472,8476)(6472,5916)
\path(6407,8476)(6407,5916)
\path(6439,8501)(6439,5941)
\path(6349,8476)(6349,5917)
\path(6382,8476)(6382,5917)
\path(7082,8455)(7082,5895)
\path(7057,8461)(7057,5901)
\path(6992,8461)(6992,5901)
\path(7024,8486)(7024,5926)
\path(6934,8461)(6934,5902)
\path(6967,8461)(6967,5902)
\path(3040,3138)(3040,63)
\path(48,3056)(48,56)
\path(48,6034)(48,3034)
\path(640,6063)(640,3063)
\path(4556,3063)(4556,63)
\path(4578,3070)(4578,70)
\path(4638,3070)(4638,70)
\path(4608,3100)(4608,100)
\path(4690,3070)(4690,70)
\path(4668,3070)(4668,70)
\path(6941,6040)(6941,3040)
\path(6963,6047)(6963,3047)
\path(7023,6047)(7023,3047)
\path(6993,6077)(6993,3077)
\path(7075,6048)(7075,3048)
\path(7045,6048)(7045,3048)
\path(8733,6011)(8733,3011)
\path(8711,6018)(8711,3018)
\path(8651,6018)(8651,3018)
\path(8681,6048)(8681,3048)
\path(8599,6019)(8599,3019)
\path(8629,6019)(8629,3019)
\path(8733,3033)(8733,33)
\path(8711,3040)(8711,40)
\path(8651,3040)(8651,40)
\path(8681,3070)(8681,70)
\path(8599,3041)(8599,41)
\path(8629,3041)(8629,41)
\path(3040,6063)(3040,6060)(3040,6052)
	(3040,6039)(3039,6019)(3038,5993)
	(3037,5962)(3036,5926)(3035,5888)
	(3033,5849)(3031,5810)(3029,5773)
	(3027,5737)(3024,5704)(3021,5673)
	(3018,5645)(3015,5619)(3011,5595)
	(3006,5573)(3001,5552)(2996,5532)
	(2990,5513)(2983,5493)(2975,5473)
	(2966,5454)(2957,5435)(2946,5416)
	(2935,5398)(2923,5381)(2910,5364)
	(2897,5348)(2883,5334)(2869,5320)
	(2854,5308)(2840,5297)(2825,5288)
	(2810,5280)(2796,5274)(2782,5269)
	(2768,5266)(2754,5264)(2740,5263)
	(2726,5264)(2712,5266)(2698,5269)
	(2684,5274)(2670,5280)(2655,5288)
	(2640,5297)(2626,5308)(2611,5320)
	(2597,5334)(2583,5348)(2570,5364)
	(2557,5381)(2545,5398)(2534,5416)
	(2523,5435)(2514,5454)(2505,5473)
	(2497,5493)(2490,5513)(2484,5532)
	(2479,5552)(2474,5573)(2469,5595)
	(2465,5619)(2462,5645)(2459,5673)
	(2456,5704)(2453,5737)(2451,5773)
	(2449,5810)(2447,5849)(2445,5888)
	(2444,5926)(2443,5962)(2442,5993)
	(2441,6019)(2440,6039)(2440,6052)
	(2440,6060)(2440,6063)
\path(2440,3063)(2440,3060)(2440,3055)
	(2439,3044)(2439,3029)(2438,3007)
	(2436,2979)(2434,2945)(2432,2907)
	(2430,2864)(2426,2819)(2423,2773)
	(2419,2726)(2414,2679)(2409,2634)
	(2404,2590)(2398,2549)(2392,2509)
	(2385,2472)(2377,2437)(2369,2404)
	(2361,2373)(2351,2344)(2341,2316)
	(2330,2289)(2317,2263)(2304,2238)
	(2290,2213)(2276,2190)(2261,2168)
	(2244,2145)(2227,2123)(2209,2101)
	(2190,2079)(2169,2057)(2147,2036)
	(2125,2015)(2101,1994)(2076,1973)
	(2051,1953)(2024,1934)(1997,1915)
	(1969,1898)(1941,1881)(1912,1865)
	(1883,1850)(1854,1836)(1824,1823)
	(1795,1812)(1766,1801)(1737,1792)
	(1708,1785)(1679,1778)(1651,1773)
	(1623,1768)(1595,1765)(1568,1764)
	(1540,1763)(1512,1764)(1485,1765)
	(1457,1768)(1429,1773)(1401,1778)
	(1372,1785)(1343,1792)(1314,1801)
	(1285,1812)(1256,1823)(1226,1836)
	(1197,1850)(1168,1865)(1139,1881)
	(1111,1898)(1083,1915)(1056,1934)
	(1029,1953)(1004,1973)(979,1994)
	(955,2015)(933,2036)(911,2057)
	(890,2079)(871,2101)(853,2123)
	(836,2145)(819,2168)(804,2190)
	(790,2213)(776,2238)(763,2263)
	(750,2289)(739,2316)(729,2344)
	(719,2373)(711,2404)(703,2437)
	(695,2472)(688,2509)(682,2549)
	(676,2590)(671,2634)(666,2679)
	(661,2726)(657,2773)(654,2819)
	(650,2864)(648,2907)(646,2945)
	(644,2979)(642,3007)(641,3029)
	(641,3044)(640,3055)(640,3060)(640,3063)
\path(2440,63)(2440,66)(2440,71)
	(2439,82)(2439,97)(2438,119)
	(2436,147)(2434,181)(2432,219)
	(2430,262)(2426,307)(2423,353)
	(2419,400)(2414,447)(2409,492)
	(2404,536)(2398,577)(2392,617)
	(2385,654)(2377,689)(2369,722)
	(2361,753)(2351,782)(2341,810)
	(2330,837)(2317,863)(2304,888)
	(2290,913)(2276,936)(2261,958)
	(2244,981)(2227,1003)(2209,1025)
	(2190,1047)(2169,1069)(2147,1090)
	(2125,1111)(2101,1132)(2076,1153)
	(2051,1173)(2024,1192)(1997,1211)
	(1969,1228)(1941,1245)(1912,1261)
	(1883,1276)(1854,1290)(1824,1303)
	(1795,1314)(1766,1325)(1737,1334)
	(1708,1341)(1679,1348)(1651,1353)
	(1623,1358)(1595,1361)(1568,1362)
	(1540,1363)(1512,1362)(1485,1361)
	(1457,1358)(1429,1353)(1401,1348)
	(1372,1341)(1343,1334)(1314,1325)
	(1285,1314)(1256,1303)(1226,1290)
	(1197,1276)(1168,1261)(1139,1245)
	(1111,1228)(1083,1211)(1056,1192)
	(1029,1173)(1004,1153)(979,1132)
	(955,1111)(933,1090)(911,1069)
	(890,1047)(871,1025)(853,1003)
	(836,981)(819,958)(804,936)
	(790,913)(776,888)(763,863)
	(750,837)(739,810)(729,782)
	(719,753)(711,722)(703,689)
	(695,654)(688,617)(682,577)
	(676,536)(671,492)(666,447)
	(661,400)(657,353)(654,307)
	(650,262)(648,219)(646,181)
	(644,147)(642,119)(641,97)
	(641,82)(640,71)(640,66)(640,63)
\path(3040,3063)(3040,3066)(3040,3074)
	(3040,3087)(3039,3107)(3038,3133)
	(3037,3164)(3036,3200)(3035,3238)
	(3033,3277)(3031,3316)(3029,3353)
	(3027,3389)(3024,3422)(3021,3453)
	(3018,3481)(3015,3507)(3011,3531)
	(3006,3553)(3001,3574)(2996,3594)
	(2990,3613)(2983,3633)(2975,3653)
	(2966,3672)(2957,3691)(2946,3710)
	(2935,3728)(2923,3745)(2910,3762)
	(2897,3778)(2883,3792)(2869,3806)
	(2854,3818)(2840,3829)(2825,3838)
	(2810,3846)(2796,3852)(2782,3857)
	(2768,3860)(2754,3862)(2740,3863)
	(2726,3862)(2712,3860)(2698,3857)
	(2684,3852)(2670,3846)(2655,3838)
	(2640,3829)(2626,3818)(2611,3806)
	(2597,3792)(2583,3778)(2570,3762)
	(2557,3745)(2545,3728)(2534,3710)
	(2523,3691)(2514,3672)(2505,3653)
	(2497,3633)(2490,3613)(2484,3594)
	(2479,3574)(2474,3553)(2469,3531)
	(2465,3507)(2462,3481)(2459,3453)
	(2456,3422)(2453,3389)(2451,3353)
	(2449,3316)(2447,3277)(2445,3238)
	(2444,3200)(2443,3164)(2442,3133)
	(2441,3107)(2440,3087)(2440,3074)
	(2440,3066)(2440,3063)
\path(4541,6040)(4541,6037)(4541,6032)
	(4542,6021)(4542,6006)(4543,5984)
	(4545,5956)(4547,5922)(4549,5884)
	(4551,5841)(4555,5796)(4558,5750)
	(4562,5703)(4567,5656)(4572,5611)
	(4577,5567)(4583,5526)(4589,5486)
	(4596,5449)(4604,5414)(4612,5381)
	(4620,5350)(4630,5321)(4640,5293)
	(4651,5266)(4664,5240)(4677,5215)
	(4691,5190)(4705,5167)(4720,5145)
	(4737,5122)(4754,5100)(4772,5078)
	(4791,5056)(4812,5034)(4834,5013)
	(4856,4992)(4880,4971)(4905,4950)
	(4930,4930)(4957,4911)(4984,4892)
	(5012,4875)(5040,4858)(5069,4842)
	(5098,4827)(5127,4813)(5157,4800)
	(5186,4789)(5215,4778)(5244,4769)
	(5273,4762)(5302,4755)(5330,4750)
	(5358,4745)(5386,4742)(5413,4741)
	(5441,4740)(5469,4741)(5496,4742)
	(5524,4745)(5552,4750)(5580,4755)
	(5609,4762)(5638,4769)(5667,4778)
	(5696,4789)(5725,4800)(5755,4813)
	(5784,4827)(5813,4842)(5842,4858)
	(5870,4875)(5898,4892)(5925,4911)
	(5952,4930)(5977,4950)(6002,4971)
	(6026,4992)(6048,5013)(6070,5034)
	(6091,5056)(6110,5078)(6128,5100)
	(6145,5122)(6162,5145)(6177,5167)
	(6191,5190)(6205,5215)(6218,5240)
	(6231,5266)(6242,5293)(6252,5321)
	(6262,5350)(6270,5381)(6278,5414)
	(6286,5449)(6293,5486)(6299,5526)
	(6305,5567)(6310,5611)(6315,5656)
	(6320,5703)(6324,5750)(6327,5796)
	(6331,5841)(6333,5884)(6335,5922)
	(6337,5956)(6339,5984)(6340,6006)
	(6340,6021)(6341,6032)(6341,6037)(6341,6040)
\path(4541,3040)(4541,3043)(4541,3048)
	(4542,3059)(4542,3074)(4543,3096)
	(4545,3124)(4547,3158)(4549,3196)
	(4551,3239)(4555,3284)(4558,3330)
	(4562,3377)(4567,3424)(4572,3469)
	(4577,3513)(4583,3554)(4589,3594)
	(4596,3631)(4604,3666)(4612,3699)
	(4620,3730)(4630,3759)(4640,3787)
	(4651,3814)(4664,3840)(4677,3865)
	(4691,3890)(4705,3913)(4720,3935)
	(4737,3958)(4754,3980)(4772,4002)
	(4791,4024)(4812,4046)(4834,4067)
	(4856,4088)(4880,4109)(4905,4130)
	(4930,4150)(4957,4169)(4984,4188)
	(5012,4205)(5040,4222)(5069,4238)
	(5098,4253)(5127,4267)(5157,4280)
	(5186,4291)(5215,4302)(5244,4311)
	(5273,4318)(5302,4325)(5330,4330)
	(5358,4335)(5386,4338)(5413,4339)
	(5441,4340)(5469,4339)(5496,4338)
	(5524,4335)(5552,4330)(5580,4325)
	(5609,4318)(5638,4311)(5667,4302)
	(5696,4291)(5725,4280)(5755,4267)
	(5784,4253)(5813,4238)(5842,4222)
	(5870,4205)(5898,4188)(5925,4169)
	(5952,4150)(5977,4130)(6002,4109)
	(6026,4088)(6048,4067)(6070,4046)
	(6091,4024)(6110,4002)(6128,3980)
	(6145,3958)(6162,3935)(6177,3913)
	(6191,3890)(6205,3865)(6218,3840)
	(6231,3814)(6242,3787)(6252,3759)
	(6262,3730)(6270,3699)(6278,3666)
	(6286,3631)(6293,3594)(6299,3554)
	(6305,3513)(6310,3469)(6315,3424)
	(6320,3377)(6324,3330)(6327,3284)
	(6331,3239)(6333,3196)(6335,3158)
	(6337,3124)(6339,3096)(6340,3074)
	(6340,3059)(6341,3048)(6341,3043)(6341,3040)
\path(4542,6032)(4542,6029)(4542,6024)
	(4543,6013)(4543,5998)(4544,5976)
	(4546,5948)(4548,5914)(4550,5876)
	(4552,5833)(4556,5788)(4559,5742)
	(4563,5695)(4568,5648)(4573,5603)
	(4578,5559)(4584,5518)(4590,5478)
	(4597,5441)(4605,5406)(4613,5373)
	(4621,5342)(4631,5313)(4641,5285)
	(4652,5258)(4665,5232)(4678,5207)
	(4692,5182)(4706,5159)(4721,5137)
	(4738,5114)(4755,5092)(4773,5070)
	(4792,5048)(4813,5026)(4835,5005)
	(4857,4984)(4881,4963)(4906,4942)
	(4931,4922)(4958,4903)(4985,4884)
	(5013,4867)(5041,4850)(5070,4834)
	(5099,4819)(5128,4805)(5158,4792)
	(5187,4781)(5216,4770)(5245,4761)
	(5274,4754)(5303,4747)(5331,4742)
	(5359,4737)(5387,4734)(5414,4733)
	(5442,4732)(5470,4733)(5497,4734)
	(5525,4737)(5553,4742)(5581,4747)
	(5610,4754)(5639,4761)(5668,4770)
	(5697,4781)(5726,4792)(5756,4805)
	(5785,4819)(5814,4834)(5843,4850)
	(5871,4867)(5899,4884)(5926,4903)
	(5953,4922)(5978,4942)(6003,4963)
	(6027,4984)(6049,5005)(6071,5026)
	(6092,5048)(6111,5070)(6129,5092)
	(6146,5114)(6163,5137)(6178,5159)
	(6192,5182)(6206,5207)(6219,5232)
	(6232,5258)(6243,5285)(6253,5313)
	(6263,5342)(6271,5373)(6279,5406)
	(6287,5441)(6294,5478)(6300,5518)
	(6306,5559)(6311,5603)(6316,5648)
	(6321,5695)(6325,5742)(6328,5788)
	(6332,5833)(6334,5876)(6336,5914)
	(6338,5948)(6340,5976)(6341,5998)
	(6341,6013)(6342,6024)(6342,6029)(6342,6032)
\path(4579,6039)(4579,6036)(4579,6031)
	(4580,6020)(4580,6005)(4581,5983)
	(4583,5955)(4585,5921)(4587,5883)
	(4589,5840)(4593,5795)(4596,5749)
	(4600,5702)(4605,5655)(4610,5610)
	(4615,5566)(4621,5525)(4627,5485)
	(4634,5448)(4642,5413)(4650,5380)
	(4658,5349)(4668,5320)(4678,5292)
	(4689,5265)(4702,5239)(4715,5214)
	(4729,5189)(4743,5166)(4758,5144)
	(4775,5121)(4792,5099)(4810,5077)
	(4829,5055)(4850,5033)(4872,5012)
	(4894,4991)(4918,4970)(4943,4949)
	(4968,4929)(4995,4910)(5022,4891)
	(5050,4874)(5078,4857)(5107,4841)
	(5136,4826)(5165,4812)(5195,4799)
	(5224,4788)(5253,4777)(5282,4768)
	(5311,4761)(5340,4754)(5368,4749)
	(5396,4744)(5424,4741)(5451,4740)
	(5479,4739)(5507,4740)(5534,4741)
	(5562,4744)(5590,4749)(5618,4754)
	(5647,4761)(5676,4768)(5705,4777)
	(5734,4788)(5763,4799)(5793,4812)
	(5822,4826)(5851,4841)(5880,4857)
	(5908,4874)(5936,4891)(5963,4910)
	(5990,4929)(6015,4949)(6040,4970)
	(6064,4991)(6086,5012)(6108,5033)
	(6129,5055)(6148,5077)(6166,5099)
	(6183,5121)(6200,5144)(6215,5166)
	(6229,5189)(6243,5214)(6256,5239)
	(6269,5265)(6280,5292)(6290,5320)
	(6300,5349)(6308,5380)(6316,5413)
	(6324,5448)(6331,5485)(6337,5525)
	(6343,5566)(6348,5610)(6353,5655)
	(6358,5702)(6362,5749)(6365,5795)
	(6369,5840)(6371,5883)(6373,5921)
	(6375,5955)(6377,5983)(6378,6005)
	(6378,6020)(6379,6031)(6379,6036)(6379,6039)
\path(4595,6031)(4595,6028)(4595,6023)
	(4596,6012)(4596,5997)(4597,5975)
	(4599,5947)(4601,5913)(4603,5875)
	(4605,5832)(4609,5787)(4612,5741)
	(4616,5694)(4621,5647)(4626,5602)
	(4631,5558)(4637,5517)(4643,5477)
	(4650,5440)(4658,5405)(4666,5372)
	(4674,5341)(4684,5312)(4694,5284)
	(4705,5257)(4718,5231)(4731,5206)
	(4745,5181)(4759,5158)(4774,5136)
	(4791,5113)(4808,5091)(4826,5069)
	(4845,5047)(4866,5025)(4888,5004)
	(4910,4983)(4934,4962)(4959,4941)
	(4984,4921)(5011,4902)(5038,4883)
	(5066,4866)(5094,4849)(5123,4833)
	(5152,4818)(5181,4804)(5211,4791)
	(5240,4780)(5269,4769)(5298,4760)
	(5327,4753)(5356,4746)(5384,4741)
	(5412,4736)(5440,4733)(5467,4732)
	(5495,4731)(5523,4732)(5550,4733)
	(5578,4736)(5606,4741)(5634,4746)
	(5663,4753)(5692,4760)(5721,4769)
	(5750,4780)(5779,4791)(5809,4804)
	(5838,4818)(5867,4833)(5896,4849)
	(5924,4866)(5952,4883)(5979,4902)
	(6006,4921)(6031,4941)(6056,4962)
	(6080,4983)(6102,5004)(6124,5025)
	(6145,5047)(6164,5069)(6182,5091)
	(6199,5113)(6216,5136)(6231,5158)
	(6245,5181)(6259,5206)(6272,5231)
	(6285,5257)(6296,5284)(6306,5312)
	(6316,5341)(6324,5372)(6332,5405)
	(6340,5440)(6347,5477)(6353,5517)
	(6359,5558)(6364,5602)(6369,5647)
	(6374,5694)(6378,5741)(6381,5787)
	(6385,5832)(6387,5875)(6389,5913)
	(6391,5947)(6393,5975)(6394,5997)
	(6394,6012)(6395,6023)(6395,6028)(6395,6031)
\path(4632,6038)(4632,6035)(4632,6030)
	(4633,6019)(4633,6004)(4634,5982)
	(4636,5954)(4638,5920)(4640,5882)
	(4642,5839)(4646,5794)(4649,5748)
	(4653,5701)(4658,5654)(4663,5609)
	(4668,5565)(4674,5524)(4680,5484)
	(4687,5447)(4695,5412)(4703,5379)
	(4711,5348)(4721,5319)(4731,5291)
	(4742,5264)(4755,5238)(4768,5213)
	(4782,5188)(4796,5165)(4811,5143)
	(4828,5120)(4845,5098)(4863,5076)
	(4882,5054)(4903,5032)(4925,5011)
	(4947,4990)(4971,4969)(4996,4948)
	(5021,4928)(5048,4909)(5075,4890)
	(5103,4873)(5131,4856)(5160,4840)
	(5189,4825)(5218,4811)(5248,4798)
	(5277,4787)(5306,4776)(5335,4767)
	(5364,4760)(5393,4753)(5421,4748)
	(5449,4743)(5477,4740)(5504,4739)
	(5532,4738)(5560,4739)(5587,4740)
	(5615,4743)(5643,4748)(5671,4753)
	(5700,4760)(5729,4767)(5758,4776)
	(5787,4787)(5816,4798)(5846,4811)
	(5875,4825)(5904,4840)(5933,4856)
	(5961,4873)(5989,4890)(6016,4909)
	(6043,4928)(6068,4948)(6093,4969)
	(6117,4990)(6139,5011)(6161,5032)
	(6182,5054)(6201,5076)(6219,5098)
	(6236,5120)(6253,5143)(6268,5165)
	(6282,5188)(6296,5213)(6309,5238)
	(6322,5264)(6333,5291)(6343,5319)
	(6353,5348)(6361,5379)(6369,5412)
	(6377,5447)(6384,5484)(6390,5524)
	(6396,5565)(6401,5609)(6406,5654)
	(6411,5701)(6415,5748)(6418,5794)
	(6422,5839)(6424,5882)(6426,5920)
	(6428,5954)(6430,5982)(6431,6004)
	(6431,6019)(6432,6030)(6432,6035)(6432,6038)
\path(4595,3049)(4595,3052)(4595,3057)
	(4596,3068)(4596,3083)(4597,3105)
	(4599,3133)(4601,3167)(4603,3205)
	(4605,3248)(4609,3293)(4612,3339)
	(4616,3386)(4621,3433)(4626,3478)
	(4631,3522)(4637,3563)(4643,3603)
	(4650,3640)(4658,3675)(4666,3708)
	(4674,3739)(4684,3768)(4694,3796)
	(4705,3823)(4718,3849)(4731,3874)
	(4745,3899)(4759,3922)(4774,3944)
	(4791,3967)(4808,3989)(4826,4011)
	(4845,4033)(4866,4055)(4888,4076)
	(4910,4097)(4934,4118)(4959,4139)
	(4984,4159)(5011,4178)(5038,4197)
	(5066,4214)(5094,4231)(5123,4247)
	(5152,4262)(5181,4276)(5211,4289)
	(5240,4300)(5269,4311)(5298,4320)
	(5327,4327)(5356,4334)(5384,4339)
	(5412,4344)(5440,4347)(5467,4348)
	(5495,4349)(5523,4348)(5550,4347)
	(5578,4344)(5606,4339)(5634,4334)
	(5663,4327)(5692,4320)(5721,4311)
	(5750,4300)(5779,4289)(5809,4276)
	(5838,4262)(5867,4247)(5896,4231)
	(5924,4214)(5952,4197)(5979,4178)
	(6006,4159)(6031,4139)(6056,4118)
	(6080,4097)(6102,4076)(6124,4055)
	(6145,4033)(6164,4011)(6182,3989)
	(6199,3967)(6216,3944)(6231,3922)
	(6245,3899)(6259,3874)(6272,3849)
	(6285,3823)(6296,3796)(6306,3768)
	(6316,3739)(6324,3708)(6332,3675)
	(6340,3640)(6347,3603)(6353,3563)
	(6359,3522)(6364,3478)(6369,3433)
	(6374,3386)(6378,3339)(6381,3293)
	(6385,3248)(6387,3205)(6389,3167)
	(6391,3133)(6393,3105)(6394,3083)
	(6394,3068)(6395,3057)(6395,3052)(6395,3049)
\path(4632,3042)(4632,3045)(4632,3050)
	(4633,3061)(4633,3076)(4634,3098)
	(4636,3126)(4638,3160)(4640,3198)
	(4642,3241)(4646,3286)(4649,3332)
	(4653,3379)(4658,3426)(4663,3471)
	(4668,3515)(4674,3556)(4680,3596)
	(4687,3633)(4695,3668)(4703,3701)
	(4711,3732)(4721,3761)(4731,3789)
	(4742,3816)(4755,3842)(4768,3867)
	(4782,3892)(4796,3915)(4811,3937)
	(4828,3960)(4845,3982)(4863,4004)
	(4882,4026)(4903,4048)(4925,4069)
	(4947,4090)(4971,4111)(4996,4132)
	(5021,4152)(5048,4171)(5075,4190)
	(5103,4207)(5131,4224)(5160,4240)
	(5189,4255)(5218,4269)(5248,4282)
	(5277,4293)(5306,4304)(5335,4313)
	(5364,4320)(5393,4327)(5421,4332)
	(5449,4337)(5477,4340)(5504,4341)
	(5532,4342)(5560,4341)(5587,4340)
	(5615,4337)(5643,4332)(5671,4327)
	(5700,4320)(5729,4313)(5758,4304)
	(5787,4293)(5816,4282)(5846,4269)
	(5875,4255)(5904,4240)(5933,4224)
	(5961,4207)(5989,4190)(6016,4171)
	(6043,4152)(6068,4132)(6093,4111)
	(6117,4090)(6139,4069)(6161,4048)
	(6182,4026)(6201,4004)(6219,3982)
	(6236,3960)(6253,3937)(6268,3915)
	(6282,3892)(6296,3867)(6309,3842)
	(6322,3816)(6333,3789)(6343,3761)
	(6353,3732)(6361,3701)(6369,3668)
	(6377,3633)(6384,3596)(6390,3556)
	(6396,3515)(6401,3471)(6406,3426)
	(6411,3379)(6415,3332)(6418,3286)
	(6422,3241)(6424,3198)(6426,3160)
	(6428,3126)(6430,3098)(6431,3076)
	(6431,3061)(6432,3050)(6432,3045)(6432,3042)
\path(4542,3048)(4542,3051)(4542,3056)
	(4543,3067)(4543,3082)(4544,3104)
	(4546,3132)(4548,3166)(4550,3204)
	(4552,3247)(4556,3292)(4559,3338)
	(4563,3385)(4568,3432)(4573,3477)
	(4578,3521)(4584,3562)(4590,3602)
	(4597,3639)(4605,3674)(4613,3707)
	(4621,3738)(4631,3767)(4641,3795)
	(4652,3822)(4665,3848)(4678,3873)
	(4692,3898)(4706,3921)(4721,3943)
	(4738,3966)(4755,3988)(4773,4010)
	(4792,4032)(4813,4054)(4835,4075)
	(4857,4096)(4881,4117)(4906,4138)
	(4931,4158)(4958,4177)(4985,4196)
	(5013,4213)(5041,4230)(5070,4246)
	(5099,4261)(5128,4275)(5158,4288)
	(5187,4299)(5216,4310)(5245,4319)
	(5274,4326)(5303,4333)(5331,4338)
	(5359,4343)(5387,4346)(5414,4347)
	(5442,4348)(5470,4347)(5497,4346)
	(5525,4343)(5553,4338)(5581,4333)
	(5610,4326)(5639,4319)(5668,4310)
	(5697,4299)(5726,4288)(5756,4275)
	(5785,4261)(5814,4246)(5843,4230)
	(5871,4213)(5899,4196)(5926,4177)
	(5953,4158)(5978,4138)(6003,4117)
	(6027,4096)(6049,4075)(6071,4054)
	(6092,4032)(6111,4010)(6129,3988)
	(6146,3966)(6163,3943)(6178,3921)
	(6192,3898)(6206,3873)(6219,3848)
	(6232,3822)(6243,3795)(6253,3767)
	(6263,3738)(6271,3707)(6279,3674)
	(6287,3639)(6294,3602)(6300,3562)
	(6306,3521)(6311,3477)(6316,3432)
	(6321,3385)(6325,3338)(6328,3292)
	(6332,3247)(6334,3204)(6336,3166)
	(6338,3132)(6340,3104)(6341,3082)
	(6341,3067)(6342,3056)(6342,3051)(6342,3048)
\path(4579,3041)(4579,3044)(4579,3049)
	(4580,3060)(4580,3075)(4581,3097)
	(4583,3125)(4585,3159)(4587,3197)
	(4589,3240)(4593,3285)(4596,3331)
	(4600,3378)(4605,3425)(4610,3470)
	(4615,3514)(4621,3555)(4627,3595)
	(4634,3632)(4642,3667)(4650,3700)
	(4658,3731)(4668,3760)(4678,3788)
	(4689,3815)(4702,3841)(4715,3866)
	(4729,3891)(4743,3914)(4758,3936)
	(4775,3959)(4792,3981)(4810,4003)
	(4829,4025)(4850,4047)(4872,4068)
	(4894,4089)(4918,4110)(4943,4131)
	(4968,4151)(4995,4170)(5022,4189)
	(5050,4206)(5078,4223)(5107,4239)
	(5136,4254)(5165,4268)(5195,4281)
	(5224,4292)(5253,4303)(5282,4312)
	(5311,4319)(5340,4326)(5368,4331)
	(5396,4336)(5424,4339)(5451,4340)
	(5479,4341)(5507,4340)(5534,4339)
	(5562,4336)(5590,4331)(5618,4326)
	(5647,4319)(5676,4312)(5705,4303)
	(5734,4292)(5763,4281)(5793,4268)
	(5822,4254)(5851,4239)(5880,4223)
	(5908,4206)(5936,4189)(5963,4170)
	(5990,4151)(6015,4131)(6040,4110)
	(6064,4089)(6086,4068)(6108,4047)
	(6129,4025)(6148,4003)(6166,3981)
	(6183,3959)(6200,3936)(6215,3914)
	(6229,3891)(6243,3866)(6256,3841)
	(6269,3815)(6280,3788)(6290,3760)
	(6300,3731)(6308,3700)(6316,3667)
	(6324,3632)(6331,3595)(6337,3555)
	(6343,3514)(6348,3470)(6353,3425)
	(6358,3378)(6362,3331)(6365,3285)
	(6369,3240)(6371,3197)(6373,3159)
	(6375,3125)(6377,3097)(6378,3075)
	(6378,3060)(6379,3049)(6379,3044)(6379,3041)
\path(6453,3047)(6453,3044)(6453,3036)
	(6453,3023)(6454,3003)(6455,2977)
	(6456,2946)(6457,2910)(6458,2872)
	(6460,2833)(6462,2794)(6464,2757)
	(6466,2721)(6469,2688)(6472,2657)
	(6475,2629)(6478,2603)(6482,2579)
	(6487,2557)(6492,2536)(6497,2516)
	(6503,2497)(6510,2477)(6518,2457)
	(6527,2438)(6536,2419)(6547,2400)
	(6558,2382)(6570,2365)(6583,2348)
	(6596,2332)(6610,2318)(6624,2304)
	(6639,2292)(6653,2281)(6668,2272)
	(6683,2264)(6697,2258)(6711,2253)
	(6725,2250)(6739,2248)(6753,2247)
	(6767,2248)(6781,2250)(6795,2253)
	(6809,2258)(6823,2264)(6838,2272)
	(6853,2281)(6867,2292)(6882,2304)
	(6896,2318)(6910,2332)(6923,2348)
	(6936,2365)(6948,2382)(6959,2400)
	(6970,2419)(6979,2438)(6988,2457)
	(6996,2477)(7003,2497)(7009,2516)
	(7014,2536)(7019,2557)(7024,2579)
	(7028,2603)(7031,2629)(7034,2657)
	(7037,2688)(7040,2721)(7042,2757)
	(7044,2794)(7046,2833)(7048,2872)
	(7049,2910)(7050,2946)(7051,2977)
	(7052,3003)(7053,3023)(7053,3036)
	(7053,3044)(7053,3047)
\path(6341,3040)(6341,3037)(6341,3029)
	(6341,3016)(6342,2996)(6343,2970)
	(6344,2939)(6345,2903)(6346,2865)
	(6348,2826)(6350,2787)(6352,2750)
	(6354,2714)(6357,2681)(6360,2650)
	(6363,2622)(6366,2596)(6370,2572)
	(6375,2550)(6380,2529)(6385,2509)
	(6391,2490)(6398,2470)(6406,2450)
	(6415,2431)(6424,2412)(6435,2393)
	(6446,2375)(6458,2358)(6471,2341)
	(6484,2325)(6498,2311)(6512,2297)
	(6527,2285)(6541,2274)(6556,2265)
	(6571,2257)(6585,2251)(6599,2246)
	(6613,2243)(6627,2241)(6641,2240)
	(6655,2241)(6669,2243)(6683,2246)
	(6697,2251)(6711,2257)(6726,2265)
	(6741,2274)(6755,2285)(6770,2297)
	(6784,2311)(6798,2325)(6811,2341)
	(6824,2358)(6836,2375)(6847,2393)
	(6858,2412)(6867,2431)(6876,2450)
	(6884,2470)(6891,2490)(6897,2509)
	(6902,2529)(6907,2550)(6912,2572)
	(6916,2596)(6919,2622)(6922,2650)
	(6925,2681)(6928,2714)(6930,2750)
	(6932,2787)(6934,2826)(6936,2865)
	(6937,2903)(6938,2939)(6939,2970)
	(6940,2996)(6941,3016)(6941,3029)
	(6941,3037)(6941,3040)
\path(6378,3040)(6378,3037)(6378,3029)
	(6378,3016)(6379,2996)(6380,2970)
	(6381,2939)(6382,2903)(6383,2865)
	(6385,2826)(6387,2787)(6389,2750)
	(6391,2714)(6394,2681)(6397,2650)
	(6400,2622)(6403,2596)(6407,2572)
	(6412,2550)(6417,2529)(6422,2509)
	(6428,2490)(6435,2470)(6443,2450)
	(6452,2431)(6461,2412)(6472,2393)
	(6483,2375)(6495,2358)(6508,2341)
	(6521,2325)(6535,2311)(6549,2297)
	(6564,2285)(6578,2274)(6593,2265)
	(6608,2257)(6622,2251)(6636,2246)
	(6650,2243)(6664,2241)(6678,2240)
	(6692,2241)(6706,2243)(6720,2246)
	(6734,2251)(6748,2257)(6763,2265)
	(6778,2274)(6792,2285)(6807,2297)
	(6821,2311)(6835,2325)(6848,2341)
	(6861,2358)(6873,2375)(6884,2393)
	(6895,2412)(6904,2431)(6913,2450)
	(6921,2470)(6928,2490)(6934,2509)
	(6939,2529)(6944,2550)(6949,2572)
	(6953,2596)(6956,2622)(6959,2650)
	(6962,2681)(6965,2714)(6967,2750)
	(6969,2787)(6971,2826)(6973,2865)
	(6974,2903)(6975,2939)(6976,2970)
	(6977,2996)(6978,3016)(6978,3029)
	(6978,3037)(6978,3040)
\path(6416,3040)(6416,3037)(6416,3029)
	(6416,3016)(6417,2996)(6418,2970)
	(6419,2939)(6420,2903)(6421,2865)
	(6423,2826)(6425,2787)(6427,2750)
	(6429,2714)(6432,2681)(6435,2650)
	(6438,2622)(6441,2596)(6445,2572)
	(6450,2550)(6455,2529)(6460,2509)
	(6466,2490)(6473,2470)(6481,2450)
	(6490,2431)(6499,2412)(6510,2393)
	(6521,2375)(6533,2358)(6546,2341)
	(6559,2325)(6573,2311)(6587,2297)
	(6602,2285)(6616,2274)(6631,2265)
	(6646,2257)(6660,2251)(6674,2246)
	(6688,2243)(6702,2241)(6716,2240)
	(6730,2241)(6744,2243)(6758,2246)
	(6772,2251)(6786,2257)(6801,2265)
	(6816,2274)(6830,2285)(6845,2297)
	(6859,2311)(6873,2325)(6886,2341)
	(6899,2358)(6911,2375)(6922,2393)
	(6933,2412)(6942,2431)(6951,2450)
	(6959,2470)(6966,2490)(6972,2509)
	(6977,2529)(6982,2550)(6987,2572)
	(6991,2596)(6994,2622)(6997,2650)
	(7000,2681)(7003,2714)(7005,2750)
	(7007,2787)(7009,2826)(7011,2865)
	(7012,2903)(7013,2939)(7014,2970)
	(7015,2996)(7016,3016)(7016,3029)
	(7016,3037)(7016,3040)
\path(6408,3040)(6408,3037)(6408,3029)
	(6408,3016)(6409,2996)(6410,2970)
	(6411,2939)(6412,2903)(6413,2865)
	(6415,2826)(6417,2787)(6419,2750)
	(6421,2714)(6424,2681)(6427,2650)
	(6430,2622)(6433,2596)(6437,2572)
	(6442,2550)(6447,2529)(6452,2509)
	(6458,2490)(6465,2470)(6473,2450)
	(6482,2431)(6491,2412)(6502,2393)
	(6513,2375)(6525,2358)(6538,2341)
	(6551,2325)(6565,2311)(6579,2297)
	(6594,2285)(6608,2274)(6623,2265)
	(6638,2257)(6652,2251)(6666,2246)
	(6680,2243)(6694,2241)(6708,2240)
	(6722,2241)(6736,2243)(6750,2246)
	(6764,2251)(6778,2257)(6793,2265)
	(6808,2274)(6822,2285)(6837,2297)
	(6851,2311)(6865,2325)(6878,2341)
	(6891,2358)(6903,2375)(6914,2393)
	(6925,2412)(6934,2431)(6943,2450)
	(6951,2470)(6958,2490)(6964,2509)
	(6969,2529)(6974,2550)(6979,2572)
	(6983,2596)(6986,2622)(6989,2650)
	(6992,2681)(6995,2714)(6997,2750)
	(6999,2787)(7001,2826)(7003,2865)
	(7004,2903)(7005,2939)(7006,2970)
	(7007,2996)(7008,3016)(7008,3029)
	(7008,3037)(7008,3040)
\path(6453,33)(6453,36)(6453,44)
	(6453,57)(6454,77)(6455,103)
	(6456,134)(6457,170)(6458,208)
	(6460,247)(6462,286)(6464,323)
	(6466,359)(6469,392)(6472,423)
	(6475,451)(6478,477)(6482,501)
	(6487,523)(6492,544)(6497,564)
	(6503,583)(6510,603)(6518,623)
	(6527,642)(6536,661)(6547,680)
	(6558,698)(6570,715)(6583,732)
	(6596,748)(6610,762)(6624,776)
	(6639,788)(6653,799)(6668,808)
	(6683,816)(6697,822)(6711,827)
	(6725,830)(6739,832)(6753,833)
	(6767,832)(6781,830)(6795,827)
	(6809,822)(6823,816)(6838,808)
	(6853,799)(6867,788)(6882,776)
	(6896,762)(6910,748)(6923,732)
	(6936,715)(6948,698)(6959,680)
	(6970,661)(6979,642)(6988,623)
	(6996,603)(7003,583)(7009,564)
	(7014,544)(7019,523)(7024,501)
	(7028,477)(7031,451)(7034,423)
	(7037,392)(7040,359)(7042,323)
	(7044,286)(7046,247)(7048,208)
	(7049,170)(7050,134)(7051,103)
	(7052,77)(7053,57)(7053,44)
	(7053,36)(7053,33)
\path(6341,40)(6341,43)(6341,51)
	(6341,64)(6342,84)(6343,110)
	(6344,141)(6345,177)(6346,215)
	(6348,254)(6350,293)(6352,330)
	(6354,366)(6357,399)(6360,430)
	(6363,458)(6366,484)(6370,508)
	(6375,530)(6380,551)(6385,571)
	(6391,590)(6398,610)(6406,630)
	(6415,649)(6424,668)(6435,687)
	(6446,705)(6458,722)(6471,739)
	(6484,755)(6498,769)(6512,783)
	(6527,795)(6541,806)(6556,815)
	(6571,823)(6585,829)(6599,834)
	(6613,837)(6627,839)(6641,840)
	(6655,839)(6669,837)(6683,834)
	(6697,829)(6711,823)(6726,815)
	(6741,806)(6755,795)(6770,783)
	(6784,769)(6798,755)(6811,739)
	(6824,722)(6836,705)(6847,687)
	(6858,668)(6867,649)(6876,630)
	(6884,610)(6891,590)(6897,571)
	(6902,551)(6907,530)(6912,508)
	(6916,484)(6919,458)(6922,430)
	(6925,399)(6928,366)(6930,330)
	(6932,293)(6934,254)(6936,215)
	(6937,177)(6938,141)(6939,110)
	(6940,84)(6941,64)(6941,51)
	(6941,43)(6941,40)
\path(6378,40)(6378,43)(6378,51)
	(6378,64)(6379,84)(6380,110)
	(6381,141)(6382,177)(6383,215)
	(6385,254)(6387,293)(6389,330)
	(6391,366)(6394,399)(6397,430)
	(6400,458)(6403,484)(6407,508)
	(6412,530)(6417,551)(6422,571)
	(6428,590)(6435,610)(6443,630)
	(6452,649)(6461,668)(6472,687)
	(6483,705)(6495,722)(6508,739)
	(6521,755)(6535,769)(6549,783)
	(6564,795)(6578,806)(6593,815)
	(6608,823)(6622,829)(6636,834)
	(6650,837)(6664,839)(6678,840)
	(6692,839)(6706,837)(6720,834)
	(6734,829)(6748,823)(6763,815)
	(6778,806)(6792,795)(6807,783)
	(6821,769)(6835,755)(6848,739)
	(6861,722)(6873,705)(6884,687)
	(6895,668)(6904,649)(6913,630)
	(6921,610)(6928,590)(6934,571)
	(6939,551)(6944,530)(6949,508)
	(6953,484)(6956,458)(6959,430)
	(6962,399)(6965,366)(6967,330)
	(6969,293)(6971,254)(6973,215)
	(6974,177)(6975,141)(6976,110)
	(6977,84)(6978,64)(6978,51)
	(6978,43)(6978,40)
\path(6416,40)(6416,43)(6416,51)
	(6416,64)(6417,84)(6418,110)
	(6419,141)(6420,177)(6421,215)
	(6423,254)(6425,293)(6427,330)
	(6429,366)(6432,399)(6435,430)
	(6438,458)(6441,484)(6445,508)
	(6450,530)(6455,551)(6460,571)
	(6466,590)(6473,610)(6481,630)
	(6490,649)(6499,668)(6510,687)
	(6521,705)(6533,722)(6546,739)
	(6559,755)(6573,769)(6587,783)
	(6602,795)(6616,806)(6631,815)
	(6646,823)(6660,829)(6674,834)
	(6688,837)(6702,839)(6716,840)
	(6730,839)(6744,837)(6758,834)
	(6772,829)(6786,823)(6801,815)
	(6816,806)(6830,795)(6845,783)
	(6859,769)(6873,755)(6886,739)
	(6899,722)(6911,705)(6922,687)
	(6933,668)(6942,649)(6951,630)
	(6959,610)(6966,590)(6972,571)
	(6977,551)(6982,530)(6987,508)
	(6991,484)(6994,458)(6997,430)
	(7000,399)(7003,366)(7005,330)
	(7007,293)(7009,254)(7011,215)
	(7012,177)(7013,141)(7014,110)
	(7015,84)(7016,64)(7016,51)
	(7016,43)(7016,40)
\path(6408,40)(6408,43)(6408,51)
	(6408,64)(6409,84)(6410,110)
	(6411,141)(6412,177)(6413,215)
	(6415,254)(6417,293)(6419,330)
	(6421,366)(6424,399)(6427,430)
	(6430,458)(6433,484)(6437,508)
	(6442,530)(6447,551)(6452,571)
	(6458,590)(6465,610)(6473,630)
	(6482,649)(6491,668)(6502,687)
	(6513,705)(6525,722)(6538,739)
	(6551,755)(6565,769)(6579,783)
	(6594,795)(6608,806)(6623,815)
	(6638,823)(6652,829)(6666,834)
	(6680,837)(6694,839)(6708,840)
	(6722,839)(6736,837)(6750,834)
	(6764,829)(6778,823)(6793,815)
	(6808,806)(6822,795)(6837,783)
	(6851,769)(6865,755)(6878,739)
	(6891,722)(6903,705)(6914,687)
	(6925,668)(6934,649)(6943,630)
	(6951,610)(6958,590)(6964,571)
	(6969,551)(6974,530)(6979,508)
	(6983,484)(6986,458)(6989,430)
	(6992,399)(6995,366)(6997,330)
	(6999,293)(7001,254)(7003,215)
	(7004,177)(7005,141)(7006,110)
	(7007,84)(7008,64)(7008,51)
	(7008,43)(7008,40)
\path(4691,6040)(4691,6037)(4691,6032)
	(4692,6021)(4692,6006)(4693,5984)
	(4695,5956)(4697,5922)(4699,5884)
	(4701,5841)(4705,5796)(4708,5750)
	(4712,5703)(4717,5656)(4722,5611)
	(4727,5567)(4733,5526)(4739,5486)
	(4746,5449)(4754,5414)(4762,5381)
	(4770,5350)(4780,5321)(4790,5293)
	(4801,5266)(4814,5240)(4827,5215)
	(4841,5190)(4855,5167)(4870,5145)
	(4887,5122)(4904,5100)(4922,5078)
	(4941,5056)(4962,5034)(4984,5013)
	(5006,4992)(5030,4971)(5055,4950)
	(5080,4930)(5107,4911)(5134,4892)
	(5162,4875)(5190,4858)(5219,4842)
	(5248,4827)(5277,4813)(5307,4800)
	(5336,4789)(5365,4778)(5394,4769)
	(5423,4762)(5452,4755)(5480,4750)
	(5508,4745)(5536,4742)(5563,4741)
	(5591,4740)(5619,4741)(5646,4742)
	(5674,4745)(5702,4750)(5730,4755)
	(5759,4762)(5788,4769)(5817,4778)
	(5846,4789)(5875,4800)(5905,4813)
	(5934,4827)(5963,4842)(5992,4858)
	(6020,4875)(6048,4892)(6075,4911)
	(6102,4930)(6127,4950)(6152,4971)
	(6176,4992)(6198,5013)(6220,5034)
	(6241,5056)(6260,5078)(6278,5100)
	(6295,5122)(6312,5145)(6327,5167)
	(6341,5190)(6355,5215)(6368,5240)
	(6381,5266)(6392,5293)(6402,5321)
	(6412,5350)(6420,5381)(6428,5414)
	(6436,5449)(6443,5486)(6449,5526)
	(6455,5567)(6460,5611)(6465,5656)
	(6470,5703)(6474,5750)(6477,5796)
	(6481,5841)(6483,5884)(6485,5922)
	(6487,5956)(6489,5984)(6490,6006)
	(6490,6021)(6491,6032)(6491,6037)(6491,6040)
\path(4683,6033)(4683,6030)(4683,6025)
	(4684,6014)(4684,5999)(4685,5977)
	(4687,5949)(4689,5915)(4691,5877)
	(4693,5834)(4697,5789)(4700,5743)
	(4704,5696)(4709,5649)(4714,5604)
	(4719,5560)(4725,5519)(4731,5479)
	(4738,5442)(4746,5407)(4754,5374)
	(4762,5343)(4772,5314)(4782,5286)
	(4793,5259)(4806,5233)(4819,5208)
	(4833,5183)(4847,5160)(4862,5138)
	(4879,5115)(4896,5093)(4914,5071)
	(4933,5049)(4954,5027)(4976,5006)
	(4998,4985)(5022,4964)(5047,4943)
	(5072,4923)(5099,4904)(5126,4885)
	(5154,4868)(5182,4851)(5211,4835)
	(5240,4820)(5269,4806)(5299,4793)
	(5328,4782)(5357,4771)(5386,4762)
	(5415,4755)(5444,4748)(5472,4743)
	(5500,4738)(5528,4735)(5555,4734)
	(5583,4733)(5611,4734)(5638,4735)
	(5666,4738)(5694,4743)(5722,4748)
	(5751,4755)(5780,4762)(5809,4771)
	(5838,4782)(5867,4793)(5897,4806)
	(5926,4820)(5955,4835)(5984,4851)
	(6012,4868)(6040,4885)(6067,4904)
	(6094,4923)(6119,4943)(6144,4964)
	(6168,4985)(6190,5006)(6212,5027)
	(6233,5049)(6252,5071)(6270,5093)
	(6287,5115)(6304,5138)(6319,5160)
	(6333,5183)(6347,5208)(6360,5233)
	(6373,5259)(6384,5286)(6394,5314)
	(6404,5343)(6412,5374)(6420,5407)
	(6428,5442)(6435,5479)(6441,5519)
	(6447,5560)(6452,5604)(6457,5649)
	(6462,5696)(6466,5743)(6469,5789)
	(6473,5834)(6475,5877)(6477,5915)
	(6479,5949)(6481,5977)(6482,5999)
	(6482,6014)(6483,6025)(6483,6030)(6483,6033)
\path(4660,6033)(4660,6030)(4660,6025)
	(4661,6014)(4661,5999)(4662,5977)
	(4664,5949)(4666,5915)(4668,5877)
	(4670,5834)(4674,5789)(4677,5743)
	(4681,5696)(4686,5649)(4691,5604)
	(4696,5560)(4702,5519)(4708,5479)
	(4715,5442)(4723,5407)(4731,5374)
	(4739,5343)(4749,5314)(4759,5286)
	(4770,5259)(4783,5233)(4796,5208)
	(4810,5183)(4824,5160)(4839,5138)
	(4856,5115)(4873,5093)(4891,5071)
	(4910,5049)(4931,5027)(4953,5006)
	(4975,4985)(4999,4964)(5024,4943)
	(5049,4923)(5076,4904)(5103,4885)
	(5131,4868)(5159,4851)(5188,4835)
	(5217,4820)(5246,4806)(5276,4793)
	(5305,4782)(5334,4771)(5363,4762)
	(5392,4755)(5421,4748)(5449,4743)
	(5477,4738)(5505,4735)(5532,4734)
	(5560,4733)(5588,4734)(5615,4735)
	(5643,4738)(5671,4743)(5699,4748)
	(5728,4755)(5757,4762)(5786,4771)
	(5815,4782)(5844,4793)(5874,4806)
	(5903,4820)(5932,4835)(5961,4851)
	(5989,4868)(6017,4885)(6044,4904)
	(6071,4923)(6096,4943)(6121,4964)
	(6145,4985)(6167,5006)(6189,5027)
	(6210,5049)(6229,5071)(6247,5093)
	(6264,5115)(6281,5138)(6296,5160)
	(6310,5183)(6324,5208)(6337,5233)
	(6350,5259)(6361,5286)(6371,5314)
	(6381,5343)(6389,5374)(6397,5407)
	(6405,5442)(6412,5479)(6418,5519)
	(6424,5560)(6429,5604)(6434,5649)
	(6439,5696)(6443,5743)(6446,5789)
	(6450,5834)(6452,5877)(6454,5915)
	(6456,5949)(6458,5977)(6459,5999)
	(6459,6014)(6460,6025)(6460,6030)(6460,6033)
\path(4683,3041)(4683,3044)(4683,3049)
	(4684,3060)(4684,3075)(4685,3097)
	(4687,3125)(4689,3159)(4691,3197)
	(4693,3240)(4697,3285)(4700,3331)
	(4704,3378)(4709,3425)(4714,3470)
	(4719,3514)(4725,3555)(4731,3595)
	(4738,3632)(4746,3667)(4754,3700)
	(4762,3731)(4772,3760)(4782,3788)
	(4793,3815)(4806,3841)(4819,3866)
	(4833,3891)(4847,3914)(4862,3936)
	(4879,3959)(4896,3981)(4914,4003)
	(4933,4025)(4954,4047)(4976,4068)
	(4998,4089)(5022,4110)(5047,4131)
	(5072,4151)(5099,4170)(5126,4189)
	(5154,4206)(5182,4223)(5211,4239)
	(5240,4254)(5269,4268)(5299,4281)
	(5328,4292)(5357,4303)(5386,4312)
	(5415,4319)(5444,4326)(5472,4331)
	(5500,4336)(5528,4339)(5555,4340)
	(5583,4341)(5611,4340)(5638,4339)
	(5666,4336)(5694,4331)(5722,4326)
	(5751,4319)(5780,4312)(5809,4303)
	(5838,4292)(5867,4281)(5897,4268)
	(5926,4254)(5955,4239)(5984,4223)
	(6012,4206)(6040,4189)(6067,4170)
	(6094,4151)(6119,4131)(6144,4110)
	(6168,4089)(6190,4068)(6212,4047)
	(6233,4025)(6252,4003)(6270,3981)
	(6287,3959)(6304,3936)(6319,3914)
	(6333,3891)(6347,3866)(6360,3841)
	(6373,3815)(6384,3788)(6394,3760)
	(6404,3731)(6412,3700)(6420,3667)
	(6428,3632)(6435,3595)(6441,3555)
	(6447,3514)(6452,3470)(6457,3425)
	(6462,3378)(6466,3331)(6469,3285)
	(6473,3240)(6475,3197)(6477,3159)
	(6479,3125)(6481,3097)(6482,3075)
	(6482,3060)(6483,3049)(6483,3044)(6483,3041)
\path(4660,3041)(4660,3044)(4660,3049)
	(4661,3060)(4661,3075)(4662,3097)
	(4664,3125)(4666,3159)(4668,3197)
	(4670,3240)(4674,3285)(4677,3331)
	(4681,3378)(4686,3425)(4691,3470)
	(4696,3514)(4702,3555)(4708,3595)
	(4715,3632)(4723,3667)(4731,3700)
	(4739,3731)(4749,3760)(4759,3788)
	(4770,3815)(4783,3841)(4796,3866)
	(4810,3891)(4824,3914)(4839,3936)
	(4856,3959)(4873,3981)(4891,4003)
	(4910,4025)(4931,4047)(4953,4068)
	(4975,4089)(4999,4110)(5024,4131)
	(5049,4151)(5076,4170)(5103,4189)
	(5131,4206)(5159,4223)(5188,4239)
	(5217,4254)(5246,4268)(5276,4281)
	(5305,4292)(5334,4303)(5363,4312)
	(5392,4319)(5421,4326)(5449,4331)
	(5477,4336)(5505,4339)(5532,4340)
	(5560,4341)(5588,4340)(5615,4339)
	(5643,4336)(5671,4331)(5699,4326)
	(5728,4319)(5757,4312)(5786,4303)
	(5815,4292)(5844,4281)(5874,4268)
	(5903,4254)(5932,4239)(5961,4223)
	(5989,4206)(6017,4189)(6044,4170)
	(6071,4151)(6096,4131)(6121,4110)
	(6145,4089)(6167,4068)(6189,4047)
	(6210,4025)(6229,4003)(6247,3981)
	(6264,3959)(6281,3936)(6296,3914)
	(6310,3891)(6324,3866)(6337,3841)
	(6350,3815)(6361,3788)(6371,3760)
	(6381,3731)(6389,3700)(6397,3667)
	(6405,3632)(6412,3595)(6418,3555)
	(6424,3514)(6429,3470)(6434,3425)
	(6439,3378)(6443,3331)(6446,3285)
	(6450,3240)(6452,3197)(6454,3159)
	(6456,3125)(6458,3097)(6459,3075)
	(6459,3060)(6460,3049)(6460,3044)(6460,3041)
\path(6483,3056)(6483,3053)(6483,3045)
	(6483,3032)(6484,3012)(6485,2986)
	(6486,2955)(6487,2919)(6488,2881)
	(6490,2842)(6492,2803)(6494,2766)
	(6496,2730)(6499,2697)(6502,2666)
	(6505,2638)(6508,2612)(6512,2588)
	(6517,2566)(6522,2545)(6527,2525)
	(6533,2506)(6540,2486)(6548,2466)
	(6557,2447)(6566,2428)(6577,2409)
	(6588,2391)(6600,2374)(6613,2357)
	(6626,2341)(6640,2327)(6654,2313)
	(6669,2301)(6683,2290)(6698,2281)
	(6713,2273)(6727,2267)(6741,2262)
	(6755,2259)(6769,2257)(6783,2256)
	(6797,2257)(6811,2259)(6825,2262)
	(6839,2267)(6853,2273)(6868,2281)
	(6883,2290)(6897,2301)(6912,2313)
	(6926,2327)(6940,2341)(6953,2357)
	(6966,2374)(6978,2391)(6989,2409)
	(7000,2428)(7009,2447)(7018,2466)
	(7026,2486)(7033,2506)(7039,2525)
	(7044,2545)(7049,2566)(7054,2588)
	(7058,2612)(7061,2638)(7064,2666)
	(7067,2697)(7070,2730)(7072,2766)
	(7074,2803)(7076,2842)(7078,2881)
	(7079,2919)(7080,2955)(7081,2986)
	(7082,3012)(7083,3032)(7083,3045)
	(7083,3053)(7083,3056)
\path(6498,33)(6498,36)(6498,44)
	(6498,57)(6499,77)(6500,103)
	(6501,134)(6502,170)(6503,208)
	(6505,247)(6507,286)(6509,323)
	(6511,359)(6514,392)(6517,423)
	(6520,451)(6523,477)(6527,501)
	(6532,523)(6537,544)(6542,564)
	(6548,583)(6555,603)(6563,623)
	(6572,642)(6581,661)(6592,680)
	(6603,698)(6615,715)(6628,732)
	(6641,748)(6655,762)(6669,776)
	(6684,788)(6698,799)(6713,808)
	(6728,816)(6742,822)(6756,827)
	(6770,830)(6784,832)(6798,833)
	(6812,832)(6826,830)(6840,827)
	(6854,822)(6868,816)(6883,808)
	(6898,799)(6912,788)(6927,776)
	(6941,762)(6955,748)(6968,732)
	(6981,715)(6993,698)(7004,680)
	(7015,661)(7024,642)(7033,623)
	(7041,603)(7048,583)(7054,564)
	(7059,544)(7064,523)(7069,501)
	(7073,477)(7076,451)(7079,423)
	(7082,392)(7085,359)(7087,323)
	(7089,286)(7091,247)(7093,208)
	(7094,170)(7095,134)(7096,103)
	(7097,77)(7098,57)(7098,44)
	(7098,36)(7098,33)
\path(8718,11251)(8718,14251)
\path(8696,11244)(8696,14244)
\path(8636,11244)(8636,14244)
\path(8666,11214)(8666,14214)
\path(8584,11243)(8584,14243)
\path(8614,11243)(8614,14243)
\path(3025,11146)(3025,14221)
\path(33,11228)(33,14228)
\path(33,8250)(33,11250)
\path(625,8221)(625,11221)
\path(4541,11221)(4541,14221)
\path(4563,11214)(4563,14214)
\path(4623,11214)(4623,14214)
\path(4593,11184)(4593,14184)
\path(4675,11214)(4675,14214)
\path(4653,11214)(4653,14214)
\path(6926,8244)(6926,11244)
\path(6948,8237)(6948,11237)
\path(7008,8237)(7008,11237)
\path(6978,8207)(6978,11207)
\path(7060,8236)(7060,11236)
\path(7030,8236)(7030,11236)
\path(8718,8273)(8718,11273)
\path(8696,8266)(8696,11266)
\path(8636,8266)(8636,11266)
\path(8666,8236)(8666,11236)
\path(8584,8265)(8584,11265)
\path(8614,8265)(8614,11265)
\path(3025,8221)(3025,8224)(3025,8232)
	(3025,8245)(3024,8265)(3023,8291)
	(3022,8322)(3021,8358)(3020,8396)
	(3018,8435)(3016,8474)(3014,8511)
	(3012,8547)(3009,8580)(3006,8611)
	(3003,8639)(3000,8665)(2996,8689)
	(2991,8711)(2986,8732)(2981,8752)
	(2975,8771)(2968,8791)(2960,8811)
	(2951,8830)(2942,8849)(2931,8868)
	(2920,8886)(2908,8903)(2895,8920)
	(2882,8936)(2868,8950)(2854,8964)
	(2839,8976)(2825,8987)(2810,8996)
	(2795,9004)(2781,9010)(2767,9015)
	(2753,9018)(2739,9020)(2725,9021)
	(2711,9020)(2697,9018)(2683,9015)
	(2669,9010)(2655,9004)(2640,8996)
	(2625,8987)(2611,8976)(2596,8964)
	(2582,8950)(2568,8936)(2555,8920)
	(2542,8903)(2530,8886)(2519,8868)
	(2508,8849)(2499,8830)(2490,8811)
	(2482,8791)(2475,8771)(2469,8752)
	(2464,8732)(2459,8711)(2454,8689)
	(2450,8665)(2447,8639)(2444,8611)
	(2441,8580)(2438,8547)(2436,8511)
	(2434,8474)(2432,8435)(2430,8396)
	(2429,8358)(2428,8322)(2427,8291)
	(2426,8265)(2425,8245)(2425,8232)
	(2425,8224)(2425,8221)
\path(2425,11221)(2425,11224)(2425,11229)
	(2424,11240)(2424,11255)(2423,11277)
	(2421,11305)(2419,11339)(2417,11377)
	(2415,11420)(2411,11465)(2408,11511)
	(2404,11558)(2399,11605)(2394,11650)
	(2389,11694)(2383,11735)(2377,11775)
	(2370,11812)(2362,11847)(2354,11880)
	(2346,11911)(2336,11940)(2326,11968)
	(2315,11995)(2302,12021)(2289,12046)
	(2275,12071)(2261,12094)(2246,12116)
	(2229,12139)(2212,12161)(2194,12183)
	(2175,12205)(2154,12227)(2132,12248)
	(2110,12269)(2086,12290)(2061,12311)
	(2036,12331)(2009,12350)(1982,12369)
	(1954,12386)(1926,12403)(1897,12419)
	(1868,12434)(1839,12448)(1809,12461)
	(1780,12472)(1751,12483)(1722,12492)
	(1693,12499)(1664,12506)(1636,12511)
	(1608,12516)(1580,12519)(1553,12520)
	(1525,12521)(1497,12520)(1470,12519)
	(1442,12516)(1414,12511)(1386,12506)
	(1357,12499)(1328,12492)(1299,12483)
	(1270,12472)(1241,12461)(1211,12448)
	(1182,12434)(1153,12419)(1124,12403)
	(1096,12386)(1068,12369)(1041,12350)
	(1014,12331)(989,12311)(964,12290)
	(940,12269)(918,12248)(896,12227)
	(875,12205)(856,12183)(838,12161)
	(821,12139)(804,12116)(789,12094)
	(775,12071)(761,12046)(748,12021)
	(735,11995)(724,11968)(714,11940)
	(704,11911)(696,11880)(688,11847)
	(680,11812)(673,11775)(667,11735)
	(661,11694)(656,11650)(651,11605)
	(646,11558)(642,11511)(639,11465)
	(635,11420)(633,11377)(631,11339)
	(629,11305)(627,11277)(626,11255)
	(626,11240)(625,11229)(625,11224)(625,11221)
\path(2425,14221)(2425,14218)(2425,14213)
	(2424,14202)(2424,14187)(2423,14165)
	(2421,14137)(2419,14103)(2417,14065)
	(2415,14022)(2411,13977)(2408,13931)
	(2404,13884)(2399,13837)(2394,13792)
	(2389,13748)(2383,13707)(2377,13667)
	(2370,13630)(2362,13595)(2354,13562)
	(2346,13531)(2336,13502)(2326,13474)
	(2315,13447)(2302,13421)(2289,13396)
	(2275,13371)(2261,13348)(2246,13326)
	(2229,13303)(2212,13281)(2194,13259)
	(2175,13237)(2154,13215)(2132,13194)
	(2110,13173)(2086,13152)(2061,13131)
	(2036,13111)(2009,13092)(1982,13073)
	(1954,13056)(1926,13039)(1897,13023)
	(1868,13008)(1839,12994)(1809,12981)
	(1780,12970)(1751,12959)(1722,12950)
	(1693,12943)(1664,12936)(1636,12931)
	(1608,12926)(1580,12923)(1553,12922)
	(1525,12921)(1497,12922)(1470,12923)
	(1442,12926)(1414,12931)(1386,12936)
	(1357,12943)(1328,12950)(1299,12959)
	(1270,12970)(1241,12981)(1211,12994)
	(1182,13008)(1153,13023)(1124,13039)
	(1096,13056)(1068,13073)(1041,13092)
	(1014,13111)(989,13131)(964,13152)
	(940,13173)(918,13194)(896,13215)
	(875,13237)(856,13259)(838,13281)
	(821,13303)(804,13326)(789,13348)
	(775,13371)(761,13396)(748,13421)
	(735,13447)(724,13474)(714,13502)
	(704,13531)(696,13562)(688,13595)
	(680,13630)(673,13667)(667,13707)
	(661,13748)(656,13792)(651,13837)
	(646,13884)(642,13931)(639,13977)
	(635,14022)(633,14065)(631,14103)
	(629,14137)(627,14165)(626,14187)
	(626,14202)(625,14213)(625,14218)(625,14221)
\path(3025,11221)(3025,11218)(3025,11210)
	(3025,11197)(3024,11177)(3023,11151)
	(3022,11120)(3021,11084)(3020,11046)
	(3018,11007)(3016,10968)(3014,10931)
	(3012,10895)(3009,10862)(3006,10831)
	(3003,10803)(3000,10777)(2996,10753)
	(2991,10731)(2986,10710)(2981,10690)
	(2975,10671)(2968,10651)(2960,10631)
	(2951,10612)(2942,10593)(2931,10574)
	(2920,10556)(2908,10539)(2895,10522)
	(2882,10506)(2868,10492)(2854,10478)
	(2839,10466)(2825,10455)(2810,10446)
	(2795,10438)(2781,10432)(2767,10427)
	(2753,10424)(2739,10422)(2725,10421)
	(2711,10422)(2697,10424)(2683,10427)
	(2669,10432)(2655,10438)(2640,10446)
	(2625,10455)(2611,10466)(2596,10478)
	(2582,10492)(2568,10506)(2555,10522)
	(2542,10539)(2530,10556)(2519,10574)
	(2508,10593)(2499,10612)(2490,10631)
	(2482,10651)(2475,10671)(2469,10690)
	(2464,10710)(2459,10731)(2454,10753)
	(2450,10777)(2447,10803)(2444,10831)
	(2441,10862)(2438,10895)(2436,10931)
	(2434,10968)(2432,11007)(2430,11046)
	(2429,11084)(2428,11120)(2427,11151)
	(2426,11177)(2425,11197)(2425,11210)
	(2425,11218)(2425,11221)
\path(4526,8244)(4526,8247)(4526,8252)
	(4527,8263)(4527,8278)(4528,8300)
	(4530,8328)(4532,8362)(4534,8400)
	(4536,8443)(4540,8488)(4543,8534)
	(4547,8581)(4552,8628)(4557,8673)
	(4562,8717)(4568,8758)(4574,8798)
	(4581,8835)(4589,8870)(4597,8903)
	(4605,8934)(4615,8963)(4625,8991)
	(4636,9018)(4649,9044)(4662,9069)
	(4676,9094)(4690,9117)(4705,9139)
	(4722,9162)(4739,9184)(4757,9206)
	(4776,9228)(4797,9250)(4819,9271)
	(4841,9292)(4865,9313)(4890,9334)
	(4915,9354)(4942,9373)(4969,9392)
	(4997,9409)(5025,9426)(5054,9442)
	(5083,9457)(5112,9471)(5142,9484)
	(5171,9495)(5200,9506)(5229,9515)
	(5258,9522)(5287,9529)(5315,9534)
	(5343,9539)(5371,9542)(5398,9543)
	(5426,9544)(5454,9543)(5481,9542)
	(5509,9539)(5537,9534)(5565,9529)
	(5594,9522)(5623,9515)(5652,9506)
	(5681,9495)(5710,9484)(5740,9471)
	(5769,9457)(5798,9442)(5827,9426)
	(5855,9409)(5883,9392)(5910,9373)
	(5937,9354)(5962,9334)(5987,9313)
	(6011,9292)(6033,9271)(6055,9250)
	(6076,9228)(6095,9206)(6113,9184)
	(6130,9162)(6147,9139)(6162,9117)
	(6176,9094)(6190,9069)(6203,9044)
	(6216,9018)(6227,8991)(6237,8963)
	(6247,8934)(6255,8903)(6263,8870)
	(6271,8835)(6278,8798)(6284,8758)
	(6290,8717)(6295,8673)(6300,8628)
	(6305,8581)(6309,8534)(6312,8488)
	(6316,8443)(6318,8400)(6320,8362)
	(6322,8328)(6324,8300)(6325,8278)
	(6325,8263)(6326,8252)(6326,8247)(6326,8244)
\path(4526,11244)(4526,11241)(4526,11236)
	(4527,11225)(4527,11210)(4528,11188)
	(4530,11160)(4532,11126)(4534,11088)
	(4536,11045)(4540,11000)(4543,10954)
	(4547,10907)(4552,10860)(4557,10815)
	(4562,10771)(4568,10730)(4574,10690)
	(4581,10653)(4589,10618)(4597,10585)
	(4605,10554)(4615,10525)(4625,10497)
	(4636,10470)(4649,10444)(4662,10419)
	(4676,10394)(4690,10371)(4705,10349)
	(4722,10326)(4739,10304)(4757,10282)
	(4776,10260)(4797,10238)(4819,10217)
	(4841,10196)(4865,10175)(4890,10154)
	(4915,10134)(4942,10115)(4969,10096)
	(4997,10079)(5025,10062)(5054,10046)
	(5083,10031)(5112,10017)(5142,10004)
	(5171,9993)(5200,9982)(5229,9973)
	(5258,9966)(5287,9959)(5315,9954)
	(5343,9949)(5371,9946)(5398,9945)
	(5426,9944)(5454,9945)(5481,9946)
	(5509,9949)(5537,9954)(5565,9959)
	(5594,9966)(5623,9973)(5652,9982)
	(5681,9993)(5710,10004)(5740,10017)
	(5769,10031)(5798,10046)(5827,10062)
	(5855,10079)(5883,10096)(5910,10115)
	(5937,10134)(5962,10154)(5987,10175)
	(6011,10196)(6033,10217)(6055,10238)
	(6076,10260)(6095,10282)(6113,10304)
	(6130,10326)(6147,10349)(6162,10371)
	(6176,10394)(6190,10419)(6203,10444)
	(6216,10470)(6227,10497)(6237,10525)
	(6247,10554)(6255,10585)(6263,10618)
	(6271,10653)(6278,10690)(6284,10730)
	(6290,10771)(6295,10815)(6300,10860)
	(6305,10907)(6309,10954)(6312,11000)
	(6316,11045)(6318,11088)(6320,11126)
	(6322,11160)(6324,11188)(6325,11210)
	(6325,11225)(6326,11236)(6326,11241)(6326,11244)
\path(4527,8252)(4527,8255)(4527,8260)
	(4528,8271)(4528,8286)(4529,8308)
	(4531,8336)(4533,8370)(4535,8408)
	(4537,8451)(4541,8496)(4544,8542)
	(4548,8589)(4553,8636)(4558,8681)
	(4563,8725)(4569,8766)(4575,8806)
	(4582,8843)(4590,8878)(4598,8911)
	(4606,8942)(4616,8971)(4626,8999)
	(4637,9026)(4650,9052)(4663,9077)
	(4677,9102)(4691,9125)(4706,9147)
	(4723,9170)(4740,9192)(4758,9214)
	(4777,9236)(4798,9258)(4820,9279)
	(4842,9300)(4866,9321)(4891,9342)
	(4916,9362)(4943,9381)(4970,9400)
	(4998,9417)(5026,9434)(5055,9450)
	(5084,9465)(5113,9479)(5143,9492)
	(5172,9503)(5201,9514)(5230,9523)
	(5259,9530)(5288,9537)(5316,9542)
	(5344,9547)(5372,9550)(5399,9551)
	(5427,9552)(5455,9551)(5482,9550)
	(5510,9547)(5538,9542)(5566,9537)
	(5595,9530)(5624,9523)(5653,9514)
	(5682,9503)(5711,9492)(5741,9479)
	(5770,9465)(5799,9450)(5828,9434)
	(5856,9417)(5884,9400)(5911,9381)
	(5938,9362)(5963,9342)(5988,9321)
	(6012,9300)(6034,9279)(6056,9258)
	(6077,9236)(6096,9214)(6114,9192)
	(6131,9170)(6148,9147)(6163,9125)
	(6177,9102)(6191,9077)(6204,9052)
	(6217,9026)(6228,8999)(6238,8971)
	(6248,8942)(6256,8911)(6264,8878)
	(6272,8843)(6279,8806)(6285,8766)
	(6291,8725)(6296,8681)(6301,8636)
	(6306,8589)(6310,8542)(6313,8496)
	(6317,8451)(6319,8408)(6321,8370)
	(6323,8336)(6325,8308)(6326,8286)
	(6326,8271)(6327,8260)(6327,8255)(6327,8252)
\path(4564,8245)(4564,8248)(4564,8253)
	(4565,8264)(4565,8279)(4566,8301)
	(4568,8329)(4570,8363)(4572,8401)
	(4574,8444)(4578,8489)(4581,8535)
	(4585,8582)(4590,8629)(4595,8674)
	(4600,8718)(4606,8759)(4612,8799)
	(4619,8836)(4627,8871)(4635,8904)
	(4643,8935)(4653,8964)(4663,8992)
	(4674,9019)(4687,9045)(4700,9070)
	(4714,9095)(4728,9118)(4743,9140)
	(4760,9163)(4777,9185)(4795,9207)
	(4814,9229)(4835,9251)(4857,9272)
	(4879,9293)(4903,9314)(4928,9335)
	(4953,9355)(4980,9374)(5007,9393)
	(5035,9410)(5063,9427)(5092,9443)
	(5121,9458)(5150,9472)(5180,9485)
	(5209,9496)(5238,9507)(5267,9516)
	(5296,9523)(5325,9530)(5353,9535)
	(5381,9540)(5409,9543)(5436,9544)
	(5464,9545)(5492,9544)(5519,9543)
	(5547,9540)(5575,9535)(5603,9530)
	(5632,9523)(5661,9516)(5690,9507)
	(5719,9496)(5748,9485)(5778,9472)
	(5807,9458)(5836,9443)(5865,9427)
	(5893,9410)(5921,9393)(5948,9374)
	(5975,9355)(6000,9335)(6025,9314)
	(6049,9293)(6071,9272)(6093,9251)
	(6114,9229)(6133,9207)(6151,9185)
	(6168,9163)(6185,9140)(6200,9118)
	(6214,9095)(6228,9070)(6241,9045)
	(6254,9019)(6265,8992)(6275,8964)
	(6285,8935)(6293,8904)(6301,8871)
	(6309,8836)(6316,8799)(6322,8759)
	(6328,8718)(6333,8674)(6338,8629)
	(6343,8582)(6347,8535)(6350,8489)
	(6354,8444)(6356,8401)(6358,8363)
	(6360,8329)(6362,8301)(6363,8279)
	(6363,8264)(6364,8253)(6364,8248)(6364,8245)
\path(4580,8253)(4580,8256)(4580,8261)
	(4581,8272)(4581,8287)(4582,8309)
	(4584,8337)(4586,8371)(4588,8409)
	(4590,8452)(4594,8497)(4597,8543)
	(4601,8590)(4606,8637)(4611,8682)
	(4616,8726)(4622,8767)(4628,8807)
	(4635,8844)(4643,8879)(4651,8912)
	(4659,8943)(4669,8972)(4679,9000)
	(4690,9027)(4703,9053)(4716,9078)
	(4730,9103)(4744,9126)(4759,9148)
	(4776,9171)(4793,9193)(4811,9215)
	(4830,9237)(4851,9259)(4873,9280)
	(4895,9301)(4919,9322)(4944,9343)
	(4969,9363)(4996,9382)(5023,9401)
	(5051,9418)(5079,9435)(5108,9451)
	(5137,9466)(5166,9480)(5196,9493)
	(5225,9504)(5254,9515)(5283,9524)
	(5312,9531)(5341,9538)(5369,9543)
	(5397,9548)(5425,9551)(5452,9552)
	(5480,9553)(5508,9552)(5535,9551)
	(5563,9548)(5591,9543)(5619,9538)
	(5648,9531)(5677,9524)(5706,9515)
	(5735,9504)(5764,9493)(5794,9480)
	(5823,9466)(5852,9451)(5881,9435)
	(5909,9418)(5937,9401)(5964,9382)
	(5991,9363)(6016,9343)(6041,9322)
	(6065,9301)(6087,9280)(6109,9259)
	(6130,9237)(6149,9215)(6167,9193)
	(6184,9171)(6201,9148)(6216,9126)
	(6230,9103)(6244,9078)(6257,9053)
	(6270,9027)(6281,9000)(6291,8972)
	(6301,8943)(6309,8912)(6317,8879)
	(6325,8844)(6332,8807)(6338,8767)
	(6344,8726)(6349,8682)(6354,8637)
	(6359,8590)(6363,8543)(6366,8497)
	(6370,8452)(6372,8409)(6374,8371)
	(6376,8337)(6378,8309)(6379,8287)
	(6379,8272)(6380,8261)(6380,8256)(6380,8253)
\path(4617,8246)(4617,8249)(4617,8254)
	(4618,8265)(4618,8280)(4619,8302)
	(4621,8330)(4623,8364)(4625,8402)
	(4627,8445)(4631,8490)(4634,8536)
	(4638,8583)(4643,8630)(4648,8675)
	(4653,8719)(4659,8760)(4665,8800)
	(4672,8837)(4680,8872)(4688,8905)
	(4696,8936)(4706,8965)(4716,8993)
	(4727,9020)(4740,9046)(4753,9071)
	(4767,9096)(4781,9119)(4796,9141)
	(4813,9164)(4830,9186)(4848,9208)
	(4867,9230)(4888,9252)(4910,9273)
	(4932,9294)(4956,9315)(4981,9336)
	(5006,9356)(5033,9375)(5060,9394)
	(5088,9411)(5116,9428)(5145,9444)
	(5174,9459)(5203,9473)(5233,9486)
	(5262,9497)(5291,9508)(5320,9517)
	(5349,9524)(5378,9531)(5406,9536)
	(5434,9541)(5462,9544)(5489,9545)
	(5517,9546)(5545,9545)(5572,9544)
	(5600,9541)(5628,9536)(5656,9531)
	(5685,9524)(5714,9517)(5743,9508)
	(5772,9497)(5801,9486)(5831,9473)
	(5860,9459)(5889,9444)(5918,9428)
	(5946,9411)(5974,9394)(6001,9375)
	(6028,9356)(6053,9336)(6078,9315)
	(6102,9294)(6124,9273)(6146,9252)
	(6167,9230)(6186,9208)(6204,9186)
	(6221,9164)(6238,9141)(6253,9119)
	(6267,9096)(6281,9071)(6294,9046)
	(6307,9020)(6318,8993)(6328,8965)
	(6338,8936)(6346,8905)(6354,8872)
	(6362,8837)(6369,8800)(6375,8760)
	(6381,8719)(6386,8675)(6391,8630)
	(6396,8583)(6400,8536)(6403,8490)
	(6407,8445)(6409,8402)(6411,8364)
	(6413,8330)(6415,8302)(6416,8280)
	(6416,8265)(6417,8254)(6417,8249)(6417,8246)
\path(4580,11235)(4580,11232)(4580,11227)
	(4581,11216)(4581,11201)(4582,11179)
	(4584,11151)(4586,11117)(4588,11079)
	(4590,11036)(4594,10991)(4597,10945)
	(4601,10898)(4606,10851)(4611,10806)
	(4616,10762)(4622,10721)(4628,10681)
	(4635,10644)(4643,10609)(4651,10576)
	(4659,10545)(4669,10516)(4679,10488)
	(4690,10461)(4703,10435)(4716,10410)
	(4730,10385)(4744,10362)(4759,10340)
	(4776,10317)(4793,10295)(4811,10273)
	(4830,10251)(4851,10229)(4873,10208)
	(4895,10187)(4919,10166)(4944,10145)
	(4969,10125)(4996,10106)(5023,10087)
	(5051,10070)(5079,10053)(5108,10037)
	(5137,10022)(5166,10008)(5196,9995)
	(5225,9984)(5254,9973)(5283,9964)
	(5312,9957)(5341,9950)(5369,9945)
	(5397,9940)(5425,9937)(5452,9936)
	(5480,9935)(5508,9936)(5535,9937)
	(5563,9940)(5591,9945)(5619,9950)
	(5648,9957)(5677,9964)(5706,9973)
	(5735,9984)(5764,9995)(5794,10008)
	(5823,10022)(5852,10037)(5881,10053)
	(5909,10070)(5937,10087)(5964,10106)
	(5991,10125)(6016,10145)(6041,10166)
	(6065,10187)(6087,10208)(6109,10229)
	(6130,10251)(6149,10273)(6167,10295)
	(6184,10317)(6201,10340)(6216,10362)
	(6230,10385)(6244,10410)(6257,10435)
	(6270,10461)(6281,10488)(6291,10516)
	(6301,10545)(6309,10576)(6317,10609)
	(6325,10644)(6332,10681)(6338,10721)
	(6344,10762)(6349,10806)(6354,10851)
	(6359,10898)(6363,10945)(6366,10991)
	(6370,11036)(6372,11079)(6374,11117)
	(6376,11151)(6378,11179)(6379,11201)
	(6379,11216)(6380,11227)(6380,11232)(6380,11235)
\path(4617,11242)(4617,11239)(4617,11234)
	(4618,11223)(4618,11208)(4619,11186)
	(4621,11158)(4623,11124)(4625,11086)
	(4627,11043)(4631,10998)(4634,10952)
	(4638,10905)(4643,10858)(4648,10813)
	(4653,10769)(4659,10728)(4665,10688)
	(4672,10651)(4680,10616)(4688,10583)
	(4696,10552)(4706,10523)(4716,10495)
	(4727,10468)(4740,10442)(4753,10417)
	(4767,10392)(4781,10369)(4796,10347)
	(4813,10324)(4830,10302)(4848,10280)
	(4867,10258)(4888,10236)(4910,10215)
	(4932,10194)(4956,10173)(4981,10152)
	(5006,10132)(5033,10113)(5060,10094)
	(5088,10077)(5116,10060)(5145,10044)
	(5174,10029)(5203,10015)(5233,10002)
	(5262,9991)(5291,9980)(5320,9971)
	(5349,9964)(5378,9957)(5406,9952)
	(5434,9947)(5462,9944)(5489,9943)
	(5517,9942)(5545,9943)(5572,9944)
	(5600,9947)(5628,9952)(5656,9957)
	(5685,9964)(5714,9971)(5743,9980)
	(5772,9991)(5801,10002)(5831,10015)
	(5860,10029)(5889,10044)(5918,10060)
	(5946,10077)(5974,10094)(6001,10113)
	(6028,10132)(6053,10152)(6078,10173)
	(6102,10194)(6124,10215)(6146,10236)
	(6167,10258)(6186,10280)(6204,10302)
	(6221,10324)(6238,10347)(6253,10369)
	(6267,10392)(6281,10417)(6294,10442)
	(6307,10468)(6318,10495)(6328,10523)
	(6338,10552)(6346,10583)(6354,10616)
	(6362,10651)(6369,10688)(6375,10728)
	(6381,10769)(6386,10813)(6391,10858)
	(6396,10905)(6400,10952)(6403,10998)
	(6407,11043)(6409,11086)(6411,11124)
	(6413,11158)(6415,11186)(6416,11208)
	(6416,11223)(6417,11234)(6417,11239)(6417,11242)
\path(4527,11236)(4527,11233)(4527,11228)
	(4528,11217)(4528,11202)(4529,11180)
	(4531,11152)(4533,11118)(4535,11080)
	(4537,11037)(4541,10992)(4544,10946)
	(4548,10899)(4553,10852)(4558,10807)
	(4563,10763)(4569,10722)(4575,10682)
	(4582,10645)(4590,10610)(4598,10577)
	(4606,10546)(4616,10517)(4626,10489)
	(4637,10462)(4650,10436)(4663,10411)
	(4677,10386)(4691,10363)(4706,10341)
	(4723,10318)(4740,10296)(4758,10274)
	(4777,10252)(4798,10230)(4820,10209)
	(4842,10188)(4866,10167)(4891,10146)
	(4916,10126)(4943,10107)(4970,10088)
	(4998,10071)(5026,10054)(5055,10038)
	(5084,10023)(5113,10009)(5143,9996)
	(5172,9985)(5201,9974)(5230,9965)
	(5259,9958)(5288,9951)(5316,9946)
	(5344,9941)(5372,9938)(5399,9937)
	(5427,9936)(5455,9937)(5482,9938)
	(5510,9941)(5538,9946)(5566,9951)
	(5595,9958)(5624,9965)(5653,9974)
	(5682,9985)(5711,9996)(5741,10009)
	(5770,10023)(5799,10038)(5828,10054)
	(5856,10071)(5884,10088)(5911,10107)
	(5938,10126)(5963,10146)(5988,10167)
	(6012,10188)(6034,10209)(6056,10230)
	(6077,10252)(6096,10274)(6114,10296)
	(6131,10318)(6148,10341)(6163,10363)
	(6177,10386)(6191,10411)(6204,10436)
	(6217,10462)(6228,10489)(6238,10517)
	(6248,10546)(6256,10577)(6264,10610)
	(6272,10645)(6279,10682)(6285,10722)
	(6291,10763)(6296,10807)(6301,10852)
	(6306,10899)(6310,10946)(6313,10992)
	(6317,11037)(6319,11080)(6321,11118)
	(6323,11152)(6325,11180)(6326,11202)
	(6326,11217)(6327,11228)(6327,11233)(6327,11236)
\path(4564,11243)(4564,11240)(4564,11235)
	(4565,11224)(4565,11209)(4566,11187)
	(4568,11159)(4570,11125)(4572,11087)
	(4574,11044)(4578,10999)(4581,10953)
	(4585,10906)(4590,10859)(4595,10814)
	(4600,10770)(4606,10729)(4612,10689)
	(4619,10652)(4627,10617)(4635,10584)
	(4643,10553)(4653,10524)(4663,10496)
	(4674,10469)(4687,10443)(4700,10418)
	(4714,10393)(4728,10370)(4743,10348)
	(4760,10325)(4777,10303)(4795,10281)
	(4814,10259)(4835,10237)(4857,10216)
	(4879,10195)(4903,10174)(4928,10153)
	(4953,10133)(4980,10114)(5007,10095)
	(5035,10078)(5063,10061)(5092,10045)
	(5121,10030)(5150,10016)(5180,10003)
	(5209,9992)(5238,9981)(5267,9972)
	(5296,9965)(5325,9958)(5353,9953)
	(5381,9948)(5409,9945)(5436,9944)
	(5464,9943)(5492,9944)(5519,9945)
	(5547,9948)(5575,9953)(5603,9958)
	(5632,9965)(5661,9972)(5690,9981)
	(5719,9992)(5748,10003)(5778,10016)
	(5807,10030)(5836,10045)(5865,10061)
	(5893,10078)(5921,10095)(5948,10114)
	(5975,10133)(6000,10153)(6025,10174)
	(6049,10195)(6071,10216)(6093,10237)
	(6114,10259)(6133,10281)(6151,10303)
	(6168,10325)(6185,10348)(6200,10370)
	(6214,10393)(6228,10418)(6241,10443)
	(6254,10469)(6265,10496)(6275,10524)
	(6285,10553)(6293,10584)(6301,10617)
	(6309,10652)(6316,10689)(6322,10729)
	(6328,10770)(6333,10814)(6338,10859)
	(6343,10906)(6347,10953)(6350,10999)
	(6354,11044)(6356,11087)(6358,11125)
	(6360,11159)(6362,11187)(6363,11209)
	(6363,11224)(6364,11235)(6364,11240)(6364,11243)
\path(6438,11237)(6438,11240)(6438,11248)
	(6438,11261)(6439,11281)(6440,11307)
	(6441,11338)(6442,11374)(6443,11412)
	(6445,11451)(6447,11490)(6449,11527)
	(6451,11563)(6454,11596)(6457,11627)
	(6460,11655)(6463,11681)(6467,11705)
	(6472,11727)(6477,11748)(6482,11768)
	(6488,11787)(6495,11807)(6503,11827)
	(6512,11846)(6521,11865)(6532,11884)
	(6543,11902)(6555,11919)(6568,11936)
	(6581,11952)(6595,11966)(6609,11980)
	(6624,11992)(6638,12003)(6653,12012)
	(6668,12020)(6682,12026)(6696,12031)
	(6710,12034)(6724,12036)(6738,12037)
	(6752,12036)(6766,12034)(6780,12031)
	(6794,12026)(6808,12020)(6823,12012)
	(6838,12003)(6852,11992)(6867,11980)
	(6881,11966)(6895,11952)(6908,11936)
	(6921,11919)(6933,11902)(6944,11884)
	(6955,11865)(6964,11846)(6973,11827)
	(6981,11807)(6988,11787)(6994,11768)
	(6999,11748)(7004,11727)(7009,11705)
	(7013,11681)(7016,11655)(7019,11627)
	(7022,11596)(7025,11563)(7027,11527)
	(7029,11490)(7031,11451)(7033,11412)
	(7034,11374)(7035,11338)(7036,11307)
	(7037,11281)(7038,11261)(7038,11248)
	(7038,11240)(7038,11237)
\path(6326,11244)(6326,11247)(6326,11255)
	(6326,11268)(6327,11288)(6328,11314)
	(6329,11345)(6330,11381)(6331,11419)
	(6333,11458)(6335,11497)(6337,11534)
	(6339,11570)(6342,11603)(6345,11634)
	(6348,11662)(6351,11688)(6355,11712)
	(6360,11734)(6365,11755)(6370,11775)
	(6376,11794)(6383,11814)(6391,11834)
	(6400,11853)(6409,11872)(6420,11891)
	(6431,11909)(6443,11926)(6456,11943)
	(6469,11959)(6483,11973)(6497,11987)
	(6512,11999)(6526,12010)(6541,12019)
	(6556,12027)(6570,12033)(6584,12038)
	(6598,12041)(6612,12043)(6626,12044)
	(6640,12043)(6654,12041)(6668,12038)
	(6682,12033)(6696,12027)(6711,12019)
	(6726,12010)(6740,11999)(6755,11987)
	(6769,11973)(6783,11959)(6796,11943)
	(6809,11926)(6821,11909)(6832,11891)
	(6843,11872)(6852,11853)(6861,11834)
	(6869,11814)(6876,11794)(6882,11775)
	(6887,11755)(6892,11734)(6897,11712)
	(6901,11688)(6904,11662)(6907,11634)
	(6910,11603)(6913,11570)(6915,11534)
	(6917,11497)(6919,11458)(6921,11419)
	(6922,11381)(6923,11345)(6924,11314)
	(6925,11288)(6926,11268)(6926,11255)
	(6926,11247)(6926,11244)
\path(6363,11244)(6363,11247)(6363,11255)
	(6363,11268)(6364,11288)(6365,11314)
	(6366,11345)(6367,11381)(6368,11419)
	(6370,11458)(6372,11497)(6374,11534)
	(6376,11570)(6379,11603)(6382,11634)
	(6385,11662)(6388,11688)(6392,11712)
	(6397,11734)(6402,11755)(6407,11775)
	(6413,11794)(6420,11814)(6428,11834)
	(6437,11853)(6446,11872)(6457,11891)
	(6468,11909)(6480,11926)(6493,11943)
	(6506,11959)(6520,11973)(6534,11987)
	(6549,11999)(6563,12010)(6578,12019)
	(6593,12027)(6607,12033)(6621,12038)
	(6635,12041)(6649,12043)(6663,12044)
	(6677,12043)(6691,12041)(6705,12038)
	(6719,12033)(6733,12027)(6748,12019)
	(6763,12010)(6777,11999)(6792,11987)
	(6806,11973)(6820,11959)(6833,11943)
	(6846,11926)(6858,11909)(6869,11891)
	(6880,11872)(6889,11853)(6898,11834)
	(6906,11814)(6913,11794)(6919,11775)
	(6924,11755)(6929,11734)(6934,11712)
	(6938,11688)(6941,11662)(6944,11634)
	(6947,11603)(6950,11570)(6952,11534)
	(6954,11497)(6956,11458)(6958,11419)
	(6959,11381)(6960,11345)(6961,11314)
	(6962,11288)(6963,11268)(6963,11255)
	(6963,11247)(6963,11244)
\path(6401,11244)(6401,11247)(6401,11255)
	(6401,11268)(6402,11288)(6403,11314)
	(6404,11345)(6405,11381)(6406,11419)
	(6408,11458)(6410,11497)(6412,11534)
	(6414,11570)(6417,11603)(6420,11634)
	(6423,11662)(6426,11688)(6430,11712)
	(6435,11734)(6440,11755)(6445,11775)
	(6451,11794)(6458,11814)(6466,11834)
	(6475,11853)(6484,11872)(6495,11891)
	(6506,11909)(6518,11926)(6531,11943)
	(6544,11959)(6558,11973)(6572,11987)
	(6587,11999)(6601,12010)(6616,12019)
	(6631,12027)(6645,12033)(6659,12038)
	(6673,12041)(6687,12043)(6701,12044)
	(6715,12043)(6729,12041)(6743,12038)
	(6757,12033)(6771,12027)(6786,12019)
	(6801,12010)(6815,11999)(6830,11987)
	(6844,11973)(6858,11959)(6871,11943)
	(6884,11926)(6896,11909)(6907,11891)
	(6918,11872)(6927,11853)(6936,11834)
	(6944,11814)(6951,11794)(6957,11775)
	(6962,11755)(6967,11734)(6972,11712)
	(6976,11688)(6979,11662)(6982,11634)
	(6985,11603)(6988,11570)(6990,11534)
	(6992,11497)(6994,11458)(6996,11419)
	(6997,11381)(6998,11345)(6999,11314)
	(7000,11288)(7001,11268)(7001,11255)
	(7001,11247)(7001,11244)
\path(6393,11244)(6393,11247)(6393,11255)
	(6393,11268)(6394,11288)(6395,11314)
	(6396,11345)(6397,11381)(6398,11419)
	(6400,11458)(6402,11497)(6404,11534)
	(6406,11570)(6409,11603)(6412,11634)
	(6415,11662)(6418,11688)(6422,11712)
	(6427,11734)(6432,11755)(6437,11775)
	(6443,11794)(6450,11814)(6458,11834)
	(6467,11853)(6476,11872)(6487,11891)
	(6498,11909)(6510,11926)(6523,11943)
	(6536,11959)(6550,11973)(6564,11987)
	(6579,11999)(6593,12010)(6608,12019)
	(6623,12027)(6637,12033)(6651,12038)
	(6665,12041)(6679,12043)(6693,12044)
	(6707,12043)(6721,12041)(6735,12038)
	(6749,12033)(6763,12027)(6778,12019)
	(6793,12010)(6807,11999)(6822,11987)
	(6836,11973)(6850,11959)(6863,11943)
	(6876,11926)(6888,11909)(6899,11891)
	(6910,11872)(6919,11853)(6928,11834)
	(6936,11814)(6943,11794)(6949,11775)
	(6954,11755)(6959,11734)(6964,11712)
	(6968,11688)(6971,11662)(6974,11634)
	(6977,11603)(6980,11570)(6982,11534)
	(6984,11497)(6986,11458)(6988,11419)
	(6989,11381)(6990,11345)(6991,11314)
	(6992,11288)(6993,11268)(6993,11255)
	(6993,11247)(6993,11244)
\path(6438,14251)(6438,14248)(6438,14240)
	(6438,14227)(6439,14207)(6440,14181)
	(6441,14150)(6442,14114)(6443,14076)
	(6445,14037)(6447,13998)(6449,13961)
	(6451,13925)(6454,13892)(6457,13861)
	(6460,13833)(6463,13807)(6467,13783)
	(6472,13761)(6477,13740)(6482,13720)
	(6488,13701)(6495,13681)(6503,13661)
	(6512,13642)(6521,13623)(6532,13604)
	(6543,13586)(6555,13569)(6568,13552)
	(6581,13536)(6595,13522)(6609,13508)
	(6624,13496)(6638,13485)(6653,13476)
	(6668,13468)(6682,13462)(6696,13457)
	(6710,13454)(6724,13452)(6738,13451)
	(6752,13452)(6766,13454)(6780,13457)
	(6794,13462)(6808,13468)(6823,13476)
	(6838,13485)(6852,13496)(6867,13508)
	(6881,13522)(6895,13536)(6908,13552)
	(6921,13569)(6933,13586)(6944,13604)
	(6955,13623)(6964,13642)(6973,13661)
	(6981,13681)(6988,13701)(6994,13720)
	(6999,13740)(7004,13761)(7009,13783)
	(7013,13807)(7016,13833)(7019,13861)
	(7022,13892)(7025,13925)(7027,13961)
	(7029,13998)(7031,14037)(7033,14076)
	(7034,14114)(7035,14150)(7036,14181)
	(7037,14207)(7038,14227)(7038,14240)
	(7038,14248)(7038,14251)
\path(6326,14244)(6326,14241)(6326,14233)
	(6326,14220)(6327,14200)(6328,14174)
	(6329,14143)(6330,14107)(6331,14069)
	(6333,14030)(6335,13991)(6337,13954)
	(6339,13918)(6342,13885)(6345,13854)
	(6348,13826)(6351,13800)(6355,13776)
	(6360,13754)(6365,13733)(6370,13713)
	(6376,13694)(6383,13674)(6391,13654)
	(6400,13635)(6409,13616)(6420,13597)
	(6431,13579)(6443,13562)(6456,13545)
	(6469,13529)(6483,13515)(6497,13501)
	(6512,13489)(6526,13478)(6541,13469)
	(6556,13461)(6570,13455)(6584,13450)
	(6598,13447)(6612,13445)(6626,13444)
	(6640,13445)(6654,13447)(6668,13450)
	(6682,13455)(6696,13461)(6711,13469)
	(6726,13478)(6740,13489)(6755,13501)
	(6769,13515)(6783,13529)(6796,13545)
	(6809,13562)(6821,13579)(6832,13597)
	(6843,13616)(6852,13635)(6861,13654)
	(6869,13674)(6876,13694)(6882,13713)
	(6887,13733)(6892,13754)(6897,13776)
	(6901,13800)(6904,13826)(6907,13854)
	(6910,13885)(6913,13918)(6915,13954)
	(6917,13991)(6919,14030)(6921,14069)
	(6922,14107)(6923,14143)(6924,14174)
	(6925,14200)(6926,14220)(6926,14233)
	(6926,14241)(6926,14244)
\path(6363,14244)(6363,14241)(6363,14233)
	(6363,14220)(6364,14200)(6365,14174)
	(6366,14143)(6367,14107)(6368,14069)
	(6370,14030)(6372,13991)(6374,13954)
	(6376,13918)(6379,13885)(6382,13854)
	(6385,13826)(6388,13800)(6392,13776)
	(6397,13754)(6402,13733)(6407,13713)
	(6413,13694)(6420,13674)(6428,13654)
	(6437,13635)(6446,13616)(6457,13597)
	(6468,13579)(6480,13562)(6493,13545)
	(6506,13529)(6520,13515)(6534,13501)
	(6549,13489)(6563,13478)(6578,13469)
	(6593,13461)(6607,13455)(6621,13450)
	(6635,13447)(6649,13445)(6663,13444)
	(6677,13445)(6691,13447)(6705,13450)
	(6719,13455)(6733,13461)(6748,13469)
	(6763,13478)(6777,13489)(6792,13501)
	(6806,13515)(6820,13529)(6833,13545)
	(6846,13562)(6858,13579)(6869,13597)
	(6880,13616)(6889,13635)(6898,13654)
	(6906,13674)(6913,13694)(6919,13713)
	(6924,13733)(6929,13754)(6934,13776)
	(6938,13800)(6941,13826)(6944,13854)
	(6947,13885)(6950,13918)(6952,13954)
	(6954,13991)(6956,14030)(6958,14069)
	(6959,14107)(6960,14143)(6961,14174)
	(6962,14200)(6963,14220)(6963,14233)
	(6963,14241)(6963,14244)
\path(6401,14244)(6401,14241)(6401,14233)
	(6401,14220)(6402,14200)(6403,14174)
	(6404,14143)(6405,14107)(6406,14069)
	(6408,14030)(6410,13991)(6412,13954)
	(6414,13918)(6417,13885)(6420,13854)
	(6423,13826)(6426,13800)(6430,13776)
	(6435,13754)(6440,13733)(6445,13713)
	(6451,13694)(6458,13674)(6466,13654)
	(6475,13635)(6484,13616)(6495,13597)
	(6506,13579)(6518,13562)(6531,13545)
	(6544,13529)(6558,13515)(6572,13501)
	(6587,13489)(6601,13478)(6616,13469)
	(6631,13461)(6645,13455)(6659,13450)
	(6673,13447)(6687,13445)(6701,13444)
	(6715,13445)(6729,13447)(6743,13450)
	(6757,13455)(6771,13461)(6786,13469)
	(6801,13478)(6815,13489)(6830,13501)
	(6844,13515)(6858,13529)(6871,13545)
	(6884,13562)(6896,13579)(6907,13597)
	(6918,13616)(6927,13635)(6936,13654)
	(6944,13674)(6951,13694)(6957,13713)
	(6962,13733)(6967,13754)(6972,13776)
	(6976,13800)(6979,13826)(6982,13854)
	(6985,13885)(6988,13918)(6990,13954)
	(6992,13991)(6994,14030)(6996,14069)
	(6997,14107)(6998,14143)(6999,14174)
	(7000,14200)(7001,14220)(7001,14233)
	(7001,14241)(7001,14244)
\path(6393,14244)(6393,14241)(6393,14233)
	(6393,14220)(6394,14200)(6395,14174)
	(6396,14143)(6397,14107)(6398,14069)
	(6400,14030)(6402,13991)(6404,13954)
	(6406,13918)(6409,13885)(6412,13854)
	(6415,13826)(6418,13800)(6422,13776)
	(6427,13754)(6432,13733)(6437,13713)
	(6443,13694)(6450,13674)(6458,13654)
	(6467,13635)(6476,13616)(6487,13597)
	(6498,13579)(6510,13562)(6523,13545)
	(6536,13529)(6550,13515)(6564,13501)
	(6579,13489)(6593,13478)(6608,13469)
	(6623,13461)(6637,13455)(6651,13450)
	(6665,13447)(6679,13445)(6693,13444)
	(6707,13445)(6721,13447)(6735,13450)
	(6749,13455)(6763,13461)(6778,13469)
	(6793,13478)(6807,13489)(6822,13501)
	(6836,13515)(6850,13529)(6863,13545)
	(6876,13562)(6888,13579)(6899,13597)
	(6910,13616)(6919,13635)(6928,13654)
	(6936,13674)(6943,13694)(6949,13713)
	(6954,13733)(6959,13754)(6964,13776)
	(6968,13800)(6971,13826)(6974,13854)
	(6977,13885)(6980,13918)(6982,13954)
	(6984,13991)(6986,14030)(6988,14069)
	(6989,14107)(6990,14143)(6991,14174)
	(6992,14200)(6993,14220)(6993,14233)
	(6993,14241)(6993,14244)
\path(4676,8244)(4676,8247)(4676,8252)
	(4677,8263)(4677,8278)(4678,8300)
	(4680,8328)(4682,8362)(4684,8400)
	(4686,8443)(4690,8488)(4693,8534)
	(4697,8581)(4702,8628)(4707,8673)
	(4712,8717)(4718,8758)(4724,8798)
	(4731,8835)(4739,8870)(4747,8903)
	(4755,8934)(4765,8963)(4775,8991)
	(4786,9018)(4799,9044)(4812,9069)
	(4826,9094)(4840,9117)(4855,9139)
	(4872,9162)(4889,9184)(4907,9206)
	(4926,9228)(4947,9250)(4969,9271)
	(4991,9292)(5015,9313)(5040,9334)
	(5065,9354)(5092,9373)(5119,9392)
	(5147,9409)(5175,9426)(5204,9442)
	(5233,9457)(5262,9471)(5292,9484)
	(5321,9495)(5350,9506)(5379,9515)
	(5408,9522)(5437,9529)(5465,9534)
	(5493,9539)(5521,9542)(5548,9543)
	(5576,9544)(5604,9543)(5631,9542)
	(5659,9539)(5687,9534)(5715,9529)
	(5744,9522)(5773,9515)(5802,9506)
	(5831,9495)(5860,9484)(5890,9471)
	(5919,9457)(5948,9442)(5977,9426)
	(6005,9409)(6033,9392)(6060,9373)
	(6087,9354)(6112,9334)(6137,9313)
	(6161,9292)(6183,9271)(6205,9250)
	(6226,9228)(6245,9206)(6263,9184)
	(6280,9162)(6297,9139)(6312,9117)
	(6326,9094)(6340,9069)(6353,9044)
	(6366,9018)(6377,8991)(6387,8963)
	(6397,8934)(6405,8903)(6413,8870)
	(6421,8835)(6428,8798)(6434,8758)
	(6440,8717)(6445,8673)(6450,8628)
	(6455,8581)(6459,8534)(6462,8488)
	(6466,8443)(6468,8400)(6470,8362)
	(6472,8328)(6474,8300)(6475,8278)
	(6475,8263)(6476,8252)(6476,8247)(6476,8244)
\path(4668,8251)(4668,8254)(4668,8259)
	(4669,8270)(4669,8285)(4670,8307)
	(4672,8335)(4674,8369)(4676,8407)
	(4678,8450)(4682,8495)(4685,8541)
	(4689,8588)(4694,8635)(4699,8680)
	(4704,8724)(4710,8765)(4716,8805)
	(4723,8842)(4731,8877)(4739,8910)
	(4747,8941)(4757,8970)(4767,8998)
	(4778,9025)(4791,9051)(4804,9076)
	(4818,9101)(4832,9124)(4847,9146)
	(4864,9169)(4881,9191)(4899,9213)
	(4918,9235)(4939,9257)(4961,9278)
	(4983,9299)(5007,9320)(5032,9341)
	(5057,9361)(5084,9380)(5111,9399)
	(5139,9416)(5167,9433)(5196,9449)
	(5225,9464)(5254,9478)(5284,9491)
	(5313,9502)(5342,9513)(5371,9522)
	(5400,9529)(5429,9536)(5457,9541)
	(5485,9546)(5513,9549)(5540,9550)
	(5568,9551)(5596,9550)(5623,9549)
	(5651,9546)(5679,9541)(5707,9536)
	(5736,9529)(5765,9522)(5794,9513)
	(5823,9502)(5852,9491)(5882,9478)
	(5911,9464)(5940,9449)(5969,9433)
	(5997,9416)(6025,9399)(6052,9380)
	(6079,9361)(6104,9341)(6129,9320)
	(6153,9299)(6175,9278)(6197,9257)
	(6218,9235)(6237,9213)(6255,9191)
	(6272,9169)(6289,9146)(6304,9124)
	(6318,9101)(6332,9076)(6345,9051)
	(6358,9025)(6369,8998)(6379,8970)
	(6389,8941)(6397,8910)(6405,8877)
	(6413,8842)(6420,8805)(6426,8765)
	(6432,8724)(6437,8680)(6442,8635)
	(6447,8588)(6451,8541)(6454,8495)
	(6458,8450)(6460,8407)(6462,8369)
	(6464,8335)(6466,8307)(6467,8285)
	(6467,8270)(6468,8259)(6468,8254)(6468,8251)
\path(4645,8251)(4645,8254)(4645,8259)
	(4646,8270)(4646,8285)(4647,8307)
	(4649,8335)(4651,8369)(4653,8407)
	(4655,8450)(4659,8495)(4662,8541)
	(4666,8588)(4671,8635)(4676,8680)
	(4681,8724)(4687,8765)(4693,8805)
	(4700,8842)(4708,8877)(4716,8910)
	(4724,8941)(4734,8970)(4744,8998)
	(4755,9025)(4768,9051)(4781,9076)
	(4795,9101)(4809,9124)(4824,9146)
	(4841,9169)(4858,9191)(4876,9213)
	(4895,9235)(4916,9257)(4938,9278)
	(4960,9299)(4984,9320)(5009,9341)
	(5034,9361)(5061,9380)(5088,9399)
	(5116,9416)(5144,9433)(5173,9449)
	(5202,9464)(5231,9478)(5261,9491)
	(5290,9502)(5319,9513)(5348,9522)
	(5377,9529)(5406,9536)(5434,9541)
	(5462,9546)(5490,9549)(5517,9550)
	(5545,9551)(5573,9550)(5600,9549)
	(5628,9546)(5656,9541)(5684,9536)
	(5713,9529)(5742,9522)(5771,9513)
	(5800,9502)(5829,9491)(5859,9478)
	(5888,9464)(5917,9449)(5946,9433)
	(5974,9416)(6002,9399)(6029,9380)
	(6056,9361)(6081,9341)(6106,9320)
	(6130,9299)(6152,9278)(6174,9257)
	(6195,9235)(6214,9213)(6232,9191)
	(6249,9169)(6266,9146)(6281,9124)
	(6295,9101)(6309,9076)(6322,9051)
	(6335,9025)(6346,8998)(6356,8970)
	(6366,8941)(6374,8910)(6382,8877)
	(6390,8842)(6397,8805)(6403,8765)
	(6409,8724)(6414,8680)(6419,8635)
	(6424,8588)(6428,8541)(6431,8495)
	(6435,8450)(6437,8407)(6439,8369)
	(6441,8335)(6443,8307)(6444,8285)
	(6444,8270)(6445,8259)(6445,8254)(6445,8251)
\path(4668,11243)(4668,11240)(4668,11235)
	(4669,11224)(4669,11209)(4670,11187)
	(4672,11159)(4674,11125)(4676,11087)
	(4678,11044)(4682,10999)(4685,10953)
	(4689,10906)(4694,10859)(4699,10814)
	(4704,10770)(4710,10729)(4716,10689)
	(4723,10652)(4731,10617)(4739,10584)
	(4747,10553)(4757,10524)(4767,10496)
	(4778,10469)(4791,10443)(4804,10418)
	(4818,10393)(4832,10370)(4847,10348)
	(4864,10325)(4881,10303)(4899,10281)
	(4918,10259)(4939,10237)(4961,10216)
	(4983,10195)(5007,10174)(5032,10153)
	(5057,10133)(5084,10114)(5111,10095)
	(5139,10078)(5167,10061)(5196,10045)
	(5225,10030)(5254,10016)(5284,10003)
	(5313,9992)(5342,9981)(5371,9972)
	(5400,9965)(5429,9958)(5457,9953)
	(5485,9948)(5513,9945)(5540,9944)
	(5568,9943)(5596,9944)(5623,9945)
	(5651,9948)(5679,9953)(5707,9958)
	(5736,9965)(5765,9972)(5794,9981)
	(5823,9992)(5852,10003)(5882,10016)
	(5911,10030)(5940,10045)(5969,10061)
	(5997,10078)(6025,10095)(6052,10114)
	(6079,10133)(6104,10153)(6129,10174)
	(6153,10195)(6175,10216)(6197,10237)
	(6218,10259)(6237,10281)(6255,10303)
	(6272,10325)(6289,10348)(6304,10370)
	(6318,10393)(6332,10418)(6345,10443)
	(6358,10469)(6369,10496)(6379,10524)
	(6389,10553)(6397,10584)(6405,10617)
	(6413,10652)(6420,10689)(6426,10729)
	(6432,10770)(6437,10814)(6442,10859)
	(6447,10906)(6451,10953)(6454,10999)
	(6458,11044)(6460,11087)(6462,11125)
	(6464,11159)(6466,11187)(6467,11209)
	(6467,11224)(6468,11235)(6468,11240)(6468,11243)
\path(4645,11243)(4645,11240)(4645,11235)
	(4646,11224)(4646,11209)(4647,11187)
	(4649,11159)(4651,11125)(4653,11087)
	(4655,11044)(4659,10999)(4662,10953)
	(4666,10906)(4671,10859)(4676,10814)
	(4681,10770)(4687,10729)(4693,10689)
	(4700,10652)(4708,10617)(4716,10584)
	(4724,10553)(4734,10524)(4744,10496)
	(4755,10469)(4768,10443)(4781,10418)
	(4795,10393)(4809,10370)(4824,10348)
	(4841,10325)(4858,10303)(4876,10281)
	(4895,10259)(4916,10237)(4938,10216)
	(4960,10195)(4984,10174)(5009,10153)
	(5034,10133)(5061,10114)(5088,10095)
	(5116,10078)(5144,10061)(5173,10045)
	(5202,10030)(5231,10016)(5261,10003)
	(5290,9992)(5319,9981)(5348,9972)
	(5377,9965)(5406,9958)(5434,9953)
	(5462,9948)(5490,9945)(5517,9944)
	(5545,9943)(5573,9944)(5600,9945)
	(5628,9948)(5656,9953)(5684,9958)
	(5713,9965)(5742,9972)(5771,9981)
	(5800,9992)(5829,10003)(5859,10016)
	(5888,10030)(5917,10045)(5946,10061)
	(5974,10078)(6002,10095)(6029,10114)
	(6056,10133)(6081,10153)(6106,10174)
	(6130,10195)(6152,10216)(6174,10237)
	(6195,10259)(6214,10281)(6232,10303)
	(6249,10325)(6266,10348)(6281,10370)
	(6295,10393)(6309,10418)(6322,10443)
	(6335,10469)(6346,10496)(6356,10524)
	(6366,10553)(6374,10584)(6382,10617)
	(6390,10652)(6397,10689)(6403,10729)
	(6409,10770)(6414,10814)(6419,10859)
	(6424,10906)(6428,10953)(6431,10999)
	(6435,11044)(6437,11087)(6439,11125)
	(6441,11159)(6443,11187)(6444,11209)
	(6444,11224)(6445,11235)(6445,11240)(6445,11243)
\path(6468,11228)(6468,11231)(6468,11239)
	(6468,11252)(6469,11272)(6470,11298)
	(6471,11329)(6472,11365)(6473,11403)
	(6475,11442)(6477,11481)(6479,11518)
	(6481,11554)(6484,11587)(6487,11618)
	(6490,11646)(6493,11672)(6497,11696)
	(6502,11718)(6507,11739)(6512,11759)
	(6518,11778)(6525,11798)(6533,11818)
	(6542,11837)(6551,11856)(6562,11875)
	(6573,11893)(6585,11910)(6598,11927)
	(6611,11943)(6625,11957)(6639,11971)
	(6654,11983)(6668,11994)(6683,12003)
	(6698,12011)(6712,12017)(6726,12022)
	(6740,12025)(6754,12027)(6768,12028)
	(6782,12027)(6796,12025)(6810,12022)
	(6824,12017)(6838,12011)(6853,12003)
	(6868,11994)(6882,11983)(6897,11971)
	(6911,11957)(6925,11943)(6938,11927)
	(6951,11910)(6963,11893)(6974,11875)
	(6985,11856)(6994,11837)(7003,11818)
	(7011,11798)(7018,11778)(7024,11759)
	(7029,11739)(7034,11718)(7039,11696)
	(7043,11672)(7046,11646)(7049,11618)
	(7052,11587)(7055,11554)(7057,11518)
	(7059,11481)(7061,11442)(7063,11403)
	(7064,11365)(7065,11329)(7066,11298)
	(7067,11272)(7068,11252)(7068,11239)
	(7068,11231)(7068,11228)
\path(6483,14251)(6483,14248)(6483,14240)
	(6483,14227)(6484,14207)(6485,14181)
	(6486,14150)(6487,14114)(6488,14076)
	(6490,14037)(6492,13998)(6494,13961)
	(6496,13925)(6499,13892)(6502,13861)
	(6505,13833)(6508,13807)(6512,13783)
	(6517,13761)(6522,13740)(6527,13720)
	(6533,13701)(6540,13681)(6548,13661)
	(6557,13642)(6566,13623)(6577,13604)
	(6588,13586)(6600,13569)(6613,13552)
	(6626,13536)(6640,13522)(6654,13508)
	(6669,13496)(6683,13485)(6698,13476)
	(6713,13468)(6727,13462)(6741,13457)
	(6755,13454)(6769,13452)(6783,13451)
	(6797,13452)(6811,13454)(6825,13457)
	(6839,13462)(6853,13468)(6868,13476)
	(6883,13485)(6897,13496)(6912,13508)
	(6926,13522)(6940,13536)(6953,13552)
	(6966,13569)(6978,13586)(6989,13604)
	(7000,13623)(7009,13642)(7018,13661)
	(7026,13681)(7033,13701)(7039,13720)
	(7044,13740)(7049,13761)(7054,13783)
	(7058,13807)(7061,13833)(7064,13861)
	(7067,13892)(7070,13925)(7072,13961)
	(7074,13998)(7076,14037)(7078,14076)
	(7079,14114)(7080,14150)(7081,14181)
	(7082,14207)(7083,14227)(7083,14240)
	(7083,14248)(7083,14251)
\path(2418,8372)(2418,6002)
\path(648,8312)(648,5942)
\path(33,8732)(33,5732)
\dashline{180.000}(3033,8336)(3033,7736)(3333,7436)
	(4308,7436)(4608,7736)(4608,8336)
\dashline{180.000}(3033,5936)(3033,6536)(3333,6836)
	(4308,6836)(4608,6536)(4608,5936)
\end{picture}
}


==> xfig/factormap.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3738,2820)(0,-10)
\dashline{60.000}(2700,2475)(3600,450)
\path(3523.849,547.473)(3600.000,450.000)(3578.678,571.842)
\path(450,600)(1200,1350)
\path(1136.360,1243.934)(1200.000,1350.000)(1093.934,1286.360)
\path(1650,1800)(2400,2550)
\path(2336.360,2443.934)(2400.000,2550.000)(2293.934,2486.360)
\path(600,225)(1500,225)
\path(1380.000,195.000)(1500.000,225.000)(1380.000,255.000)
\path(2400,225)(3300,225)
\path(3180.000,195.000)(3300.000,225.000)(3180.000,255.000)
\put(0,150){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\AH}}}}}
\put(1800,150){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}H}}}}}
\put(3600,150){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}X}}}}}
\put(1275,1425){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\aH}}}}}
\put(2475,2625){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}b_n}}}}}
\put(975,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}x}}}}}
\put(3225,1575){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}?}}}}}
\end{picture}
}


==> xfig/g0g1.eepic <==
\setlength{\unitlength}{0.00025000in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(14808,14784)(0,-10)
\thicklines
\path(12354,14454)(12354,13854)(12954,13554)(12954,12954)
\path(13554,14454)(13554,12954)
\path(14154,14454)(14154,12954)
\path(14754,14454)(14754,12954)
\path(12954,14454)(12954,13854)(12729,13779)
\path(12504,13629)(12354,13554)(12354,12954)
\thinlines
\texture{8101010 10000000 444444 44000000 11101 11000000 444444 44000000 
	101010 10000000 444444 44000000 10101 1000000 444444 44000000 
	101010 10000000 444444 44000000 11101 11000000 444444 44000000 
	101010 10000000 444444 44000000 10101 1000000 444444 44000000 }
\shade\path(9354,14454)(11754,14454)(11754,12954)
	(9354,12954)(9354,14454)(9354,14454)
\path(9354,14454)(11754,14454)(11754,12954)
	(9354,12954)(9354,14454)(9354,14454)
\thicklines
\path(12354,7254)(12354,6654)(12954,6354)(12954,5754)
\path(13554,7254)(13554,5754)
\path(14154,7254)(14154,5754)
\path(14754,7254)(14754,5754)
\path(12954,7254)(12954,6654)(12729,6579)
\path(12504,6429)(12354,6354)(12354,5754)
\thinlines
\shade\path(9354,7254)(11754,7254)(11754,5754)
	(9354,5754)(9354,7254)(9354,7254)
\path(9354,7254)(11754,7254)(11754,5754)
	(9354,5754)(9354,7254)(9354,7254)
\drawline(3654,2604)(3654,2604)
\thicklines
\path(4254,7254)(4254,1554)
\path(4854,1554)(4854,7254)
\path(5454,7254)(5454,1554)
\path(6054,7254)(6054,1554)
\path(3654,2604)(3654,1554)
\path(54,4404)(3654,2604)
\path(69,4374)(69,4674)(579,4929)
\path(3654,6504)(3204,6279)
\path(3654,6504)(3654,7254)
\thinlines
\shade\path(654,3954)(3054,2754)(3054,1554)
	(654,1554)(654,3954)
\path(654,3954)(3054,2754)(3054,1554)
	(654,1554)(654,3954)
\shade\path(654,7254)(3054,7254)(3054,5304)
	(3054,3054)(654,4254)(654,6504)(654,7254)
\path(654,7254)(3054,7254)(3054,5304)
	(3054,3054)(654,4254)(654,6504)(654,7254)
\drawline(12354,1104)(12354,1104)
\thicklines
\path(12954,5754)(12954,54)
\path(13554,54)(13554,5754)
\path(14154,5754)(14154,54)
\path(14754,5754)(14754,54)
\path(12354,1104)(12354,54)
\path(8754,2904)(12354,1104)
\path(8769,2874)(8769,3174)(9279,3429)
\path(12354,5004)(11904,4779)
\path(12354,5004)(12354,5754)
\thinlines
\shade\path(9354,2454)(11754,1254)(11754,54)
	(9354,54)(9354,2454)
\path(9354,2454)(11754,1254)(11754,54)
	(9354,54)(9354,2454)
\shade\path(9354,5754)(11754,5754)(11754,3804)
	(11754,1554)(9354,2754)(9354,5004)(9354,5754)
\path(9354,5754)(11754,5754)(11754,3804)
	(11754,1554)(9354,2754)(9354,5004)(9354,5754)
\drawline(3654,9804)(3654,9804)
\thicklines
\path(4254,14454)(4254,8754)
\path(4854,8754)(4854,14454)
\path(5454,14454)(5454,8754)
\path(6054,14454)(6054,8754)
\path(3654,9804)(3654,8754)
\path(54,11604)(3654,9804)
\path(69,11574)(69,11874)(579,12129)
\path(3654,13704)(3204,13479)
\path(3654,13704)(3654,14454)
\thinlines
\drawline(12354,8304)(12354,8304)
\thicklines
\path(12954,12954)(12954,7254)
\path(13554,7254)(13554,12954)
\path(14154,12954)(14154,7254)
\path(14754,12954)(14754,7254)
\path(12354,8304)(12354,7254)
\path(8754,10104)(12354,8304)
\path(8769,10074)(8769,10374)(9279,10629)
\path(12354,12204)(11904,11979)
\path(12354,12204)(12354,12954)
\thinlines
\shade\path(9354,9654)(11754,8454)(11754,7254)
	(9354,7254)(9354,9654)
\path(9354,9654)(11754,8454)(11754,7254)
	(9354,7254)(9354,9654)
\shade\path(9354,12954)(11754,12954)(11754,11004)
	(11754,8754)(9354,9954)(9354,12204)(9354,12954)
\path(9354,12954)(11754,12954)(11754,11004)
	(11754,8754)(9354,9954)(9354,12204)(9354,12954)
\shade\path(654,11154)(3054,9954)(3054,8754)
	(654,8754)(654,11154)
\path(654,11154)(3054,9954)(3054,8754)
	(654,8754)(654,11154)
\shade\path(654,14454)(3054,14454)(3054,12504)
	(3054,10254)(654,11454)(654,13704)(654,14454)
\path(654,14454)(3054,14454)(3054,12504)
	(3054,10254)(654,11454)(654,13704)(654,14454)
\thicklines
\path(3654,8754)(3654,8154)(4254,7854)(4254,7254)
\path(4854,8754)(4854,7254)
\path(5454,8754)(5454,7254)
\path(6054,8754)(6054,7254)
\path(4254,8754)(4254,8154)(4029,8079)
\path(3804,7929)(3654,7854)(3654,7254)
\thinlines
\shade\path(654,8754)(3054,8754)(3054,7254)
	(654,7254)(654,8754)(654,8754)
\path(654,8754)(3054,8754)(3054,7254)
	(654,7254)(654,8754)(654,8754)
\thicklines
\path(3654,1554)(3654,954)(4254,654)(4254,54)
\path(4854,1554)(4854,54)
\path(5454,1554)(5454,54)
\path(6054,1554)(6054,54)
\path(4254,1554)(4254,954)(4029,879)
\path(3804,729)(3654,654)(3654,54)
\thinlines
\shade\path(654,1554)(3054,1554)(3054,54)
	(654,54)(654,1554)(654,1554)
\path(654,1554)(3054,1554)(3054,54)
	(654,54)(654,1554)(654,1554)
\put(7779,7104){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}=}}}}}
\put(3579,14604){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$i$}}}}}
\put(12279,13104){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$i$}}}}}
\end{picture}
}


==> xfig/g0g1g0g1.eepic <==
\setlength{\unitlength}{0.00025000in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(14808,14784)(0,-10)
\thicklines
\path(12354,14454)(12354,13854)(12954,13554)(12954,12954)
\path(13554,14454)(13554,12954)
\path(14154,14454)(14154,12954)
\path(14754,14454)(14754,12954)
\path(12954,14454)(12954,13854)(12729,13779)
\path(12504,13629)(12354,13554)(12354,12954)
\thinlines
\texture{8101010 10000000 444444 44000000 11101 11000000 444444 44000000 
	101010 10000000 444444 44000000 10101 1000000 444444 44000000 
	101010 10000000 444444 44000000 11101 11000000 444444 44000000 
	101010 10000000 444444 44000000 10101 1000000 444444 44000000 }
\shade\path(9354,14454)(11754,14454)(11754,12954)
	(9354,12954)(9354,14454)(9354,14454)
\path(9354,14454)(11754,14454)(11754,12954)
	(9354,12954)(9354,14454)(9354,14454)
\thicklines
\path(3654,8754)(3654,8154)(4254,7854)(4254,7254)
\path(4854,8754)(4854,7254)
\path(5454,8754)(5454,7254)
\path(6054,8754)(6054,7254)
\path(4254,8754)(4254,8154)(4029,8079)
\path(3804,7929)(3654,7854)(3654,7254)
\thinlines
\shade\path(654,8754)(3054,8754)(3054,7254)
	(654,7254)(654,8754)(654,8754)
\path(654,8754)(3054,8754)(3054,7254)
	(654,7254)(654,8754)(654,8754)
\thicklines
\path(12354,7254)(12354,6654)(12954,6354)(12954,5754)
\path(13554,7254)(13554,5754)
\path(14154,7254)(14154,5754)
\path(14754,7254)(14754,5754)
\path(12954,7254)(12954,6654)(12729,6579)
\path(12504,6429)(12354,6354)(12354,5754)
\thinlines
\shade\path(9354,7254)(11754,7254)(11754,5754)
	(9354,5754)(9354,7254)(9354,7254)
\path(9354,7254)(11754,7254)(11754,5754)
	(9354,5754)(9354,7254)(9354,7254)
\thicklines
\path(3654,1554)(3654,954)(4254,654)(4254,54)
\path(4854,1554)(4854,54)
\path(5454,1554)(5454,54)
\path(6054,1554)(6054,54)
\path(4254,1554)(4254,954)(4029,879)
\path(3804,729)(3654,654)(3654,54)
\thinlines
\shade\path(654,1554)(3054,1554)(3054,54)
	(654,54)(654,1554)(654,1554)
\path(654,1554)(3054,1554)(3054,54)
	(654,54)(654,1554)(654,1554)
\drawline(3654,2604)(3654,2604)
\thicklines
\path(4254,7254)(4254,1554)
\path(4854,1554)(4854,7254)
\path(5454,7254)(5454,1554)
\path(6054,7254)(6054,1554)
\path(3654,2604)(3654,1554)
\path(54,4404)(3654,2604)
\path(69,4374)(69,4674)(579,4929)
\path(3654,6504)(3204,6279)
\path(3654,6504)(3654,7254)
\thinlines
\shade\path(654,3954)(3054,2754)(3054,1554)
	(654,1554)(654,3954)
\path(654,3954)(3054,2754)(3054,1554)
	(654,1554)(654,3954)
\shade\path(654,7254)(3054,7254)(3054,5304)
	(3054,3054)(654,4254)(654,6504)(654,7254)
\path(654,7254)(3054,7254)(3054,5304)
	(3054,3054)(654,4254)(654,6504)(654,7254)
\drawline(12354,1104)(12354,1104)
\thicklines
\path(12954,5754)(12954,54)
\path(13554,54)(13554,5754)
\path(14154,5754)(14154,54)
\path(14754,5754)(14754,54)
\path(12354,1104)(12354,54)
\path(8754,2904)(12354,1104)
\path(8769,2874)(8769,3174)(9279,3429)
\path(12354,5004)(11904,4779)
\path(12354,5004)(12354,5754)
\thinlines
\shade\path(9354,2454)(11754,1254)(11754,54)
	(9354,54)(9354,2454)
\path(9354,2454)(11754,1254)(11754,54)
	(9354,54)(9354,2454)
\shade\path(9354,5754)(11754,5754)(11754,3804)
	(11754,1554)(9354,2754)(9354,5004)(9354,5754)
\path(9354,5754)(11754,5754)(11754,3804)
	(11754,1554)(9354,2754)(9354,5004)(9354,5754)
\drawline(3654,9804)(3654,9804)
\thicklines
\path(4254,14454)(4254,8754)
\path(4854,8754)(4854,14454)
\path(5454,14454)(5454,8754)
\path(6054,14454)(6054,8754)
\path(3654,9804)(3654,8754)
\path(54,11604)(3654,9804)
\path(69,11574)(69,11874)(579,12129)
\path(3654,13704)(3204,13479)
\path(3654,13704)(3654,14454)
\thinlines
\shade\path(654,11154)(3054,9954)(3054,8754)
	(654,8754)(654,11154)
\path(654,11154)(3054,9954)(3054,8754)
	(654,8754)(654,11154)
\shade\path(654,14454)(3054,14454)(3054,12504)
	(3054,10254)(654,11454)(654,13704)(654,14454)
\path(654,14454)(3054,14454)(3054,12504)
	(3054,10254)(654,11454)(654,13704)(654,14454)
\drawline(12354,8304)(12354,8304)
\thicklines
\path(12954,12954)(12954,7254)
\path(13554,7254)(13554,12954)
\path(14154,12954)(14154,7254)
\path(14754,12954)(14754,7254)
\path(12354,8304)(12354,7254)
\path(8754,10104)(12354,8304)
\path(8769,10074)(8769,10374)(9279,10629)
\path(12354,12204)(11904,11979)
\path(12354,12204)(12354,12954)
\thinlines
\shade\path(9354,9654)(11754,8454)(11754,7254)
	(9354,7254)(9354,9654)
\path(9354,9654)(11754,8454)(11754,7254)
	(9354,7254)(9354,9654)
\shade\path(9354,12954)(11754,12954)(11754,11004)
	(11754,8754)(9354,9954)(9354,12204)(9354,12954)
\path(9354,12954)(11754,12954)(11754,11004)
	(11754,8754)(9354,9954)(9354,12204)(9354,12954)
\put(7779,7104){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}=}}}}}
\put(3579,14604){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$i$}}}}}
\put(12279,13104){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$i$}}}}}
\end{picture}
}


==> xfig/millef1.eepic <==
\setlength{\unitlength}{0.00033333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(12249,4981)(0,-10)
\path(12,4654)(5112,4654)(5112,1054)
	(12,1054)(12,4654)
\dashline{60.000}(2562,4954)(2562,754)
\path(6312,4654)(8862,4654)(8862,1054)
	(6312,1054)(6312,4654)
\path(6312,4654)(6312,1054)(8487,154)
	(8487,3754)(6312,4654)(6312,4654)
\path(612,4654)(612,3754)(1212,1954)(1212,1054)
\path(1212,4654)(1212,3754)(987,3004)
\path(837,2704)(612,1954)
\path(612,1954)(612,1054)
\path(7617,4114)(7617,3154)(8037,1279)(8037,334)
\path(8112,3904)(8112,2974)(7887,2314)(7902,2329)
\path(7782,2104)(7527,1459)(7527,559)
\path(2412,4639)(2412,3754)(3012,1954)(3012,1054)
\path(3012,4654)(3012,3754)(2787,2929)
\path(2712,2704)(2412,1954)(2412,1054)
\path(6462,4579)(6462,3679)(6312,3379)
	(6762,1954)(6762,1054)
\path(6762,4654)(6762,3754)(6537,3004)
\path(6387,2779)(6312,2554)(6462,1879)(6462,979)
\path(1812,4654)(1812,1054)
\path(7062,4354)(7062,754)
\path(9687,4654)(12237,4654)(12237,1054)
	(9687,1054)(9687,4654)
\path(9987,4654)(9987,3754)(10212,1954)(10212,1054)
\path(10212,4654)(10212,3754)(10107,3079)
\path(10062,2854)(9912,1954)(9912,1054)
\path(10587,4654)(10587,1054)
\path(10812,4654)(10812,1054)
\path(11187,4654)(11187,3754)
\path(11187,3754)(11772,1954)(11772,1054)
\path(11787,4654)(11787,3754)(11517,2914)
\path(11442,2779)(11172,1969)(11172,1054)
\path(11412,4654)(11412,3754)(11562,3229)
\path(11622,3109)(12012,1954)(12012,1054)
\path(12012,4654)(12012,3754)(11757,2899)
\path(11697,2779)(11622,2554)
\path(11562,2434)(11412,1954)(11412,1054)
\thicklines
\path(312,754)(311,753)(310,752)
	(309,750)(307,747)(304,743)
	(300,739)(296,733)(291,726)
	(286,718)(279,709)(273,698)
	(266,687)(258,674)(251,661)
	(243,646)(236,631)(229,616)
	(223,599)(217,582)(213,565)
	(209,548)(206,530)(205,512)
	(206,494)(208,476)(213,458)
	(219,440)(228,422)(240,404)
	(254,386)(272,368)(293,350)
	(317,333)(346,315)(379,297)
	(416,280)(458,263)(506,246)
	(559,229)(618,213)(683,197)
	(753,182)(830,168)(912,154)
	(983,144)(1057,134)(1132,125)
	(1208,117)(1285,110)(1361,103)
	(1436,97)(1509,91)(1581,86)
	(1651,82)(1719,78)(1784,74)
	(1847,71)(1908,69)(1966,66)
	(2022,64)(2076,62)(2127,61)
	(2177,59)(2224,58)(2270,57)
	(2315,56)(2358,55)(2400,55)
	(2441,55)(2482,54)(2522,54)
	(2562,54)(2602,54)(2642,54)
	(2683,55)(2724,55)(2766,55)
	(2809,56)(2854,57)(2900,58)
	(2947,59)(2997,61)(3048,62)
	(3102,64)(3158,66)(3216,69)
	(3277,71)(3340,74)(3405,78)
	(3473,82)(3543,86)(3615,91)
	(3688,97)(3763,103)(3839,110)
	(3916,117)(3992,125)(4067,134)
	(4141,144)(4212,154)(4294,168)
	(4371,182)(4441,197)(4506,213)
	(4565,229)(4618,246)(4666,263)
	(4708,280)(4745,297)(4778,315)
	(4807,333)(4831,350)(4852,368)
	(4870,386)(4884,404)(4896,422)
	(4905,440)(4911,458)(4916,476)
	(4918,494)(4919,512)(4918,530)
	(4915,548)(4911,565)(4907,582)
	(4901,599)(4895,616)(4888,631)
	(4881,646)(4873,661)(4866,674)
	(4858,687)(4851,698)(4845,709)
	(4838,718)(4833,726)(4828,733)
	(4824,739)(4820,743)(4817,747)(4812,754)
\path(4906.161,673.789)(4812.000,754.000)(4857.337,638.915)
\path(8637,154)(8639,154)(8643,155)
	(8651,156)(8662,158)(8678,160)
	(8696,163)(8718,167)(8741,172)
	(8766,177)(8792,184)(8818,191)
	(8844,199)(8869,208)(8895,219)
	(8920,231)(8945,246)(8969,263)
	(8992,282)(9012,304)(9029,327)
	(9042,349)(9052,369)(9059,387)
	(9064,402)(9067,413)(9069,423)
	(9069,430)(9069,436)(9068,442)
	(9067,447)(9065,454)(9063,462)
	(9060,472)(9056,485)(9051,502)
	(9045,522)(9036,547)(9026,574)
	(9012,604)(8996,634)(8978,662)
	(8958,689)(8939,713)(8918,736)
	(8898,757)(8877,777)(8856,795)
	(8836,813)(8815,829)(8795,844)
	(8776,858)(8759,871)(8744,881)
	(8732,890)(8712,904)
\path(8827.512,859.761)(8712.000,904.000)(8793.104,810.608)
\end{picture}
}


==> xfig/millef2.eepic <==
\setlength{\unitlength}{0.00033333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(12774,4981)(0,-10)
\path(10212,4654)(12762,4654)(12762,1054)
	(10212,1054)(10212,4654)
\path(10512,4654)(10512,3754)(10737,1954)(10737,1054)
\path(10737,4654)(10737,3754)(10632,3079)
\path(10587,2854)(10437,1954)(10437,1054)
\path(11112,4654)(11112,1054)
\path(11337,4654)(11337,1054)
\path(11712,4654)(11712,3754)
\path(11712,3754)(12297,1954)(12297,1054)
\path(12312,4654)(12312,3754)(12042,2914)
\path(11967,2779)(11697,1969)(11697,1054)
\path(11937,4654)(11937,3754)(12087,3229)
\path(12147,3109)(12537,1954)(12537,1054)
\path(12537,4654)(12537,3754)(12282,2899)
\path(12222,2779)(12147,2554)
\path(12087,2434)(11937,1954)(11937,1054)
\path(12,4654)(5112,4654)(5112,1054)
	(12,1054)(12,4654)
\dashline{60.000}(2562,4954)(2562,754)
\path(6312,4654)(8862,4654)(8862,1054)
	(6312,1054)(6312,4654)
\path(6312,4654)(6312,1054)(8487,154)
	(8487,3754)(6312,4654)(6312,4654)
\path(612,4654)(612,3754)(1212,1954)(1212,1054)
\path(1212,4654)(1212,3754)(987,3004)
\path(837,2704)(612,1954)
\path(612,1954)(612,1054)
\path(7617,4114)(7617,3154)(8037,1279)(8037,334)
\path(8112,3904)(8112,2974)(7887,2314)(7902,2329)
\path(7782,2104)(7527,1459)(7527,559)
\path(2412,4639)(2412,3754)(3012,1954)(3012,1054)
\path(3012,4654)(3012,3754)(2757,2914)
\path(2682,2734)(2412,1954)(2412,1054)
\path(6462,4579)(6462,3679)(6312,3379)
	(6762,1954)(6762,1054)
\path(6762,4654)(6762,3754)(6537,3004)
\path(6387,2779)(6312,2554)(6462,1879)(6462,979)
\path(1812,4654)(1812,1054)
\path(7062,4354)(7062,754)
\path(4212,4639)(4212,3739)(4812,1939)(4812,1039)
\path(4812,4639)(4812,3739)(4587,2989)
\path(4212,1969)(4212,1069)
\path(4437,2734)(4212,1984)
\path(3612,4639)(3612,1039)
\dottedline{45}(8067,4639)(8067,3739)(8667,1939)(8667,1039)
\dottedline{45}(8622,4654)(8622,3754)(8397,3004)
\dottedline{45}(8067,1954)(8067,1054)
\dottedline{45}(8292,2719)(8067,1969)
\dottedline{45}(7407,4639)(7407,1039)
\thicklines
\path(312,754)(311,753)(310,752)
	(309,750)(307,747)(304,743)
	(300,739)(296,733)(291,726)
	(286,718)(279,709)(273,698)
	(266,687)(258,674)(251,661)
	(243,646)(236,631)(229,616)
	(223,599)(217,582)(213,565)
	(209,548)(206,530)(205,512)
	(206,494)(208,476)(213,458)
	(219,440)(228,422)(240,404)
	(254,386)(272,368)(293,350)
	(317,333)(346,315)(379,297)
	(416,280)(458,263)(506,246)
	(559,229)(618,213)(683,197)
	(753,182)(830,168)(912,154)
	(983,144)(1057,134)(1132,125)
	(1208,117)(1285,110)(1361,103)
	(1436,97)(1509,91)(1581,86)
	(1651,82)(1719,78)(1784,74)
	(1847,71)(1908,69)(1966,66)
	(2022,64)(2076,62)(2127,61)
	(2177,59)(2224,58)(2270,57)
	(2315,56)(2358,55)(2400,55)
	(2441,55)(2482,54)(2522,54)
	(2562,54)(2602,54)(2642,54)
	(2683,55)(2724,55)(2766,55)
	(2809,56)(2854,57)(2900,58)
	(2947,59)(2997,61)(3048,62)
	(3102,64)(3158,66)(3216,69)
	(3277,71)(3340,74)(3405,78)
	(3473,82)(3543,86)(3615,91)
	(3688,97)(3763,103)(3839,110)
	(3916,117)(3992,125)(4067,134)
	(4141,144)(4212,154)(4294,168)
	(4371,182)(4441,197)(4506,213)
	(4565,229)(4618,246)(4666,263)
	(4708,280)(4745,297)(4778,315)
	(4807,333)(4831,350)(4852,368)
	(4870,386)(4884,404)(4896,422)
	(4905,440)(4911,458)(4916,476)
	(4918,494)(4919,512)(4918,530)
	(4915,548)(4911,565)(4907,582)
	(4901,599)(4895,616)(4888,631)
	(4881,646)(4873,661)(4866,674)
	(4858,687)(4851,698)(4845,709)
	(4838,718)(4833,726)(4828,733)
	(4824,739)(4820,743)(4817,747)(4812,754)
\path(4906.161,673.789)(4812.000,754.000)(4857.337,638.915)
\path(8637,154)(8639,154)(8643,155)
	(8651,156)(8662,158)(8678,160)
	(8696,163)(8718,167)(8741,172)
	(8766,177)(8792,184)(8818,191)
	(8844,199)(8869,208)(8895,219)
	(8920,231)(8945,246)(8969,263)
	(8992,282)(9012,304)(9029,327)
	(9042,349)(9052,369)(9059,387)
	(9064,402)(9067,413)(9069,423)
	(9069,430)(9069,436)(9068,442)
	(9067,447)(9065,454)(9063,462)
	(9060,472)(9056,485)(9051,502)
	(9045,522)(9036,547)(9026,574)
	(9012,604)(8996,634)(8978,662)
	(8958,689)(8939,713)(8918,736)
	(8898,757)(8877,777)(8856,795)
	(8836,813)(8815,829)(8795,844)
	(8776,858)(8759,871)(8744,881)
	(8732,890)(8712,904)
\path(8827.512,859.761)(8712.000,904.000)(8793.104,810.608)
\end{picture}
}


==> xfig/pKL.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5357,4587)(0,-10)
\texture{8101010 10000000 444444 44000000 11101 11000000 444444 44000000 
	101010 10000000 444444 44000000 10101 1000000 444444 44000000 
	101010 10000000 444444 44000000 11101 11000000 444444 44000000 
	101010 10000000 444444 44000000 10101 1000000 444444 44000000 }
\shade\path(2175,2412)(2775,2412)(2775,1812)
	(2175,1812)(2175,2412)
\path(2175,2412)(2775,2412)(2775,1812)
	(2175,1812)(2175,2412)
\path(2250,3012)(2141,2957)(2250,2903)
	(2141,2848)(2250,2794)(2141,2739)
	(2250,2685)(2141,2630)(2250,2576)
	(2141,2521)(2250,2467)(2141,2412)
\path(2850,3612)(2741,3557)(2850,3503)
	(2741,3448)(2850,3394)(2741,3339)
	(2850,3285)(2741,3230)(2850,3176)
	(2741,3121)(2850,3067)(2741,3012)
\path(1650,3612)(1541,3557)(1650,3503)
	(1541,3448)(1650,3394)(1541,3339)
	(1650,3285)(1541,3230)(1650,3176)
	(1541,3121)(1650,3067)(1541,3012)
\path(3450,4212)(3341,4157)(3450,4103)
	(3341,4048)(3450,3994)(3341,3939)
	(3450,3885)(3341,3830)(3450,3776)
	(3341,3721)(3450,3667)(3341,3612)
\path(2250,4212)(2141,4157)(2250,4103)
	(2141,4048)(2250,3994)(2141,3939)
	(2250,3885)(2141,3830)(2250,3776)
	(2141,3721)(2250,3667)(2141,3612)
\path(1050,4212)(941,4157)(1050,4103)
	(941,4048)(1050,3994)(941,3939)
	(1050,3885)(941,3830)(1050,3776)
	(941,3721)(1050,3667)(941,3612)
\path(2850,1812)(2741,1757)(2850,1703)
	(2741,1648)(2850,1594)(2741,1539)
	(2850,1485)(2741,1430)(2850,1376)
	(2741,1321)(2850,1267)(2741,1212)
\path(3450,1212)(3341,1157)(3450,1103)
	(3341,1048)(3450,994)(3341,939)
	(3450,885)(3341,830)(3450,776)
	(3341,721)(3450,667)(3341,612)
\path(2250,1212)(2141,1157)(2250,1103)
	(2141,1048)(2250,994)(2141,939)
	(2250,885)(2141,830)(2250,776)
	(2141,721)(2250,667)(2141,612)
\path(2850,612)(2741,557)(2850,503)
	(2741,448)(2850,394)(2741,339)
	(2850,285)(2741,230)(2850,176)
	(2741,121)(2850,67)(2741,12)
\path(4050,612)(3941,557)(4050,503)
	(3941,448)(4050,394)(3941,339)
	(4050,285)(3941,230)(4050,176)
	(3941,121)(4050,67)(3941,12)
\path(1650,612)(1541,557)(1650,503)
	(1541,448)(1650,394)(1541,339)
	(1650,285)(1541,230)(1650,176)
	(1541,121)(1650,67)(1541,12)
\path(375,4212)(4575,4212)(4575,12)
	(375,12)(375,4212)
\path(375,3612)(4575,3612)
\path(4575,3012)(375,3012)
\path(375,2412)(4575,2412)
\path(375,1812)(4575,1812)
\path(375,1212)(4575,1212)
\path(375,612)(4575,612)
\path(975,4212)(975,12)
\path(1575,4212)(1575,12)
\path(2175,4212)(2175,12)
\path(2775,4212)(2775,12)
\path(3375,4212)(3375,12)
\path(3975,4212)(3975,12)
\path(4875,1512)(4876,1512)(4879,1511)
	(4884,1509)(4891,1506)(4901,1502)
	(4913,1497)(4927,1491)(4943,1484)
	(4960,1475)(4978,1465)(4997,1454)
	(5016,1441)(5035,1427)(5053,1411)
	(5072,1392)(5091,1371)(5109,1347)
	(5127,1319)(5144,1287)(5160,1251)
	(5175,1212)(5186,1174)(5196,1136)
	(5204,1100)(5210,1067)(5214,1037)
	(5218,1011)(5220,989)(5222,969)
	(5224,953)(5224,938)(5225,925)
	(5225,912)(5225,899)(5224,886)
	(5224,871)(5222,855)(5220,835)
	(5218,813)(5214,787)(5210,757)
	(5204,724)(5196,688)(5186,650)
	(5175,612)(5160,573)(5144,537)
	(5127,505)(5109,477)(5091,453)
	(5072,432)(5053,413)(5035,397)
	(5016,383)(4997,370)(4978,359)
	(4960,349)(4943,340)(4927,333)
	(4913,327)(4901,322)(4891,318)(4875,312)
\path(4976.826,382.225)(4875.000,312.000)(4997.893,326.045)
\path(2400,3462)(2401,3465)(2402,3471)
	(2404,3481)(2407,3496)(2411,3513)
	(2414,3532)(2417,3553)(2419,3574)
	(2419,3596)(2418,3618)(2415,3641)
	(2409,3665)(2400,3687)(2390,3704)
	(2380,3718)(2371,3729)(2365,3736)
	(2361,3740)(2358,3743)(2357,3743)
	(2356,3743)(2355,3743)(2352,3743)
	(2347,3743)(2339,3745)(2325,3748)
	(2306,3752)(2281,3757)(2250,3762)
	(2220,3766)(2189,3768)(2158,3770)
	(2128,3771)(2099,3772)(2071,3772)
	(2043,3771)(2016,3770)(1990,3769)
	(1965,3768)(1942,3766)(1921,3765)
	(1904,3764)(1875,3762)
\path(1948.274,3789.607)(1875.000,3762.000)(1951.370,3744.713)
\path(2550,3462)(2551,3465)(2553,3471)
	(2556,3481)(2561,3495)(2567,3514)
	(2572,3535)(2578,3558)(2583,3583)
	(2587,3608)(2589,3633)(2588,3659)
	(2585,3685)(2578,3711)(2566,3737)
	(2550,3762)(2529,3783)(2507,3800)
	(2485,3811)(2464,3817)(2444,3820)
	(2426,3819)(2410,3816)(2394,3812)
	(2378,3808)(2361,3804)(2344,3803)
	(2326,3803)(2306,3807)(2286,3813)
	(2266,3824)(2250,3837)(2240,3850)
	(2234,3862)(2231,3874)(2231,3884)
	(2232,3893)(2236,3900)(2240,3907)
	(2245,3913)(2250,3918)(2256,3924)
	(2262,3929)(2269,3935)(2276,3942)
	(2284,3950)(2292,3959)(2302,3968)
	(2313,3978)(2325,3987)(2344,3997)
	(2363,4003)(2381,4006)(2399,4006)
	(2415,4004)(2430,4001)(2445,3997)(2475,3987)
\path(2396.734,3989.372)(2475.000,3987.000)(2410.964,4032.062)
\put(1800,2637){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(3000,837){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$v$}}}}}
\put(1200,237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$v$}}}}}
\put(1800,237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$v^2$}}}}}
\put(4200,237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(3600,837){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(2400,837){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$v^2$}}}}}
\put(1800,837){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$v$}}}}}
\put(3000,1437){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(2400,2037){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(2400,2637){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$v$}}}}}
\put(1800,3237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$v$}}}}}
\put(1200,3237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(2400,3237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$v^2$}}}}}
\put(3000,3237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$v$}}}}}
\put(2250,237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$v^3\! +\! v$}}}}}
\put(2850,237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$1\! +\! v^2$}}}}}
\put(5250,912){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}-}}}}}
\put(3600,237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$v$}}}}}
\put(2400,1437){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$v$}}}}}
\put(0,2037){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(0,2637){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(0,3237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}2}}}}}
\put(0,3837){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}3}}}}}
\put(0,1437){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}-1}}}}}
\put(0,837){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}-2}}}}}
\put(0,237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}-3}}}}}
\put(2400,4437){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(1800,4437){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(1200,4437){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}2}}}}}
\put(600,4437){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}3}}}}}
\put(3000,4437){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}-1}}}}}
\put(3600,4437){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}-2}}}}}
\put(4200,4437){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}-3}}}}}
\put(1800,3837){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$v^2$}}}}}
\put(2475,3837){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$v^3$}}}}}
\end{picture}
}


==> xfig/pKL.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4887,4224)(589,-3973)
\thinlines
\special{ps: gsave 0 0 0 setrgbcolor}\put(2476,-961){\line(-2,-1){109.200}}
\put(2367,-1016){\line( 2,-1){108.800}}
\put(2476,-1070){\line(-2,-1){109.200}}
\put(2367,-1125){\line( 2,-1){108.800}}
\put(2476,-1179){\line(-2,-1){109.200}}
\put(2367,-1234){\line( 2,-1){108.800}}
\put(2476,-1288){\line(-2,-1){109.200}}
\put(2367,-1343){\line( 2,-1){108.800}}
\put(2476,-1397){\line(-2,-1){109.200}}
\put(2367,-1452){\line( 2,-1){108.800}}
\put(2476,-1506){\line(-2,-1){109.200}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3076,-361){\line(-2,-1){109.200}}
\put(2967,-416){\line( 2,-1){108.800}}
\put(3076,-470){\line(-2,-1){109.200}}
\put(2967,-525){\line( 2,-1){108.800}}
\put(3076,-579){\line(-2,-1){109.200}}
\put(2967,-634){\line( 2,-1){108.800}}
\put(3076,-688){\line(-2,-1){109.200}}
\put(2967,-743){\line( 2,-1){108.800}}
\put(3076,-797){\line(-2,-1){109.200}}
\put(2967,-852){\line( 2,-1){108.800}}
\put(3076,-906){\line(-2,-1){109.200}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1876,-361){\line(-2,-1){109.200}}
\put(1767,-416){\line( 2,-1){108.800}}
\put(1876,-470){\line(-2,-1){109.200}}
\put(1767,-525){\line( 2,-1){108.800}}
\put(1876,-579){\line(-2,-1){109.200}}
\put(1767,-634){\line( 2,-1){108.800}}
\put(1876,-688){\line(-2,-1){109.200}}
\put(1767,-743){\line( 2,-1){108.800}}
\put(1876,-797){\line(-2,-1){109.200}}
\put(1767,-852){\line( 2,-1){108.800}}
\put(1876,-906){\line(-2,-1){109.200}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3676,239){\line(-2,-1){109.200}}
\put(3567,184){\line( 2,-1){108.800}}
\put(3676,130){\line(-2,-1){109.200}}
\put(3567, 75){\line( 2,-1){108.800}}
\put(3676, 21){\line(-2,-1){109.200}}
\put(3567,-34){\line( 2,-1){108.800}}
\put(3676,-88){\line(-2,-1){109.200}}
\put(3567,-143){\line( 2,-1){108.800}}
\put(3676,-197){\line(-2,-1){109.200}}
\put(3567,-252){\line( 2,-1){108.800}}
\put(3676,-306){\line(-2,-1){109.200}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2476,239){\line(-2,-1){109.200}}
\put(2367,184){\line( 2,-1){108.800}}
\put(2476,130){\line(-2,-1){109.200}}
\put(2367, 75){\line( 2,-1){108.800}}
\put(2476, 21){\line(-2,-1){109.200}}
\put(2367,-34){\line( 2,-1){108.800}}
\put(2476,-88){\line(-2,-1){109.200}}
\put(2367,-143){\line( 2,-1){108.800}}
\put(2476,-197){\line(-2,-1){109.200}}
\put(2367,-252){\line( 2,-1){108.800}}
\put(2476,-306){\line(-2,-1){109.200}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1276,239){\line(-2,-1){109.200}}
\put(1167,184){\line( 2,-1){108.800}}
\put(1276,130){\line(-2,-1){109.200}}
\put(1167, 75){\line( 2,-1){108.800}}
\put(1276, 21){\line(-2,-1){109.200}}
\put(1167,-34){\line( 2,-1){108.800}}
\put(1276,-88){\line(-2,-1){109.200}}
\put(1167,-143){\line( 2,-1){108.800}}
\put(1276,-197){\line(-2,-1){109.200}}
\put(1167,-252){\line( 2,-1){108.800}}
\put(1276,-306){\line(-2,-1){109.200}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3076,-2161){\line(-2,-1){109.200}}
\put(2967,-2216){\line( 2,-1){108.800}}
\put(3076,-2270){\line(-2,-1){109.200}}
\put(2967,-2325){\line( 2,-1){108.800}}
\put(3076,-2379){\line(-2,-1){109.200}}
\put(2967,-2434){\line( 2,-1){108.800}}
\put(3076,-2488){\line(-2,-1){109.200}}
\put(2967,-2543){\line( 2,-1){108.800}}
\put(3076,-2597){\line(-2,-1){109.200}}
\put(2967,-2652){\line( 2,-1){108.800}}
\put(3076,-2706){\line(-2,-1){109.200}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3676,-2761){\line(-2,-1){109.200}}
\put(3567,-2816){\line( 2,-1){108.800}}
\put(3676,-2870){\line(-2,-1){109.200}}
\put(3567,-2925){\line( 2,-1){108.800}}
\put(3676,-2979){\line(-2,-1){109.200}}
\put(3567,-3034){\line( 2,-1){108.800}}
\put(3676,-3088){\line(-2,-1){109.200}}
\put(3567,-3143){\line( 2,-1){108.800}}
\put(3676,-3197){\line(-2,-1){109.200}}
\put(3567,-3252){\line( 2,-1){108.800}}
\put(3676,-3306){\line(-2,-1){109.200}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2476,-2761){\line(-2,-1){109.200}}
\put(2367,-2816){\line( 2,-1){108.800}}
\put(2476,-2870){\line(-2,-1){109.200}}
\put(2367,-2925){\line( 2,-1){108.800}}
\put(2476,-2979){\line(-2,-1){109.200}}
\put(2367,-3034){\line( 2,-1){108.800}}
\put(2476,-3088){\line(-2,-1){109.200}}
\put(2367,-3143){\line( 2,-1){108.800}}
\put(2476,-3197){\line(-2,-1){109.200}}
\put(2367,-3252){\line( 2,-1){108.800}}
\put(2476,-3306){\line(-2,-1){109.200}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3076,-3361){\line(-2,-1){109.200}}
\put(2967,-3416){\line( 2,-1){108.800}}
\put(3076,-3470){\line(-2,-1){109.200}}
\put(2967,-3525){\line( 2,-1){108.800}}
\put(3076,-3579){\line(-2,-1){109.200}}
\put(2967,-3634){\line( 2,-1){108.800}}
\put(3076,-3688){\line(-2,-1){109.200}}
\put(2967,-3743){\line( 2,-1){108.800}}
\put(3076,-3797){\line(-2,-1){109.200}}
\put(2967,-3852){\line( 2,-1){108.800}}
\put(3076,-3906){\line(-2,-1){109.200}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4276,-3361){\line(-2,-1){109.200}}
\put(4167,-3416){\line( 2,-1){108.800}}
\put(4276,-3470){\line(-2,-1){109.200}}
\put(4167,-3525){\line( 2,-1){108.800}}
\put(4276,-3579){\line(-2,-1){109.200}}
\put(4167,-3634){\line( 2,-1){108.800}}
\put(4276,-3688){\line(-2,-1){109.200}}
\put(4167,-3743){\line( 2,-1){108.800}}
\put(4276,-3797){\line(-2,-1){109.200}}
\put(4167,-3852){\line( 2,-1){108.800}}
\put(4276,-3906){\line(-2,-1){109.200}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1876,-3361){\line(-2,-1){109.200}}
\put(1767,-3416){\line( 2,-1){108.800}}
\put(1876,-3470){\line(-2,-1){109.200}}
\put(1767,-3525){\line( 2,-1){108.800}}
\put(1876,-3579){\line(-2,-1){109.200}}
\put(1767,-3634){\line( 2,-1){108.800}}
\put(1876,-3688){\line(-2,-1){109.200}}
\put(1767,-3743){\line( 2,-1){108.800}}
\put(1876,-3797){\line(-2,-1){109.200}}
\put(1767,-3852){\line( 2,-1){108.800}}
\put(1876,-3906){\line(-2,-1){109.200}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(601,239){\line( 1, 0){4200}}
\put(4801,239){\line( 0,-1){4200}}
\put(4801,-3961){\line(-1, 0){4200}}
\put(601,-3961){\line( 0, 1){4200}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(601,-361){\line( 1, 0){4200}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4801,-961){\line(-1, 0){4200}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(601,-1561){\line( 1, 0){4200}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(601,-2161){\line( 1, 0){4200}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(601,-2761){\line( 1, 0){4200}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(601,-3361){\line( 1, 0){4200}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1201,239){\line( 0,-1){4200}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1801,239){\line( 0,-1){4200}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2401,239){\line( 0,-1){4200}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3001,239){\line( 0,-1){4200}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3601,239){\line( 0,-1){4200}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4201,239){\line( 0,-1){4200}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5101,-2461){\line( 1, 0){  1}}
\multiput(5102,-2461)(inf,-inf){1}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
\multiput(5105,-2462)(inf,-inf){1}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
\multiput(5110,-2464)(inf,-inf){1}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
\multiput(5117,-2467)(10.00000,-4.00000){2}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
\multiput(5127,-2471)(12.06900,-4.82760){2}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
\put(5139,-2476){\line( 5,-2){ 14.138}}
\put(5153,-2482){\line( 5,-2){ 16.207}}
\put(5169,-2489){\line( 2,-1){ 17.200}}
\put(5186,-2498){\line( 5,-3){ 17.647}}
\put(5204,-2508){\line( 5,-3){ 18.823}}
\put(5223,-2519){\line( 3,-2){ 19.154}}
\put(5242,-2532){\line( 4,-3){ 18.880}}
\put(5261,-2546){\line( 6,-5){ 18.492}}
\put(5279,-2562){\line( 1,-1){ 19}}
\put(5298,-2581){\line( 5,-6){ 18.115}}
\put(5317,-2602){\line( 3,-4){ 18}}
\put(5335,-2626){\line( 2,-3){ 18.462}}
\put(5353,-2654){\line( 1,-2){ 16.200}}
\put(5370,-2686){\line( 2,-5){ 14.621}}
\put(5386,-2722){\line( 2,-5){ 15.517}}
\put(5401,-2761){\line( 1,-4){  9.588}}
\put(5412,-2799){\line( 1,-4){  9.529}}
\put(5422,-2837){\line( 1,-5){  7.231}}
\put(5430,-2873){\line( 1,-6){  5.513}}
\put(5436,-2906){\line( 1,-6){  4.973}}
\put(5440,-2936){\line( 1,-6){  4.324}}
\put(5444,-2962){\line( 1,-6){  3.622}}
\put(5446,-2984){\line( 1,-6){  3.297}}
\put(5448,-3004){\line( 1,-6){  2.649}}
\put(5450,-3020){\line( 0,-1){ 15}}
\put(5450,-3035){\line( 0,-1){ 13}}
\put(5451,-3048){\line( 0,-1){ 13}}
\put(5451,-3061){\line( 0,-1){ 13}}
\put(5451,-3074){\line( 0,-1){ 13}}
\put(5450,-3087){\line( 0,-1){ 15}}
\put(5450,-3102){\line(-1,-6){  2.649}}
\put(5448,-3118){\line(-1,-6){  3.297}}
\put(5446,-3138){\line(-1,-6){  3.622}}
\put(5444,-3160){\line(-1,-6){  4.324}}
\put(5440,-3186){\line(-1,-6){  4.973}}
\put(5436,-3216){\line(-1,-6){  5.513}}
\put(5430,-3249){\line(-1,-5){  7.231}}
\put(5422,-3285){\line(-1,-4){  9.529}}
\put(5412,-3323){\line(-1,-4){  9.588}}
\put(5401,-3361){\line(-2,-5){ 15.517}}
\put(5386,-3400){\line(-2,-5){ 14.621}}
\put(5370,-3436){\line(-1,-2){ 16.200}}
\put(5353,-3468){\line(-2,-3){ 18.462}}
\put(5335,-3496){\line(-3,-4){ 18}}
\put(5317,-3520){\line(-5,-6){ 18.115}}
\put(5298,-3541){\line(-1,-1){ 19}}
\put(5279,-3560){\line(-6,-5){ 18.492}}
\put(5261,-3576){\line(-4,-3){ 18.880}}
\put(5242,-3590){\line(-3,-2){ 19.154}}
\put(5223,-3603){\line(-5,-3){ 18.823}}
\put(5204,-3614){\line(-5,-3){ 17.647}}
\put(5186,-3624){\line(-2,-1){ 17.200}}
\put(5169,-3633){\line(-5,-2){ 16.207}}
\put(5153,-3640){\line(-5,-2){ 14.138}}
\multiput(5139,-3646)(-12.06900,-4.82760){2}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
\multiput(5127,-3651)(-10.00000,-4.00000){2}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
\put(5117,-3655){\vector(-3,-1){ 16.200}}
\special{ps: grestore}\put(2026,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}1\special{ps: grestore}}}}
\put(3226,-3136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$v$\special{ps: grestore}}}}
\put(1426,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$v$\special{ps: grestore}}}}
\put(2026,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$v^2$\special{ps: grestore}}}}
\put(3826,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$v$\special{ps: grestore}}}}
\put(4426,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}1\special{ps: grestore}}}}
\put(3826,-3136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}1\special{ps: grestore}}}}
\put(2626,-3136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$v^2$\special{ps: grestore}}}}
\put(2026,-3136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$v$\special{ps: grestore}}}}
\put(2626,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$v$\special{ps: grestore}}}}
\put(3226,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}1\special{ps: grestore}}}}
\put(2626,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}1\special{ps: grestore}}}}
\put(2626,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$v$\special{ps: grestore}}}}
\put(2026,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$v$\special{ps: grestore}}}}
\put(1426,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}1\special{ps: grestore}}}}
\put(2626,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$v^2$\special{ps: grestore}}}}
\put(3226,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$v$\special{ps: grestore}}}}
\put(2476,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$v^3+v$\special{ps: grestore}}}}
\put(3076,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$1+v^2$\special{ps: grestore}}}}
\put(5476,-3061){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}-\special{ps: grestore}}}}
\end{picture}


==> xfig/pascal11.eepic <==
\setlength{\unitlength}{0.00037500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4292,5639)(0,-10)
\dashline{60.000}(1875,5612)(1875,212)
\path(1275,512)(1278,511)(1284,508)
	(1294,503)(1310,496)(1332,486)
	(1359,474)(1390,460)(1425,445)
	(1462,429)(1499,414)(1536,398)
	(1573,384)(1608,371)(1641,359)
	(1673,349)(1702,339)(1730,332)
	(1756,325)(1781,320)(1805,317)
	(1829,314)(1852,312)(1875,312)
	(1898,312)(1921,314)(1945,317)
	(1969,320)(1994,325)(2020,332)
	(2048,339)(2077,349)(2109,359)
	(2142,371)(2177,384)(2214,398)
	(2251,414)(2288,429)(2325,445)
	(2360,460)(2391,474)(2418,486)
	(2440,496)(2475,512)
\path(2378.336,434.825)(2475.000,512.000)(2353.390,489.393)
\path(675,512)(677,511)(681,509)
	(689,506)(702,501)(720,494)
	(743,484)(772,473)(807,459)
	(846,444)(890,427)(937,409)
	(988,390)(1039,371)(1092,351)
	(1145,332)(1198,313)(1250,295)
	(1300,278)(1349,263)(1396,248)
	(1441,234)(1484,222)(1526,211)
	(1565,201)(1604,192)(1640,185)
	(1676,179)(1711,173)(1744,169)
	(1777,166)(1810,164)(1843,162)
	(1875,162)(1907,162)(1940,164)
	(1973,166)(2006,169)(2039,173)
	(2074,179)(2110,185)(2146,192)
	(2185,201)(2224,211)(2266,222)
	(2309,234)(2354,248)(2401,263)
	(2450,278)(2500,295)(2552,313)
	(2605,332)(2658,351)(2711,371)
	(2762,390)(2813,409)(2860,427)
	(2904,444)(2943,459)(2978,473)
	(3007,484)(3030,494)(3048,501)(3075,512)
\path(2975.188,438.942)(3075.000,512.000)(2952.550,494.507)
\path(75,512)(77,511)(80,510)
	(87,507)(97,503)(112,498)
	(133,490)(158,480)(189,468)
	(226,455)(268,439)(314,421)
	(366,402)(421,382)(479,361)
	(540,339)(603,317)(667,294)
	(731,272)(796,250)(859,228)
	(922,207)(984,187)(1044,168)
	(1103,151)(1160,134)(1215,118)
	(1268,103)(1319,90)(1368,78)
	(1416,67)(1463,57)(1508,48)
	(1551,40)(1594,33)(1636,27)
	(1677,22)(1717,19)(1757,16)
	(1796,14)(1836,12)(1875,12)
	(1914,12)(1954,14)(1993,16)
	(2033,19)(2073,22)(2114,27)
	(2156,33)(2199,40)(2242,48)
	(2287,57)(2334,67)(2382,78)
	(2431,90)(2482,103)(2535,118)
	(2590,134)(2647,151)(2706,168)
	(2766,187)(2828,207)(2891,228)
	(2954,250)(3019,272)(3083,294)
	(3147,317)(3210,339)(3271,361)
	(3329,382)(3384,402)(3436,421)
	(3482,439)(3524,455)(3561,468)
	(3592,480)(3617,490)(3638,498)
	(3653,503)(3675,512)
\path(3575.293,438.798)(3675.000,512.000)(3552.575,494.330)
\put(2100,5012){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(1800,4412){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(2400,4412){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(2100,3812){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(3000,3212){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(1800,3212){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}3}}}}}
\put(1500,3812){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(2700,3812){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(1200,3212){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(900,2612){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(1500,2612){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}4}}}}}
\put(2100,2612){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}2}}}}}
\put(2700,2612){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}3}}}}}
\put(3300,2612){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(600,2012){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(1200,2012){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}5}}}}}
\put(1800,2012){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}10}}}}}
\put(3000,2012){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}4}}}}}
\put(3600,2012){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(300,1412){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(900,1412){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}6}}}}}
\put(1500,1412){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}15}}}}}
\put(2100,1412){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}5}}}}}
\put(2700,1412){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}9}}}}}
\put(3300,1412){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}5}}}}}
\put(3900,1412){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(0,812){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(600,812){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}7}}}}}
\put(1200,812){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}21}}}}}
\put(1800,812){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}35}}}}}
\put(2400,812){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}14}}}}}
\put(3000,812){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}14}}}}}
\put(3600,812){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}6}}}}}
\put(4200,812){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(2100,3587){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(2400,2987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(2100,2387){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}4}}}}}
\put(2700,2387){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(2400,1787){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}5}}}}}
\put(3000,1787){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(2100,1187){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}15}}}}}
\put(2700,1187){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}6}}}}}
\put(3300,1187){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(2400,3212){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}2}}}}}
\put(2400,2012){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}5}}}}}
\put(2400,587){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}21}}}}}
\put(3000,587){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}7}}}}}
\put(3600,587){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\end{picture}
}


==> xfig/pascal2.eepic <==
\setlength{\unitlength}{0.00037500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5438,5739)(0,-10)
\dashline{180.000}(12,4587)(4812,4587)
\dashline{60.000}(1962,5712)(1962,12)
\path(1662,612)(1663,610)(1667,605)
	(1672,597)(1680,586)(1691,571)
	(1705,553)(1720,534)(1737,514)
	(1755,493)(1775,473)(1796,454)
	(1818,437)(1842,421)(1869,407)
	(1898,397)(1929,390)(1962,387)
	(1995,390)(2026,397)(2055,407)
	(2082,421)(2106,437)(2128,454)
	(2149,473)(2169,493)(2187,514)
	(2204,534)(2219,553)(2233,571)
	(2244,586)(2262,612)
\path(2218.361,496.261)(2262.000,612.000)(2169.029,530.413)
\path(1062,612)(1063,611)(1065,609)
	(1069,606)(1076,601)(1085,594)
	(1097,584)(1112,573)(1130,559)
	(1150,543)(1173,526)(1199,508)
	(1226,488)(1256,468)(1287,448)
	(1320,427)(1354,407)(1389,387)
	(1425,368)(1464,349)(1503,331)
	(1545,314)(1588,299)(1634,284)
	(1683,271)(1734,260)(1787,250)
	(1844,243)(1902,239)(1962,237)
	(2022,239)(2080,243)(2137,250)
	(2190,260)(2241,271)(2290,284)
	(2336,299)(2379,314)(2421,331)
	(2460,349)(2499,368)(2535,387)
	(2570,407)(2604,427)(2637,448)
	(2668,468)(2698,488)(2725,508)
	(2751,526)(2774,543)(2794,559)
	(2812,573)(2827,584)(2839,594)
	(2848,601)(2862,612)
\path(2786.176,514.272)(2862.000,612.000)(2749.107,561.451)
\path(462,612)(463,611)(465,610)
	(468,608)(474,604)(482,599)
	(492,591)(506,582)(522,571)
	(542,559)(565,544)(590,528)
	(619,510)(650,491)(683,470)
	(719,449)(756,427)(796,405)
	(837,382)(880,360)(924,337)
	(969,315)(1016,293)(1065,271)
	(1114,251)(1166,231)(1219,211)
	(1274,193)(1332,176)(1391,159)
	(1453,144)(1518,130)(1586,118)
	(1657,108)(1730,99)(1806,92)
	(1883,88)(1962,87)(2041,88)
	(2118,92)(2194,99)(2267,108)
	(2338,118)(2406,130)(2471,144)
	(2533,159)(2592,176)(2650,193)
	(2705,211)(2758,231)(2810,251)
	(2859,271)(2908,293)(2955,315)
	(3000,337)(3044,360)(3087,382)
	(3128,405)(3168,427)(3205,449)
	(3241,470)(3274,491)(3305,510)
	(3334,528)(3359,544)(3382,559)
	(3402,571)(3418,582)(3432,591)
	(3442,599)(3450,604)(3462,612)
\path(3378.795,520.474)(3462.000,612.000)(3345.513,570.397)
\put(2487,5112){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(2187,4512){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(2787,4512){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(2487,3912){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}2}}}}}
\put(2787,3312){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}3}}}}}
\put(3387,3312){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(2187,3312){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}2}}}}}
\put(1887,3912){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(3087,3912){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(1587,3312){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(1287,2712){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(1887,2712){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}4}}}}}
\put(2487,2712){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}5}}}}}
\put(3087,2712){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}4}}}}}
\put(3687,2712){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(987,2112){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(1587,2112){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}5}}}}}
\put(2187,2112){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}5}}}}}
\put(2787,2112){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}9}}}}}
\put(3387,2112){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}5}}}}}
\put(3987,2112){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(687,1512){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(1287,1512){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}6}}}}}
\put(1887,1512){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}15}}}}}
\put(2487,1512){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}14}}}}}
\put(3087,1512){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}14}}}}}
\put(3687,1512){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}6}}}}}
\put(4287,1512){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(387,912){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(987,912){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}7}}}}}
\put(1587,912){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}21}}}}}
\put(2187,912){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}14}}}}}
\put(3387,912){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}20}}}}}
\put(3987,912){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}7}}}}}
\put(4587,912){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(2187,3087){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(2487,2487){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(2187,1887){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}5}}}}}
\put(2787,1887){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(2487,1287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}6}}}}}
\put(3087,1287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(2187,687){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}21}}}}}
\put(2787,687){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}7}}}}}
\put(3387,687){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(2787,912){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}28}}}}}
\put(4962,4512){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$n=1$}}}}}
\end{picture}
}


==> xfig/pascal3.eepic <==
\setlength{\unitlength}{0.00037500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4292,5739)(0,-10)
\dashline{60.000}(1275,5712)(1275,12)
\put(2100,5112){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(1800,4512){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(2400,4512){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(2100,3912){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}2}}}}}
\put(2400,3312){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}3}}}}}
\put(3000,3312){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(1800,3312){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}3}}}}}
\put(1500,3912){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(2700,3912){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(1200,3312){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(900,2712){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(2100,2712){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}6}}}}}
\put(2700,2712){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}4}}}}}
\put(3300,2712){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(600,2112){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(1200,2112){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}5}}}}}
\put(1800,2112){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}9}}}}}
\put(2400,2112){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}10}}}}}
\put(3000,2112){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}5}}}}}
\put(3600,2112){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(300,1512){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(900,1512){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}6}}}}}
\put(1500,1512){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}9}}}}}
\put(2100,1512){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}19}}}}}
\put(2700,1512){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}15}}}}}
\put(3300,1512){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}6}}}}}
\put(3900,1512){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(0,912){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(600,912){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}7}}}}}
\put(1200,912){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}21}}}}}
\put(1800,912){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}28}}}}}
\put(2400,912){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}34}}}}}
\put(3000,912){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}21}}}}}
\put(3600,912){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}7}}}}}
\put(4200,912){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(1500,2412){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(1500,1212){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}6}}}}}
\put(2100,1212){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(1800,612){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}7}}}}}
\put(2400,612){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(1500,2712){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}3}}}}}
\put(1800,1812){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\end{picture}
}


==> xfig/reflect1.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3624,842)(0,-10)
\put(611,375){\blacken\ellipse{302}{302}}
\put(611,375){\ellipse{302}{302}}
\put(1811,375){\blacken\ellipse{302}{302}}
\put(1811,375){\ellipse{302}{302}}
\put(3011,375){\blacken\ellipse{302}{302}}
\put(3011,375){\ellipse{302}{302}}
\put(1211,375){\blacken\ellipse{152}{152}}
\put(1211,375){\ellipse{152}{152}}
\put(2411,375){\blacken\ellipse{152}{152}}
\put(2411,375){\ellipse{152}{152}}
\path(12,375)(3612,375)
\path(3012,600)(3009,602)(3002,607)
	(2990,615)(2973,627)(2951,641)
	(2927,657)(2900,675)(2873,692)
	(2846,708)(2820,723)(2796,736)
	(2772,748)(2750,758)(2728,767)
	(2706,775)(2685,781)(2662,787)
	(2643,792)(2623,796)(2603,800)
	(2581,803)(2559,806)(2536,809)
	(2512,811)(2488,812)(2463,814)
	(2438,814)(2412,815)(2386,814)
	(2361,814)(2336,812)(2312,811)
	(2288,809)(2265,806)(2243,803)
	(2221,800)(2201,796)(2181,792)
	(2162,787)(2139,781)(2118,775)
	(2096,767)(2074,758)(2052,748)
	(2028,736)(2004,723)(1978,708)
	(1951,692)(1924,675)(1897,657)
	(1873,641)(1851,627)(1812,600)
\blacken\path(1893.587,692.971)(1812.000,600.000)(1927.739,643.639)(1893.587,692.971)
\put(537,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}-2}}}}}
\put(1812,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(3012,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}2}}}}}
\end{picture}
}


==> xfig/young24.latex <==
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1224,1224)(1189,-673)
\thinlines
\special{ps: gsave 0 0 0 setrgbcolor}\put(1201,-61){\framebox(600,300){}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(1501,239){\line( 0,-1){300}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1201,-361){\framebox(1200,300){}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(1501,-61){\line( 0,-1){300}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1801,-61){\line( 0,-1){300}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2101,-61){\line( 0,-1){300}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\multiput(2401,539)(0.00000,-266.66667){5}{\line( 0,-1){133.333}}
\special{ps: grestore}\end{picture}


==> xfig/young243.latex <==
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1224,1524)(1189,-973)
\thinlines
\special{ps: gsave 0 0 0 setrgbcolor}\put(1201,-61){\framebox(600,300){}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(1501,239){\line( 0,-1){300}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1201,-361){\framebox(1200,300){}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(1501,-61){\line( 0,-1){300}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1801,-61){\line( 0,-1){300}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2101,-61){\line( 0,-1){300}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1201,-661){\framebox(900,300){}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(1501,-361){\line( 0,-1){300}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1801,-361){\line( 0,-1){300}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\multiput(2101,539)(0.00000,-272.72727){6}{\line( 0,-1){136.364}}
\special{ps: grestore}\end{picture}


==> xfig/young3.latex <==
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(924,324)(1189,-73)
\thinlines
\special{ps: gsave 0 0 0 setrgbcolor}\put(1201,-61){\framebox(600,300){}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(1501,239){\line( 0,-1){300}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1801,239){\line( 1, 0){300}}
\put(2101,239){\line( 0,-1){300}}
\put(2101,-61){\line(-1, 0){300}}
\special{ps: grestore}\end{picture}


==> xfig/young4.latex <==
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1224,324)(1189,-73)
\thinlines
\special{ps: gsave 0 0 0 setrgbcolor}\put(1201,-61){\framebox(600,300){}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(1501,239){\line( 0,-1){300}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1801,239){\line( 1, 0){300}}
\put(2101,239){\line( 0,-1){300}}
\put(2101,-61){\line(-1, 0){300}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2101,-61){\line( 1, 0){300}}
\put(2401,-61){\line( 0, 1){300}}
\put(2401,239){\line(-1, 0){300}}
\special{ps: grestore}\end{picture}

